Estimating latent linear correlations from fuzzy frequency tables

This research concerns the estimation of latent linear or polychoric correlations from fuzzy frequency tables. Fuzzy counts are of particular interest to many disciplines including social and behavioral sciences, and are especially relevant when observed data are classified using fuzzy categories - as for socio-economic studies, clinical evaluations, content analysis, inter-rater reliability analysis - or when imprecise observations are classified into either precise or imprecise categories - as for the analysis of ratings data or fuzzy coded variables. In these cases, the space of count matrices is no longer defined over naturals and, consequently, the polychoric estimator cannot be used to accurately estimate latent linear correlations. The aim of this contribution is twofold. First, we illustrate a computational procedure based on generalized natural numbers for computing fuzzy frequencies. Second, we reformulate the problem of estimating latent linear correlations from fuzzy counts in the context of Expectation-Maximization based maximum likelihood estimation. A simulation study and two applications are used to investigate the characteristics of the proposed method. Overall, the results show that the fuzzy EM-based polychoric estimator is more efficient to deal with imprecise count data as opposed to standard polychoric estimators that may be used in this context.

==> fig1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-04 12:12:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,325.21);
\begin{scope}
\path[clip] ( 32.47,203.00) rectangle (188.13,292.74);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.53,278.58) --
	( 48.66,278.58) --
	( 48.78,278.58) --
	( 48.90,278.58) --
	( 49.03,278.58) --
	( 49.15,278.58) --
	( 49.27,278.58) --
	( 49.40,278.58) --
	( 49.52,278.58) --
	( 49.64,278.58) --
	( 49.77,278.58) --
	( 49.89,278.58) --
	( 50.01,278.58) --
	( 50.14,278.58) --
	( 50.26,278.58) --
	( 50.39,278.58) --
	( 50.51,278.58) --
	( 50.63,278.58) --
	( 50.76,278.58) --
	( 50.88,278.58) --
	( 51.00,278.58) --
	( 51.13,278.58) --
	( 51.25,278.58) --
	( 51.37,278.58) --
	( 51.50,278.58) --
	( 51.62,278.58) --
	( 51.74,278.58) --
	( 51.87,278.58) --
	( 51.99,278.58) --
	( 52.11,278.58) --
	( 52.24,278.58) --
	( 52.36,278.58) --
	( 52.49,278.58) --
	( 52.61,278.58) --
	( 52.73,278.58) --
	( 52.86,278.58) --
	( 52.98,278.58) --
	( 53.10,278.58) --
	( 53.23,278.58) --
	( 53.35,278.58) --
	( 53.47,278.58) --
	( 53.60,278.58) --
	( 53.72,278.58) --
	( 53.84,278.58) --
	( 53.97,278.58) --
	( 54.09,278.58) --
	( 54.22,278.58) --
	( 54.34,278.58) --
	( 54.46,278.58) --
	( 54.59,278.58) --
	( 54.71,278.58) --
	( 54.83,278.58) --
	( 54.96,278.58) --
	( 55.08,278.58) --
	( 55.20,278.58) --
	( 55.33,278.58) --
	( 55.45,278.58) --
	( 55.57,278.58) --
	( 55.70,278.58) --
	( 55.82,278.58) --
	( 55.94,278.58) --
	( 56.07,278.58) --
	( 56.19,278.58) --
	( 56.32,278.58) --
	( 56.44,278.58) --
	( 56.56,278.58) --
	( 56.69,278.58) --
	( 56.81,278.58) --
	( 56.93,278.58) --
	( 57.06,278.58) --
	( 57.18,278.58) --
	( 57.30,278.58) --
	( 57.43,278.58) --
	( 57.55,278.58) --
	( 57.67,278.58) --
	( 57.80,278.58) --
	( 57.92,278.58) --
	( 58.04,278.58) --
	( 58.17,278.58) --
	( 58.29,278.58) --
	( 58.42,278.58) --
	( 58.54,278.58) --
	( 58.66,278.58) --
	( 58.79,278.58) --
	( 58.91,278.58) --
	( 59.03,278.58) --
	( 59.16,278.58) --
	( 59.28,278.58) --
	( 59.40,278.58) --
	( 59.53,278.58) --
	( 59.65,278.58) --
	( 59.77,278.58) --
	( 59.90,278.58) --
	( 60.02,278.58) --
	( 60.15,278.58) --
	( 60.27,278.58) --
	( 60.39,278.58) --
	( 60.52,278.58) --
	( 60.64,278.58) --
	( 60.76,278.58) --
	( 60.89,278.58) --
	( 61.01,278.58) --
	( 61.13,278.58) --
	( 61.26,278.58) --
	( 61.38,278.58) --
	( 61.50,278.58) --
	( 61.63,278.58) --
	( 61.75,278.58) --
	( 61.87,278.58) --
	( 62.00,278.58) --
	( 62.12,278.58) --
	( 62.25,278.58) --
	( 62.37,278.58) --
	( 62.49,278.58) --
	( 62.62,278.58) --
	( 62.74,278.58) --
	( 62.86,278.58) --
	( 62.99,278.58) --
	( 63.11,278.58) --
	( 63.23,278.58) --
	( 63.36,278.58) --
	( 63.48,278.58) --
	( 63.60,278.58) --
	( 63.73,278.58) --
	( 63.85,278.58) --
	( 63.97,278.58) --
	( 64.10,278.58) --
	( 64.22,278.58) --
	( 64.35,278.58) --
	( 64.47,278.58) --
	( 64.59,278.58) --
	( 64.72,278.58) --
	( 64.84,278.58) --
	( 64.96,278.58) --
	( 65.09,278.58) --
	( 65.21,278.58) --
	( 65.33,278.58) --
	( 65.46,278.58) --
	( 65.58,278.58) --
	( 65.70,278.58) --
	( 65.83,278.58) --
	( 65.95,278.58) --
	( 66.08,278.58) --
	( 66.20,278.58) --
	( 66.32,278.58) --
	( 66.45,278.58) --
	( 66.57,278.58) --
	( 66.69,278.58) --
	( 66.82,278.58) --
	( 66.94,278.58) --
	( 67.06,278.58) --
	( 67.19,278.58) --
	( 67.31,278.58) --
	( 67.43,278.58) --
	( 67.56,278.58) --
	( 67.68,278.58) --
	( 67.80,278.58) --
	( 67.93,278.58) --
	( 68.05,278.58) --
	( 68.18,278.58) --
	( 68.30,278.58) --
	( 68.42,278.58) --
	( 68.55,278.58) --
	( 68.67,278.58) --
	( 68.79,278.58) --
	( 68.92,278.58) --
	( 69.04,278.58) --
	( 69.16,278.58) --
	( 69.29,278.58) --
	( 69.41,278.58) --
	( 69.53,278.58) --
	( 69.66,278.58) --
	( 69.78,278.58) --
	( 69.90,278.58) --
	( 70.03,278.58) --
	( 70.15,278.58) --
	( 70.28,278.58) --
	( 70.40,278.58) --
	( 70.52,278.58) --
	( 70.65,278.58) --
	( 70.77,278.58) --
	( 70.89,278.58) --
	( 71.02,278.58) --
	( 71.14,278.58) --
	( 71.26,278.58) --
	( 71.39,278.58) --
	( 71.51,278.58) --
	( 71.63,278.58) --
	( 71.76,278.58) --
	( 71.88,278.58) --
	( 72.00,278.58) --
	( 72.13,278.58) --
	( 72.25,278.58) --
	( 72.38,278.58) --
	( 72.50,278.58) --
	( 72.62,278.58) --
	( 72.75,278.58) --
	( 72.87,278.58) --
	( 72.99,278.58) --
	( 73.12,278.58) --
	( 73.24,278.58) --
	( 73.36,278.58) --
	( 73.49,278.58) --
	( 73.61,278.58) --
	( 73.73,278.58) --
	( 73.86,278.58) --
	( 73.98,278.58) --
	( 74.11,278.58) --
	( 74.23,278.58) --
	( 74.35,278.58) --
	( 74.48,278.58) --
	( 74.60,278.58) --
	( 74.72,278.58) --
	( 74.85,278.58) --
	( 74.97,278.58) --
	( 75.09,278.58) --
	( 75.22,278.58) --
	( 75.34,278.58) --
	( 75.46,278.58) --
	( 75.59,278.58) --
	( 75.71,278.58) --
	( 75.83,278.58) --
	( 75.96,278.58) --
	( 76.08,278.58) --
	( 76.21,278.58) --
	( 76.33,278.58) --
	( 76.45,278.58) --
	( 76.58,278.58) --
	( 76.70,278.58) --
	( 76.82,278.58) --
	( 76.95,278.58) --
	( 77.07,278.58) --
	( 77.19,278.58) --
	( 77.32,278.58) --
	( 77.44,278.58) --
	( 77.56,278.58) --
	( 77.69,278.58) --
	( 77.81,278.58) --
	( 77.93,278.58) --
	( 78.06,278.58) --
	( 78.18,278.58) --
	( 78.31,278.58) --
	( 78.43,278.58) --
	( 78.55,278.58) --
	( 78.68,278.58) --
	( 78.80,278.58) --
	( 78.92,278.58) --
	( 79.05,278.58) --
	( 79.17,278.58) --
	( 79.29,278.58) --
	( 79.42,278.58) --
	( 79.54,278.58) --
	( 79.66,278.58) --
	( 79.79,278.58) --
	( 79.91,278.58) --
	( 80.04,278.58) --
	( 80.16,278.58) --
	( 80.28,278.58) --
	( 80.41,278.58) --
	( 80.53,278.58) --
	( 80.65,278.58) --
	( 80.78,278.58) --
	( 80.90,278.58) --
	( 81.02,278.58) --
	( 81.15,278.58) --
	( 81.27,278.58) --
	( 81.39,278.58) --
	( 81.52,278.58) --
	( 81.64,278.58) --
	( 81.76,278.58) --
	( 81.89,278.58) --
	( 82.01,278.58) --
	( 82.14,278.58) --
	( 82.26,278.58) --
	( 82.38,278.58) --
	( 82.51,278.58) --
	( 82.63,278.58) --
	( 82.75,278.58) --
	( 82.88,278.58) --
	( 83.00,278.58) --
	( 83.12,278.58) --
	( 83.25,278.58) --
	( 83.37,278.58) --
	( 83.49,278.58) --
	( 83.62,278.58) --
	( 83.74,278.58) --
	( 83.86,278.58) --
	( 83.99,278.58) --
	( 84.11,278.58) --
	( 84.24,278.58) --
	( 84.36,278.58) --
	( 84.48,278.58) --
	( 84.61,278.58) --
	( 84.73,278.58) --
	( 84.85,278.58) --
	( 84.98,278.58) --
	( 85.10,278.58) --
	( 85.22,278.58) --
	( 85.35,278.58) --
	( 85.47,278.58) --
	( 85.59,278.58) --
	( 85.72,278.58) --
	( 85.84,278.58) --
	( 85.97,278.58) --
	( 86.09,278.58) --
	( 86.21,278.58) --
	( 86.34,278.58) --
	( 86.46,278.58) --
	( 86.58,278.58) --
	( 86.71,278.58) --
	( 86.83,278.58) --
	( 86.95,278.58) --
	( 87.08,278.58) --
	( 87.20,278.58) --
	( 87.32,278.58) --
	( 87.45,278.58) --
	( 87.57,278.58) --
	( 87.69,278.58) --
	( 87.82,278.58) --
	( 87.94,278.58) --
	( 88.07,278.58) --
	( 88.19,278.58) --
	( 88.31,278.58) --
	( 88.44,278.58) --
	( 88.56,278.58) --
	( 88.68,278.58) --
	( 88.81,278.58) --
	( 88.93,278.58) --
	( 89.05,278.58) --
	( 89.18,278.58) --
	( 89.30,278.58) --
	( 89.42,278.58) --
	( 89.55,278.58) --
	( 89.67,278.58) --
	( 89.79,278.44) --
	( 89.92,278.22) --
	( 90.04,278.00) --
	( 90.17,277.79) --
	( 90.29,277.57) --
	( 90.41,277.35) --
	( 90.54,277.14) --
	( 90.66,276.92) --
	( 90.78,276.70) --
	( 90.91,276.49) --
	( 91.03,276.27) --
	( 91.15,276.05) --
	( 91.28,275.83) --
	( 91.40,275.62) --
	( 91.52,275.40) --
	( 91.65,275.18) --
	( 91.77,274.97) --
	( 91.89,274.75) --
	( 92.02,274.53) --
	( 92.14,274.32) --
	( 92.27,274.10) --
	( 92.39,273.88) --
	( 92.51,273.67) --
	( 92.64,273.45) --
	( 92.76,273.23) --
	( 92.88,273.02) --
	( 93.01,272.80) --
	( 93.13,272.58) --
	( 93.25,272.37) --
	( 93.38,272.15) --
	( 93.50,271.93) --
	( 93.62,271.72) --
	( 93.75,271.50) --
	( 93.87,271.28) --
	( 94.00,271.07) --
	( 94.12,270.85) --
	( 94.24,270.63) --
	( 94.37,270.42) --
	( 94.49,270.20) --
	( 94.61,269.98) --
	( 94.74,269.77) --
	( 94.86,269.55) --
	( 94.98,269.33) --
	( 95.11,269.11) --
	( 95.23,268.90) --
	( 95.35,268.68) --
	( 95.48,268.46) --
	( 95.60,268.25) --
	( 95.72,268.03) --
	( 95.85,267.81) --
	( 95.97,267.60) --
	( 96.10,267.38) --
	( 96.22,267.16) --
	( 96.34,266.95) --
	( 96.47,266.73) --
	( 96.59,266.51) --
	( 96.71,266.30) --
	( 96.84,266.08) --
	( 96.96,265.86) --
	( 97.08,265.65) --
	( 97.21,265.43) --
	( 97.33,265.21) --
	( 97.45,265.00) --
	( 97.58,264.78) --
	( 97.70,264.56) --
	( 97.82,264.35) --
	( 97.95,264.13) --
	( 98.07,263.91) --
	( 98.20,263.70) --
	( 98.32,263.48) --
	( 98.44,263.26) --
	( 98.57,263.05) --
	( 98.69,262.83) --
	( 98.81,262.61) --
	( 98.94,262.39) --
	( 99.06,262.18) --
	( 99.18,261.96) --
	( 99.31,261.74) --
	( 99.43,261.53) --
	( 99.55,261.31) --
	( 99.68,261.09) --
	( 99.80,260.88) --
	( 99.93,260.66) --
	(100.05,260.44) --
	(100.17,260.23) --
	(100.30,260.01) --
	(100.42,259.79) --
	(100.54,259.58) --
	(100.67,259.36) --
	(100.79,259.14) --
	(100.91,258.93) --
	(101.04,258.71) --
	(101.16,258.49) --
	(101.28,258.28) --
	(101.41,258.06) --
	(101.53,257.84) --
	(101.65,257.63) --
	(101.78,257.41) --
	(101.90,257.19) --
	(102.03,256.98) --
	(102.15,256.76) --
	(102.27,256.54) --
	(102.40,256.33) --
	(102.52,256.11) --
	(102.64,255.89) --
	(102.77,255.68) --
	(102.89,255.46) --
	(103.01,255.24) --
	(103.14,255.02) --
	(103.26,254.81) --
	(103.38,254.59) --
	(103.51,254.37) --
	(103.63,254.16) --
	(103.75,253.94) --
	(103.88,253.72) --
	(104.00,253.51) --
	(104.13,253.29) --
	(104.25,253.07) --
	(104.37,252.86) --
	(104.50,252.64) --
	(104.62,252.42) --
	(104.74,252.21) --
	(104.87,251.99) --
	(104.99,251.77) --
	(105.11,251.56) --
	(105.24,251.34) --
	(105.36,251.12) --
	(105.48,250.91) --
	(105.61,250.69) --
	(105.73,250.47) --
	(105.86,250.26) --
	(105.98,250.04) --
	(106.10,249.82) --
	(106.23,249.61) --
	(106.35,249.39) --
	(106.47,249.17) --
	(106.60,248.96) --
	(106.72,248.74) --
	(106.84,248.52) --
	(106.97,248.30) --
	(107.09,248.09) --
	(107.21,247.87) --
	(107.34,247.65) --
	(107.46,247.44) --
	(107.58,247.22) --
	(107.71,247.00) --
	(107.83,246.79) --
	(107.96,246.57) --
	(108.08,246.35) --
	(108.20,246.14) --
	(108.33,245.92) --
	(108.45,245.70) --
	(108.57,245.49) --
	(108.70,245.27) --
	(108.82,245.05) --
	(108.94,244.84) --
	(109.07,244.62) --
	(109.19,244.40) --
	(109.31,244.19) --
	(109.44,243.97) --
	(109.56,243.75) --
	(109.68,243.54) --
	(109.81,243.32) --
	(109.93,243.10) --
	(110.06,242.89) --
	(110.18,242.67) --
	(110.30,242.45) --
	(110.43,242.24) --
	(110.55,242.02) --
	(110.67,241.80) --
	(110.80,241.58) --
	(110.92,241.37) --
	(111.04,241.15) --
	(111.17,240.93) --
	(111.29,240.72) --
	(111.41,240.50) --
	(111.54,240.28) --
	(111.66,240.07) --
	(111.78,239.85) --
	(111.91,239.63) --
	(112.03,239.42) --
	(112.16,239.20) --
	(112.28,238.98) --
	(112.40,238.77) --
	(112.53,238.55) --
	(112.65,238.33) --
	(112.77,238.12) --
	(112.90,237.90) --
	(113.02,237.68) --
	(113.14,237.47) --
	(113.27,237.25) --
	(113.39,237.03) --
	(113.51,236.82) --
	(113.64,236.60) --
	(113.76,236.38) --
	(113.89,236.17) --
	(114.01,235.95) --
	(114.13,235.73) --
	(114.26,235.52) --
	(114.38,235.30) --
	(114.50,235.08) --
	(114.63,234.86) --
	(114.75,234.65) --
	(114.87,234.43) --
	(115.00,234.21) --
	(115.12,234.00) --
	(115.24,233.78) --
	(115.37,233.56) --
	(115.49,233.35) --
	(115.61,233.13) --
	(115.74,232.91) --
	(115.86,232.70) --
	(115.99,232.48) --
	(116.11,232.26) --
	(116.23,232.05) --
	(116.36,231.83) --
	(116.48,231.61) --
	(116.60,231.40) --
	(116.73,231.18) --
	(116.85,230.96) --
	(116.97,230.75) --
	(117.10,230.53) --
	(117.22,230.31) --
	(117.34,230.10) --
	(117.47,229.88) --
	(117.59,229.66) --
	(117.71,229.45) --
	(117.84,229.23) --
	(117.96,229.01) --
	(118.09,228.80) --
	(118.21,228.58) --
	(118.33,228.36) --
	(118.46,228.15) --
	(118.58,227.93) --
	(118.70,227.71) --
	(118.83,227.49) --
	(118.95,227.28) --
	(119.07,227.06) --
	(119.20,226.84) --
	(119.32,226.63) --
	(119.44,226.41) --
	(119.57,226.19) --
	(119.69,225.98) --
	(119.82,225.76) --
	(119.94,225.54) --
	(120.06,225.33) --
	(120.19,225.11) --
	(120.31,224.89) --
	(120.43,224.68) --
	(120.56,224.46) --
	(120.68,224.24) --
	(120.80,224.03) --
	(120.93,223.81) --
	(121.05,223.59) --
	(121.17,223.38) --
	(121.30,223.16) --
	(121.42,222.94) --
	(121.54,222.73) --
	(121.67,222.51) --
	(121.79,222.29) --
	(121.92,222.08) --
	(122.04,221.86) --
	(122.16,221.64) --
	(122.29,221.43) --
	(122.41,221.21) --
	(122.53,220.99) --
	(122.66,220.77) --
	(122.78,220.56) --
	(122.90,220.34) --
	(123.03,220.12) --
	(123.15,219.91) --
	(123.27,219.69) --
	(123.40,219.47) --
	(123.52,219.26) --
	(123.64,219.04) --
	(123.77,218.82) --
	(123.89,218.61) --
	(124.02,218.39) --
	(124.14,218.17) --
	(124.26,217.96) --
	(124.39,217.74) --
	(124.51,217.52) --
	(124.63,217.31) --
	(124.76,217.09) --
	(124.88,216.87) --
	(125.00,216.66) --
	(125.13,216.44) --
	(125.25,216.22) --
	(125.37,216.01) --
	(125.50,215.79) --
	(125.62,215.57) --
	(125.75,215.36) --
	(125.87,215.14) --
	(125.99,214.92) --
	(126.12,214.71) --
	(126.24,214.49) --
	(126.36,214.27) --
	(126.49,214.05) --
	(126.61,213.84) --
	(126.73,213.62) --
	(126.86,213.40) --
	(126.98,213.19) --
	(127.10,212.97) --
	(127.23,212.75) --
	(127.35,212.54) --
	(127.47,212.32) --
	(127.60,212.10) --
	(127.72,211.89) --
	(127.85,211.67) --
	(127.97,211.45) --
	(128.09,211.24) --
	(128.22,211.02) --
	(128.34,210.80) --
	(128.46,210.59) --
	(128.59,210.37) --
	(128.71,210.15) --
	(128.83,209.94) --
	(128.96,209.72) --
	(129.08,209.50) --
	(129.20,209.29) --
	(129.33,209.07) --
	(129.45,208.85) --
	(129.57,208.64) --
	(129.70,208.42) --
	(129.82,208.20) --
	(129.95,207.99) --
	(130.07,207.77) --
	(130.19,207.55) --
	(130.32,207.33) --
	(130.44,207.12) --
	(130.56,206.90) --
	(130.69,206.68) --
	(130.81,206.47) --
	(130.93,206.32) --
	(131.06,206.32) --
	(131.18,206.32) --
	(131.30,206.32) --
	(131.43,206.32) --
	(131.55,206.32) --
	(131.68,206.32) --
	(131.80,206.32) --
	(131.92,206.32) --
	(132.05,206.32) --
	(132.17,206.32) --
	(132.29,206.32) --
	(132.42,206.32) --
	(132.54,206.32) --
	(132.66,206.32) --
	(132.79,206.32) --
	(132.91,206.32) --
	(133.03,206.32) --
	(133.16,206.32) --
	(133.28,206.32) --
	(133.40,206.32) --
	(133.53,206.32) --
	(133.65,206.32) --
	(133.78,206.32) --
	(133.90,206.32) --
	(134.02,206.32) --
	(134.15,206.32) --
	(134.27,206.32) --
	(134.39,206.32) --
	(134.52,206.32) --
	(134.64,206.32) --
	(134.76,206.32) --
	(134.89,206.32) --
	(135.01,206.32) --
	(135.13,206.32) --
	(135.26,206.32) --
	(135.38,206.32) --
	(135.50,206.32) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,162.61) rectangle (204.76,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 32.47,304.42) {\bfseries (A)};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,203.00) rectangle (188.13,292.74);
\definecolor{drawColor}{RGB}{0,104,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 58.83,282.97) {G1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.53,203.00) -- (172.07,203.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.53,203.00) -- ( 48.53,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.30,203.00) -- (110.30,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.07,203.00) -- (172.07,199.04);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.53,188.74) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (110.30,188.74) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (172.07,188.74) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,206.32) -- ( 32.47,278.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,206.32) -- ( 28.51,206.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,278.58) -- ( 28.51,278.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,206.32) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,278.58) {1};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,203.00) rectangle (188.13,292.74);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.32) --
	( 85.97,206.32) --
	( 86.09,206.32) --
	( 86.21,206.32) --
	( 86.34,206.32) --
	( 86.46,206.32) --
	( 86.58,206.32) --
	( 86.71,206.32) --
	( 86.83,206.32) --
	( 86.95,206.32) --
	( 87.08,206.32) --
	( 87.20,206.32) --
	( 87.32,206.32) --
	( 87.45,206.32) --
	( 87.57,206.32) --
	( 87.69,206.32) --
	( 87.82,206.32) --
	( 87.94,206.32) --
	( 88.07,206.32) --
	( 88.19,206.32) --
	( 88.31,206.32) --
	( 88.44,206.32) --
	( 88.56,206.32) --
	( 88.68,206.32) --
	( 88.81,206.32) --
	( 88.93,206.32) --
	( 89.05,206.32) --
	( 89.18,206.32) --
	( 89.30,206.32) --
	( 89.42,206.32) --
	( 89.55,206.32) --
	( 89.67,206.32) --
	( 89.79,206.32) --
	( 89.92,206.32) --
	( 90.04,206.54) --
	( 90.17,206.76) --
	( 90.29,206.97) --
	( 90.41,207.19) --
	( 90.54,207.41) --
	( 90.66,207.62) --
	( 90.78,207.84) --
	( 90.91,208.06) --
	( 91.03,208.27) --
	( 91.15,208.49) --
	( 91.28,208.71) --
	( 91.40,208.92) --
	( 91.52,209.14) --
	( 91.65,209.36) --
	( 91.77,209.57) --
	( 91.89,209.79) --
	( 92.02,210.01) --
	( 92.14,210.23) --
	( 92.27,210.44) --
	( 92.39,210.66) --
	( 92.51,210.88) --
	( 92.64,211.09) --
	( 92.76,211.31) --
	( 92.88,211.53) --
	( 93.01,211.74) --
	( 93.13,211.96) --
	( 93.25,212.18) --
	( 93.38,212.39) --
	( 93.50,212.61) --
	( 93.62,212.83) --
	( 93.75,213.04) --
	( 93.87,213.26) --
	( 94.00,213.48) --
	( 94.12,213.69) --
	( 94.24,213.91) --
	( 94.37,214.13) --
	( 94.49,214.34) --
	( 94.61,214.56) --
	( 94.74,214.78) --
	( 94.86,214.99) --
	( 94.98,215.21) --
	( 95.11,215.43) --
	( 95.23,215.64) --
	( 95.35,215.86) --
	( 95.48,216.08) --
	( 95.60,216.29) --
	( 95.72,216.51) --
	( 95.85,216.73) --
	( 95.97,216.95) --
	( 96.10,217.16) --
	( 96.22,217.38) --
	( 96.34,217.60) --
	( 96.47,217.81) --
	( 96.59,218.03) --
	( 96.71,218.25) --
	( 96.84,218.46) --
	( 96.96,218.68) --
	( 97.08,218.90) --
	( 97.21,219.11) --
	( 97.33,219.33) --
	( 97.45,219.55) --
	( 97.58,219.76) --
	( 97.70,219.98) --
	( 97.82,220.20) --
	( 97.95,220.41) --
	( 98.07,220.63) --
	( 98.20,220.85) --
	( 98.32,221.06) --
	( 98.44,221.28) --
	( 98.57,221.50) --
	( 98.69,221.71) --
	( 98.81,221.93) --
	( 98.94,222.15) --
	( 99.06,222.36) --
	( 99.18,222.58) --
	( 99.31,222.80) --
	( 99.43,223.01) --
	( 99.55,223.23) --
	( 99.68,223.45) --
	( 99.80,223.67) --
	( 99.93,223.88) --
	(100.05,224.10) --
	(100.17,224.32) --
	(100.30,224.53) --
	(100.42,224.75) --
	(100.54,224.97) --
	(100.67,225.18) --
	(100.79,225.40) --
	(100.91,225.62) --
	(101.04,225.83) --
	(101.16,226.05) --
	(101.28,226.27) --
	(101.41,226.48) --
	(101.53,226.70) --
	(101.65,226.92) --
	(101.78,227.13) --
	(101.90,227.35) --
	(102.03,227.57) --
	(102.15,227.78) --
	(102.27,228.00) --
	(102.40,228.22) --
	(102.52,228.43) --
	(102.64,228.65) --
	(102.77,228.87) --
	(102.89,229.08) --
	(103.01,229.30) --
	(103.14,229.52) --
	(103.26,229.73) --
	(103.38,229.95) --
	(103.51,230.17) --
	(103.63,230.38) --
	(103.75,230.60) --
	(103.88,230.82) --
	(104.00,231.04) --
	(104.13,231.25) --
	(104.25,231.47) --
	(104.37,231.69) --
	(104.50,231.90) --
	(104.62,232.12) --
	(104.74,232.34) --
	(104.87,232.55) --
	(104.99,232.77) --
	(105.11,232.99) --
	(105.24,233.20) --
	(105.36,233.42) --
	(105.48,233.64) --
	(105.61,233.85) --
	(105.73,234.07) --
	(105.86,234.29) --
	(105.98,234.50) --
	(106.10,234.72) --
	(106.23,234.94) --
	(106.35,235.15) --
	(106.47,235.37) --
	(106.60,235.59) --
	(106.72,235.80) --
	(106.84,236.02) --
	(106.97,236.24) --
	(107.09,236.45) --
	(107.21,236.67) --
	(107.34,236.89) --
	(107.46,237.10) --
	(107.58,237.32) --
	(107.71,237.54) --
	(107.83,237.76) --
	(107.96,237.97) --
	(108.08,238.19) --
	(108.20,238.41) --
	(108.33,238.62) --
	(108.45,238.84) --
	(108.57,239.06) --
	(108.70,239.27) --
	(108.82,239.49) --
	(108.94,239.71) --
	(109.07,239.92) --
	(109.19,240.14) --
	(109.31,240.36) --
	(109.44,240.57) --
	(109.56,240.79) --
	(109.68,241.01) --
	(109.81,241.22) --
	(109.93,241.44) --
	(110.06,241.66) --
	(110.18,241.87) --
	(110.30,242.09) --
	(110.43,242.31) --
	(110.55,242.52) --
	(110.67,242.74) --
	(110.80,242.96) --
	(110.92,243.17) --
	(111.04,243.39) --
	(111.17,243.61) --
	(111.29,243.82) --
	(111.41,244.04) --
	(111.54,244.26) --
	(111.66,244.48) --
	(111.78,244.69) --
	(111.91,244.91) --
	(112.03,245.13) --
	(112.16,245.34) --
	(112.28,245.56) --
	(112.40,245.78) --
	(112.53,245.99) --
	(112.65,246.21) --
	(112.77,246.43) --
	(112.90,246.64) --
	(113.02,246.86) --
	(113.14,247.08) --
	(113.27,247.29) --
	(113.39,247.51) --
	(113.51,247.73) --
	(113.64,247.94) --
	(113.76,248.16) --
	(113.89,248.38) --
	(114.01,248.59) --
	(114.13,248.81) --
	(114.26,249.03) --
	(114.38,249.24) --
	(114.50,249.46) --
	(114.63,249.68) --
	(114.75,249.89) --
	(114.87,250.11) --
	(115.00,250.33) --
	(115.12,250.54) --
	(115.24,250.76) --
	(115.37,250.98) --
	(115.49,251.20) --
	(115.61,251.41) --
	(115.74,251.63) --
	(115.86,251.85) --
	(115.99,252.06) --
	(116.11,252.28) --
	(116.23,252.50) --
	(116.36,252.71) --
	(116.48,252.93) --
	(116.60,253.15) --
	(116.73,253.36) --
	(116.85,253.58) --
	(116.97,253.80) --
	(117.10,254.01) --
	(117.22,254.23) --
	(117.34,254.45) --
	(117.47,254.66) --
	(117.59,254.88) --
	(117.71,255.10) --
	(117.84,255.31) --
	(117.96,255.53) --
	(118.09,255.75) --
	(118.21,255.96) --
	(118.33,256.18) --
	(118.46,256.40) --
	(118.58,256.61) --
	(118.70,256.83) --
	(118.83,257.05) --
	(118.95,257.26) --
	(119.07,257.48) --
	(119.20,257.70) --
	(119.32,257.92) --
	(119.44,258.13) --
	(119.57,258.35) --
	(119.69,258.57) --
	(119.82,258.78) --
	(119.94,259.00) --
	(120.06,259.22) --
	(120.19,259.43) --
	(120.31,259.65) --
	(120.43,259.87) --
	(120.56,260.08) --
	(120.68,260.30) --
	(120.80,260.52) --
	(120.93,260.73) --
	(121.05,260.95) --
	(121.17,261.17) --
	(121.30,261.38) --
	(121.42,261.60) --
	(121.54,261.82) --
	(121.67,262.03) --
	(121.79,262.25) --
	(121.92,262.47) --
	(122.04,262.68) --
	(122.16,262.90) --
	(122.29,263.12) --
	(122.41,263.33) --
	(122.53,263.55) --
	(122.66,263.77) --
	(122.78,263.98) --
	(122.90,264.20) --
	(123.03,264.42) --
	(123.15,264.63) --
	(123.27,264.85) --
	(123.40,265.07) --
	(123.52,265.29) --
	(123.64,265.50) --
	(123.77,265.72) --
	(123.89,265.94) --
	(124.02,266.15) --
	(124.14,266.37) --
	(124.26,266.59) --
	(124.39,266.80) --
	(124.51,267.02) --
	(124.63,267.24) --
	(124.76,267.45) --
	(124.88,267.67) --
	(125.00,267.89) --
	(125.13,268.10) --
	(125.25,268.32) --
	(125.37,268.54) --
	(125.50,268.75) --
	(125.62,268.97) --
	(125.75,269.19) --
	(125.87,269.40) --
	(125.99,269.62) --
	(126.12,269.84) --
	(126.24,270.05) --
	(126.36,270.27) --
	(126.49,270.49) --
	(126.61,270.70) --
	(126.73,270.92) --
	(126.86,271.14) --
	(126.98,271.35) --
	(127.10,271.57) --
	(127.23,271.79) --
	(127.35,272.01) --
	(127.47,272.22) --
	(127.60,272.44) --
	(127.72,272.66) --
	(127.85,272.87) --
	(127.97,273.09) --
	(128.09,273.31) --
	(128.22,273.52) --
	(128.34,273.74) --
	(128.46,273.96) --
	(128.59,274.17) --
	(128.71,274.39) --
	(128.83,274.61) --
	(128.96,274.82) --
	(129.08,275.04) --
	(129.20,275.26) --
	(129.33,275.47) --
	(129.45,275.69) --
	(129.57,275.91) --
	(129.70,276.12) --
	(129.82,276.34) --
	(129.95,276.56) --
	(130.07,276.77) --
	(130.19,276.99) --
	(130.32,277.21) --
	(130.44,277.42) --
	(130.56,277.64) --
	(130.69,277.86) --
	(130.81,278.07) --
	(130.93,278.29) --
	(131.06,278.51) --
	(131.18,278.58) --
	(131.30,278.58) --
	(131.43,278.58) --
	(131.55,278.58) --
	(131.68,278.58) --
	(131.80,278.58) --
	(131.92,278.58) --
	(132.05,278.58) --
	(132.17,278.58) --
	(132.29,278.58) --
	(132.42,278.58) --
	(132.54,278.58) --
	(132.66,278.58) --
	(132.79,278.58) --
	(132.91,278.58) --
	(133.03,278.58) --
	(133.16,278.58) --
	(133.28,278.58) --
	(133.40,278.58) --
	(133.53,278.58) --
	(133.65,278.58) --
	(133.78,278.58) --
	(133.90,278.58) --
	(134.02,278.58) --
	(134.15,278.58) --
	(134.27,278.58) --
	(134.39,278.58) --
	(134.52,278.58) --
	(134.64,278.58) --
	(134.76,278.58) --
	(134.89,278.58) --
	(135.01,278.58) --
	(135.13,278.58) --
	(135.26,278.58) --
	(135.38,278.58) --
	(135.50,278.58) --
	(135.63,278.58) --
	(135.75,278.58) --
	(135.88,278.58) --
	(136.00,278.58) --
	(136.12,278.58) --
	(136.25,278.58) --
	(136.37,278.58) --
	(136.49,278.58) --
	(136.62,278.58) --
	(136.74,278.58) --
	(136.86,278.58) --
	(136.99,278.58) --
	(137.11,278.58) --
	(137.23,278.58) --
	(137.36,278.58) --
	(137.48,278.58) --
	(137.60,278.58) --
	(137.73,278.58) --
	(137.85,278.58) --
	(137.98,278.58) --
	(138.10,278.58) --
	(138.22,278.58) --
	(138.35,278.58) --
	(138.47,278.58) --
	(138.59,278.58) --
	(138.72,278.58) --
	(138.84,278.58) --
	(138.96,278.58) --
	(139.09,278.58) --
	(139.21,278.58) --
	(139.33,278.58) --
	(139.46,278.58) --
	(139.58,278.58) --
	(139.71,278.58) --
	(139.83,278.58) --
	(139.95,278.58) --
	(140.08,278.58) --
	(140.20,278.58) --
	(140.32,278.58) --
	(140.45,278.58) --
	(140.57,278.58) --
	(140.69,278.58) --
	(140.82,278.58) --
	(140.94,278.58) --
	(141.06,278.58) --
	(141.19,278.58) --
	(141.31,278.58) --
	(141.43,278.58) --
	(141.56,278.58) --
	(141.68,278.58) --
	(141.81,278.58) --
	(141.93,278.58) --
	(142.05,278.58) --
	(142.18,278.58) --
	(142.30,278.58) --
	(142.42,278.58) --
	(142.55,278.58) --
	(142.67,278.58) --
	(142.79,278.58) --
	(142.92,278.58) --
	(143.04,278.58) --
	(143.16,278.58) --
	(143.29,278.58) --
	(143.41,278.58) --
	(143.53,278.58) --
	(143.66,278.58) --
	(143.78,278.58) --
	(143.91,278.58) --
	(144.03,278.58) --
	(144.15,278.58) --
	(144.28,278.58) --
	(144.40,278.58) --
	(144.52,278.58) --
	(144.65,278.58) --
	(144.77,278.58) --
	(144.89,278.58) --
	(145.02,278.58) --
	(145.14,278.58) --
	(145.26,278.58) --
	(145.39,278.58) --
	(145.51,278.58) --
	(145.64,278.58) --
	(145.76,278.58) --
	(145.88,278.58) --
	(146.01,278.58) --
	(146.13,278.58) --
	(146.25,278.58) --
	(146.38,278.58) --
	(146.50,278.58) --
	(146.62,278.58) --
	(146.75,278.58) --
	(146.87,278.58) --
	(146.99,278.58) --
	(147.12,278.58) --
	(147.24,278.58) --
	(147.36,278.58) --
	(147.49,278.58) --
	(147.61,278.58) --
	(147.74,278.58) --
	(147.86,278.58) --
	(147.98,278.58) --
	(148.11,278.58) --
	(148.23,278.58) --
	(148.35,278.58) --
	(148.48,278.58) --
	(148.60,278.58) --
	(148.72,278.58) --
	(148.85,278.58) --
	(148.97,278.58) --
	(149.09,278.58) --
	(149.22,278.58) --
	(149.34,278.58) --
	(149.46,278.58) --
	(149.59,278.58) --
	(149.71,278.58) --
	(149.84,278.58) --
	(149.96,278.58) --
	(150.08,278.58) --
	(150.21,278.58) --
	(150.33,278.58) --
	(150.45,278.58) --
	(150.58,278.58) --
	(150.70,278.58) --
	(150.82,278.58) --
	(150.95,278.58) --
	(151.07,278.58) --
	(151.19,278.58) --
	(151.32,278.58) --
	(151.44,278.58) --
	(151.57,278.29) --
	(151.69,277.86) --
	(151.81,277.42) --
	(151.94,276.99) --
	(152.06,276.56) --
	(152.18,276.12) --
	(152.31,275.69) --
	(152.43,275.26) --
	(152.55,274.82) --
	(152.68,274.39) --
	(152.80,273.96) --
	(152.92,273.52) --
	(153.05,273.09) --
	(153.17,272.66) --
	(153.29,272.22) --
	(153.42,271.79) --
	(153.54,271.35) --
	(153.67,270.92) --
	(153.79,270.49) --
	(153.91,270.05) --
	(154.04,269.62) --
	(154.16,269.19) --
	(154.28,268.75) --
	(154.41,268.32) --
	(154.53,267.89) --
	(154.65,267.45) --
	(154.78,267.02) --
	(154.90,266.59) --
	(155.02,266.15) --
	(155.15,265.72) --
	(155.27,265.29) --
	(155.39,264.85) --
	(155.52,264.42) --
	(155.64,263.98) --
	(155.77,263.55) --
	(155.89,263.12) --
	(156.01,262.68) --
	(156.14,262.25) --
	(156.26,261.82) --
	(156.38,261.38) --
	(156.51,260.95) --
	(156.63,260.52) --
	(156.75,260.08) --
	(156.88,259.65) --
	(157.00,259.22) --
	(157.12,258.78) --
	(157.25,258.35) --
	(157.37,257.92) --
	(157.49,257.48) --
	(157.62,257.05) --
	(157.74,256.61) --
	(157.87,256.18) --
	(157.99,255.75) --
	(158.11,255.31) --
	(158.24,254.88) --
	(158.36,254.45) --
	(158.48,254.01) --
	(158.61,253.58) --
	(158.73,253.15) --
	(158.85,252.71) --
	(158.98,252.28) --
	(159.10,251.85) --
	(159.22,251.41) --
	(159.35,250.98) --
	(159.47,250.54) --
	(159.60,250.11) --
	(159.72,249.68) --
	(159.84,249.24) --
	(159.97,248.81) --
	(160.09,248.38) --
	(160.21,247.94) --
	(160.34,247.51) --
	(160.46,247.08) --
	(160.58,246.64) --
	(160.71,246.21) --
	(160.83,245.78) --
	(160.95,245.34) --
	(161.08,244.91) --
	(161.20,244.48) --
	(161.32,244.04) --
	(161.45,243.61) --
	(161.57,243.17) --
	(161.70,242.74) --
	(161.82,242.31) --
	(161.94,241.87) --
	(162.07,241.44) --
	(162.19,241.01) --
	(162.31,240.57) --
	(162.44,240.14) --
	(162.56,239.71) --
	(162.68,239.27) --
	(162.81,238.84) --
	(162.93,238.41) --
	(163.05,237.97) --
	(163.18,237.54) --
	(163.30,237.10) --
	(163.42,236.67) --
	(163.55,236.24) --
	(163.67,235.80) --
	(163.80,235.37) --
	(163.92,234.94) --
	(164.04,234.50) --
	(164.17,234.07) --
	(164.29,233.64) --
	(164.41,233.20) --
	(164.54,232.77) --
	(164.66,232.34) --
	(164.78,231.90) --
	(164.91,231.47) --
	(165.03,231.04) --
	(165.15,230.60) --
	(165.28,230.17) --
	(165.40,229.73) --
	(165.53,229.30) --
	(165.65,228.87) --
	(165.77,228.43) --
	(165.90,228.00) --
	(166.02,227.57) --
	(166.14,227.13) --
	(166.27,226.70) --
	(166.39,226.27) --
	(166.51,225.83) --
	(166.64,225.40) --
	(166.76,224.97) --
	(166.88,224.53) --
	(167.01,224.10) --
	(167.13,223.67) --
	(167.25,223.23) --
	(167.38,222.80) --
	(167.50,222.36) --
	(167.63,221.93) --
	(167.75,221.50) --
	(167.87,221.06) --
	(168.00,220.63) --
	(168.12,220.20) --
	(168.24,219.76) --
	(168.37,219.33) --
	(168.49,218.90) --
	(168.61,218.46) --
	(168.74,218.03) --
	(168.86,217.60) --
	(168.98,217.16) --
	(169.11,216.73) --
	(169.23,216.29) --
	(169.35,215.86) --
	(169.48,215.43) --
	(169.60,214.99) --
	(169.73,214.56) --
	(169.85,214.13) --
	(169.97,213.69) --
	(170.10,213.26) --
	(170.22,212.83) --
	(170.34,212.39) --
	(170.47,211.96) --
	(170.59,211.53) --
	(170.71,211.09) --
	(170.84,210.66) --
	(170.96,210.23) --
	(171.08,209.79) --
	(171.21,209.36) --
	(171.33,208.92) --
	(171.46,208.49) --
	(171.58,208.06) --
	(171.70,207.62) --
	(171.83,207.19) --
	(171.95,206.76) --
	(172.07,206.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (131.00,282.97) {G2};
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.32) --
	( 85.97,206.32) --
	( 86.09,206.32) --
	( 86.21,206.32) --
	( 86.34,206.32) --
	( 86.46,206.32) --
	( 86.58,206.32) --
	( 86.71,206.32) --
	( 86.83,206.32) --
	( 86.95,206.32) --
	( 87.08,206.32) --
	( 87.20,206.32) --
	( 87.32,206.32) --
	( 87.45,206.32) --
	( 87.57,206.32) --
	( 87.69,206.32) --
	( 87.82,206.32) --
	( 87.94,206.32) --
	( 88.07,206.32) --
	( 88.19,206.32) --
	( 88.31,206.32) --
	( 88.44,206.32) --
	( 88.56,206.32) --
	( 88.68,206.32) --
	( 88.81,206.32) --
	( 88.93,206.32) --
	( 89.05,206.32) --
	( 89.18,206.32) --
	( 89.30,206.32) --
	( 89.42,206.32) --
	( 89.55,206.32) --
	( 89.67,206.32) --
	( 89.79,206.32) --
	( 89.92,206.32) --
	( 90.04,206.32) --
	( 90.17,206.32) --
	( 90.29,206.32) --
	( 90.41,206.32) --
	( 90.54,206.32) --
	( 90.66,206.32) --
	( 90.78,206.32) --
	( 90.91,206.32) --
	( 91.03,206.32) --
	( 91.15,206.32) --
	( 91.28,206.32) --
	( 91.40,206.32) --
	( 91.52,206.32) --
	( 91.65,206.32) --
	( 91.77,206.32) --
	( 91.89,206.32) --
	( 92.02,206.32) --
	( 92.14,206.32) --
	( 92.27,206.32) --
	( 92.39,206.32) --
	( 92.51,206.32) --
	( 92.64,206.32) --
	( 92.76,206.32) --
	( 92.88,206.32) --
	( 93.01,206.32) --
	( 93.13,206.32) --
	( 93.25,206.32) --
	( 93.38,206.32) --
	( 93.50,206.32) --
	( 93.62,206.32) --
	( 93.75,206.32) --
	( 93.87,206.32) --
	( 94.00,206.32) --
	( 94.12,206.32) --
	( 94.24,206.32) --
	( 94.37,206.32) --
	( 94.49,206.32) --
	( 94.61,206.32) --
	( 94.74,206.32) --
	( 94.86,206.32) --
	( 94.98,206.32) --
	( 95.11,206.32) --
	( 95.23,206.32) --
	( 95.35,206.32) --
	( 95.48,206.32) --
	( 95.60,206.32) --
	( 95.72,206.32) --
	( 95.85,206.32) --
	( 95.97,206.32) --
	( 96.10,206.32) --
	( 96.22,206.32) --
	( 96.34,206.32) --
	( 96.47,206.32) --
	( 96.59,206.32) --
	( 96.71,206.32) --
	( 96.84,206.32) --
	( 96.96,206.32) --
	( 97.08,206.32) --
	( 97.21,206.32) --
	( 97.33,206.32) --
	( 97.45,206.32) --
	( 97.58,206.32) --
	( 97.70,206.32) --
	( 97.82,206.32) --
	( 97.95,206.32) --
	( 98.07,206.32) --
	( 98.20,206.32) --
	( 98.32,206.32) --
	( 98.44,206.32) --
	( 98.57,206.32) --
	( 98.69,206.32) --
	( 98.81,206.32) --
	( 98.94,206.32) --
	( 99.06,206.32) --
	( 99.18,206.32) --
	( 99.31,206.32) --
	( 99.43,206.32) --
	( 99.55,206.32) --
	( 99.68,206.32) --
	( 99.80,206.32) --
	( 99.93,206.32) --
	(100.05,206.32) --
	(100.17,206.32) --
	(100.30,206.32) --
	(100.42,206.32) --
	(100.54,206.32) --
	(100.67,206.32) --
	(100.79,206.32) --
	(100.91,206.32) --
	(101.04,206.32) --
	(101.16,206.32) --
	(101.28,206.32) --
	(101.41,206.32) --
	(101.53,206.32) --
	(101.65,206.32) --
	(101.78,206.32) --
	(101.90,206.32) --
	(102.03,206.32) --
	(102.15,206.32) --
	(102.27,206.32) --
	(102.40,206.32) --
	(102.52,206.32) --
	(102.64,206.32) --
	(102.77,206.32) --
	(102.89,206.32) --
	(103.01,206.32) --
	(103.14,206.32) --
	(103.26,206.32) --
	(103.38,206.32) --
	(103.51,206.32) --
	(103.63,206.32) --
	(103.75,206.32) --
	(103.88,206.32) --
	(104.00,206.32) --
	(104.13,206.32) --
	(104.25,206.32) --
	(104.37,206.32) --
	(104.50,206.32) --
	(104.62,206.32) --
	(104.74,206.32) --
	(104.87,206.32) --
	(104.99,206.32) --
	(105.11,206.32) --
	(105.24,206.32) --
	(105.36,206.32) --
	(105.48,206.32) --
	(105.61,206.32) --
	(105.73,206.32) --
	(105.86,206.32) --
	(105.98,206.32) --
	(106.10,206.32) --
	(106.23,206.32) --
	(106.35,206.32) --
	(106.47,206.32) --
	(106.60,206.32) --
	(106.72,206.32) --
	(106.84,206.32) --
	(106.97,206.32) --
	(107.09,206.32) --
	(107.21,206.32) --
	(107.34,206.32) --
	(107.46,206.32) --
	(107.58,206.32) --
	(107.71,206.32) --
	(107.83,206.32) --
	(107.96,206.32) --
	(108.08,206.32) --
	(108.20,206.32) --
	(108.33,206.32) --
	(108.45,206.32) --
	(108.57,206.32) --
	(108.70,206.32) --
	(108.82,206.32) --
	(108.94,206.32) --
	(109.07,206.32) --
	(109.19,206.32) --
	(109.31,206.32) --
	(109.44,206.32) --
	(109.56,206.32) --
	(109.68,206.32) --
	(109.81,206.32) --
	(109.93,206.32) --
	(110.06,206.32) --
	(110.18,206.32) --
	(110.30,206.32) --
	(110.43,206.32) --
	(110.55,206.32) --
	(110.67,206.32) --
	(110.80,206.32) --
	(110.92,206.32) --
	(111.04,206.32) --
	(111.17,206.32) --
	(111.29,206.32) --
	(111.41,206.32) --
	(111.54,206.32) --
	(111.66,206.32) --
	(111.78,206.32) --
	(111.91,206.32) --
	(112.03,206.32) --
	(112.16,206.32) --
	(112.28,206.32) --
	(112.40,206.32) --
	(112.53,206.32) --
	(112.65,206.32) --
	(112.77,206.32) --
	(112.90,206.32) --
	(113.02,206.32) --
	(113.14,206.32) --
	(113.27,206.32) --
	(113.39,206.32) --
	(113.51,206.32) --
	(113.64,206.32) --
	(113.76,206.32) --
	(113.89,206.32) --
	(114.01,206.32) --
	(114.13,206.32) --
	(114.26,206.32) --
	(114.38,206.32) --
	(114.50,206.32) --
	(114.63,206.32) --
	(114.75,206.32) --
	(114.87,206.32) --
	(115.00,206.32) --
	(115.12,206.32) --
	(115.24,206.32) --
	(115.37,206.32) --
	(115.49,206.32) --
	(115.61,206.32) --
	(115.74,206.32) --
	(115.86,206.32) --
	(115.99,206.32) --
	(116.11,206.32) --
	(116.23,206.32) --
	(116.36,206.32) --
	(116.48,206.32) --
	(116.60,206.32) --
	(116.73,206.32) --
	(116.85,206.32) --
	(116.97,206.32) --
	(117.10,206.32) --
	(117.22,206.32) --
	(117.34,206.32) --
	(117.47,206.32) --
	(117.59,206.32) --
	(117.71,206.32) --
	(117.84,206.32) --
	(117.96,206.32) --
	(118.09,206.32) --
	(118.21,206.32) --
	(118.33,206.32) --
	(118.46,206.32) --
	(118.58,206.32) --
	(118.70,206.32) --
	(118.83,206.32) --
	(118.95,206.32) --
	(119.07,206.32) --
	(119.20,206.32) --
	(119.32,206.32) --
	(119.44,206.32) --
	(119.57,206.32) --
	(119.69,206.32) --
	(119.82,206.32) --
	(119.94,206.32) --
	(120.06,206.32) --
	(120.19,206.32) --
	(120.31,206.32) --
	(120.43,206.32) --
	(120.56,206.32) --
	(120.68,206.32) --
	(120.80,206.32) --
	(120.93,206.32) --
	(121.05,206.32) --
	(121.17,206.32) --
	(121.30,206.32) --
	(121.42,206.32) --
	(121.54,206.32) --
	(121.67,206.32) --
	(121.79,206.32) --
	(121.92,206.32) --
	(122.04,206.32) --
	(122.16,206.32) --
	(122.29,206.32) --
	(122.41,206.32) --
	(122.53,206.32) --
	(122.66,206.32) --
	(122.78,206.32) --
	(122.90,206.32) --
	(123.03,206.32) --
	(123.15,206.32) --
	(123.27,206.32) --
	(123.40,206.32) --
	(123.52,206.32) --
	(123.64,206.32) --
	(123.77,206.32) --
	(123.89,206.32) --
	(124.02,206.32) --
	(124.14,206.32) --
	(124.26,206.32) --
	(124.39,206.32) --
	(124.51,206.32) --
	(124.63,206.32) --
	(124.76,206.32) --
	(124.88,206.32) --
	(125.00,206.32) --
	(125.13,206.32) --
	(125.25,206.32) --
	(125.37,206.32) --
	(125.50,206.32) --
	(125.62,206.32) --
	(125.75,206.32) --
	(125.87,206.32) --
	(125.99,206.32) --
	(126.12,206.32) --
	(126.24,206.32) --
	(126.36,206.32) --
	(126.49,206.32) --
	(126.61,206.32) --
	(126.73,206.32) --
	(126.86,206.32) --
	(126.98,206.32) --
	(127.10,206.32) --
	(127.23,206.32) --
	(127.35,206.32) --
	(127.47,206.32) --
	(127.60,206.32) --
	(127.72,206.32) --
	(127.85,206.32) --
	(127.97,206.32) --
	(128.09,206.32) --
	(128.22,206.32) --
	(128.34,206.32) --
	(128.46,206.32) --
	(128.59,206.32) --
	(128.71,206.32) --
	(128.83,206.32) --
	(128.96,206.32) --
	(129.08,206.32) --
	(129.20,206.32) --
	(129.33,206.32) --
	(129.45,206.32) --
	(129.57,206.32) --
	(129.70,206.32) --
	(129.82,206.32) --
	(129.95,206.32) --
	(130.07,206.32) --
	(130.19,206.32) --
	(130.32,206.32) --
	(130.44,206.32) --
	(130.56,206.32) --
	(130.69,206.32) --
	(130.81,206.32) --
	(130.93,206.32) --
	(131.06,206.32) --
	(131.18,206.32) --
	(131.30,206.32) --
	(131.43,206.32) --
	(131.55,206.32) --
	(131.68,206.32) --
	(131.80,206.32) --
	(131.92,206.32) --
	(132.05,206.32) --
	(132.17,206.32) --
	(132.29,206.32) --
	(132.42,206.32) --
	(132.54,206.32) --
	(132.66,206.32) --
	(132.79,206.32) --
	(132.91,206.32) --
	(133.03,206.32) --
	(133.16,206.32) --
	(133.28,206.32) --
	(133.40,206.32) --
	(133.53,206.32) --
	(133.65,206.32) --
	(133.78,206.32) --
	(133.90,206.32) --
	(134.02,206.32) --
	(134.15,206.32) --
	(134.27,206.32) --
	(134.39,206.32) --
	(134.52,206.32) --
	(134.64,206.32) --
	(134.76,206.32) --
	(134.89,206.32) --
	(135.01,206.32) --
	(135.13,206.32) --
	(135.26,206.32) --
	(135.38,206.32) --
	(135.50,206.32) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.46) --
	(141.19,206.88) --
	(141.31,207.29) --
	(141.43,207.71) --
	(141.56,208.12) --
	(141.68,208.54) --
	(141.81,208.95) --
	(141.93,209.37) --
	(142.05,209.78) --
	(142.18,210.20) --
	(142.30,210.61) --
	(142.42,211.03) --
	(142.55,211.45) --
	(142.67,211.86) --
	(142.79,212.28) --
	(142.92,212.69) --
	(143.04,213.11) --
	(143.16,213.52) --
	(143.29,213.94) --
	(143.41,214.35) --
	(143.53,214.77) --
	(143.66,215.18) --
	(143.78,215.60) --
	(143.91,216.01) --
	(144.03,216.43) --
	(144.15,216.84) --
	(144.28,217.26) --
	(144.40,217.67) --
	(144.52,218.09) --
	(144.65,218.50) --
	(144.77,218.92) --
	(144.89,219.34) --
	(145.02,219.75) --
	(145.14,220.17) --
	(145.26,220.58) --
	(145.39,221.00) --
	(145.51,221.41) --
	(145.64,221.83) --
	(145.76,222.24) --
	(145.88,222.66) --
	(146.01,223.07) --
	(146.13,223.49) --
	(146.25,223.90) --
	(146.38,224.32) --
	(146.50,224.73) --
	(146.62,225.15) --
	(146.75,225.56) --
	(146.87,225.98) --
	(146.99,226.39) --
	(147.12,226.81) --
	(147.24,227.23) --
	(147.36,227.64) --
	(147.49,228.06) --
	(147.61,228.47) --
	(147.74,228.89) --
	(147.86,229.30) --
	(147.98,229.72) --
	(148.11,230.13) --
	(148.23,230.55) --
	(148.35,230.96) --
	(148.48,231.38) --
	(148.60,231.79) --
	(148.72,232.21) --
	(148.85,232.62) --
	(148.97,233.04) --
	(149.09,233.45) --
	(149.22,233.87) --
	(149.34,234.28) --
	(149.46,234.70) --
	(149.59,235.12) --
	(149.71,235.53) --
	(149.84,235.95) --
	(149.96,236.36) --
	(150.08,236.78) --
	(150.21,237.19) --
	(150.33,237.61) --
	(150.45,238.02) --
	(150.58,238.44) --
	(150.70,238.85) --
	(150.82,239.27) --
	(150.95,239.68) --
	(151.07,240.10) --
	(151.19,240.51) --
	(151.32,240.93) --
	(151.44,241.34) --
	(151.57,241.76) --
	(151.69,242.18) --
	(151.81,242.59) --
	(151.94,243.01) --
	(152.06,243.42) --
	(152.18,243.84) --
	(152.31,244.25) --
	(152.43,244.67) --
	(152.55,245.08) --
	(152.68,245.50) --
	(152.80,245.91) --
	(152.92,246.33) --
	(153.05,246.74) --
	(153.17,247.16) --
	(153.29,247.57) --
	(153.42,247.99) --
	(153.54,248.40) --
	(153.67,248.82) --
	(153.79,249.23) --
	(153.91,249.65) --
	(154.04,250.07) --
	(154.16,250.48) --
	(154.28,250.90) --
	(154.41,251.31) --
	(154.53,251.73) --
	(154.65,252.14) --
	(154.78,252.56) --
	(154.90,252.97) --
	(155.02,253.39) --
	(155.15,253.80) --
	(155.27,254.22) --
	(155.39,254.63) --
	(155.52,255.05) --
	(155.64,255.46) --
	(155.77,255.88) --
	(155.89,256.29) --
	(156.01,256.71) --
	(156.14,257.12) --
	(156.26,257.54) --
	(156.38,257.96) --
	(156.51,258.37) --
	(156.63,258.79) --
	(156.75,259.20) --
	(156.88,259.62) --
	(157.00,260.03) --
	(157.12,260.45) --
	(157.25,260.86) --
	(157.37,261.28) --
	(157.49,261.69) --
	(157.62,262.11) --
	(157.74,262.52) --
	(157.87,262.94) --
	(157.99,263.35) --
	(158.11,263.77) --
	(158.24,264.18) --
	(158.36,264.60) --
	(158.48,265.02) --
	(158.61,265.43) --
	(158.73,265.85) --
	(158.85,266.26) --
	(158.98,266.68) --
	(159.10,267.09) --
	(159.22,267.51) --
	(159.35,267.92) --
	(159.47,268.34) --
	(159.60,268.75) --
	(159.72,269.17) --
	(159.84,269.58) --
	(159.97,270.00) --
	(160.09,270.41) --
	(160.21,270.83) --
	(160.34,271.24) --
	(160.46,271.66) --
	(160.58,272.07) --
	(160.71,272.49) --
	(160.83,272.91) --
	(160.95,273.32) --
	(161.08,273.74) --
	(161.20,274.15) --
	(161.32,274.57) --
	(161.45,274.98) --
	(161.57,275.40) --
	(161.70,275.81) --
	(161.82,276.23) --
	(161.94,276.64) --
	(162.07,277.06) --
	(162.19,277.47) --
	(162.31,277.89) --
	(162.44,278.30) --
	(162.56,278.11) --
	(162.68,276.72) --
	(162.81,275.32) --
	(162.93,273.92) --
	(163.05,272.52) --
	(163.18,271.12) --
	(163.30,269.72) --
	(163.42,268.32) --
	(163.55,266.93) --
	(163.67,265.53) --
	(163.80,264.13) --
	(163.92,262.73) --
	(164.04,261.33) --
	(164.17,259.93) --
	(164.29,258.54) --
	(164.41,257.14) --
	(164.54,255.74) --
	(164.66,254.34) --
	(164.78,252.94) --
	(164.91,251.54) --
	(165.03,250.14) --
	(165.15,248.75) --
	(165.28,247.35) --
	(165.40,245.95) --
	(165.53,244.55) --
	(165.65,243.15) --
	(165.77,241.75) --
	(165.90,240.35) --
	(166.02,238.96) --
	(166.14,237.56) --
	(166.27,236.16) --
	(166.39,234.76) --
	(166.51,233.36) --
	(166.64,231.96) --
	(166.76,230.56) --
	(166.88,229.17) --
	(167.01,227.77) --
	(167.13,226.37) --
	(167.25,224.97) --
	(167.38,223.57) --
	(167.50,222.17) --
	(167.63,220.77) --
	(167.75,219.38) --
	(167.87,217.98) --
	(168.00,216.58) --
	(168.12,215.18) --
	(168.24,213.78) --
	(168.37,212.38) --
	(168.49,210.99) --
	(168.61,209.59) --
	(168.74,208.19) --
	(168.86,206.79) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.55) --
	( 83.99,206.79) --
	( 84.11,207.02) --
	( 84.24,207.25) --
	( 84.36,207.48) --
	( 84.48,207.71) --
	( 84.61,207.94) --
	( 84.73,208.17) --
	( 84.85,208.41) --
	( 84.98,208.64) --
	( 85.10,208.87) --
	( 85.22,209.10) --
	( 85.35,209.33) --
	( 85.47,209.56) --
	( 85.59,209.79) --
	( 85.72,210.02) --
	( 85.84,210.26) --
	( 85.97,210.49) --
	( 86.09,210.72) --
	( 86.21,210.95) --
	( 86.34,211.18) --
	( 86.46,211.41) --
	( 86.58,211.64) --
	( 86.71,211.88) --
	( 86.83,212.11) --
	( 86.95,212.34) --
	( 87.08,212.57) --
	( 87.20,212.80) --
	( 87.32,213.03) --
	( 87.45,213.26) --
	( 87.57,213.50) --
	( 87.69,213.73) --
	( 87.82,213.96) --
	( 87.94,214.19) --
	( 88.07,214.42) --
	( 88.19,214.65) --
	( 88.31,214.88) --
	( 88.44,215.11) --
	( 88.56,215.35) --
	( 88.68,215.58) --
	( 88.81,215.81) --
	( 88.93,216.04) --
	( 89.05,216.27) --
	( 89.18,216.50) --
	( 89.30,216.73) --
	( 89.42,216.97) --
	( 89.55,217.20) --
	( 89.67,217.43) --
	( 89.79,217.66) --
	( 89.92,217.89) --
	( 90.04,218.12) --
	( 90.17,218.35) --
	( 90.29,218.58) --
	( 90.41,218.82) --
	( 90.54,219.05) --
	( 90.66,219.28) --
	( 90.78,219.51) --
	( 90.91,219.74) --
	( 91.03,219.97) --
	( 91.15,220.20) --
	( 91.28,220.44) --
	( 91.40,220.67) --
	( 91.52,220.90) --
	( 91.65,221.13) --
	( 91.77,221.36) --
	( 91.89,221.59) --
	( 92.02,221.82) --
	( 92.14,222.05) --
	( 92.27,222.29) --
	( 92.39,222.52) --
	( 92.51,222.75) --
	( 92.64,222.98) --
	( 92.76,223.21) --
	( 92.88,223.44) --
	( 93.01,223.67) --
	( 93.13,223.91) --
	( 93.25,224.14) --
	( 93.38,224.37) --
	( 93.50,224.60) --
	( 93.62,224.83) --
	( 93.75,225.06) --
	( 93.87,225.29) --
	( 94.00,225.53) --
	( 94.12,225.76) --
	( 94.24,225.99) --
	( 94.37,226.22) --
	( 94.49,226.45) --
	( 94.61,226.68) --
	( 94.74,226.91) --
	( 94.86,227.14) --
	( 94.98,227.38) --
	( 95.11,227.61) --
	( 95.23,227.84) --
	( 95.35,228.07) --
	( 95.48,228.30) --
	( 95.60,228.53) --
	( 95.72,228.76) --
	( 95.85,229.00) --
	( 95.97,229.23) --
	( 96.10,229.46) --
	( 96.22,229.69) --
	( 96.34,229.92) --
	( 96.47,230.15) --
	( 96.59,230.38) --
	( 96.71,230.61) --
	( 96.84,230.85) --
	( 96.96,231.08) --
	( 97.08,231.31) --
	( 97.21,231.54) --
	( 97.33,231.77) --
	( 97.45,232.00) --
	( 97.58,232.23) --
	( 97.70,232.47) --
	( 97.82,232.70) --
	( 97.95,232.93) --
	( 98.07,233.16) --
	( 98.20,233.39) --
	( 98.32,233.62) --
	( 98.44,233.85) --
	( 98.57,234.08) --
	( 98.69,234.32) --
	( 98.81,234.55) --
	( 98.94,234.78) --
	( 99.06,235.01) --
	( 99.18,235.24) --
	( 99.31,235.47) --
	( 99.43,235.70) --
	( 99.55,235.94) --
	( 99.68,236.17) --
	( 99.80,236.40) --
	( 99.93,236.63) --
	(100.05,236.86) --
	(100.17,237.09) --
	(100.30,237.32) --
	(100.42,237.56) --
	(100.54,237.79) --
	(100.67,238.02) --
	(100.79,238.25) --
	(100.91,238.48) --
	(101.04,238.71) --
	(101.16,238.94) --
	(101.28,239.17) --
	(101.41,239.41) --
	(101.53,239.64) --
	(101.65,239.87) --
	(101.78,240.10) --
	(101.90,240.33) --
	(102.03,240.56) --
	(102.15,240.79) --
	(102.27,241.03) --
	(102.40,241.26) --
	(102.52,241.49) --
	(102.64,241.72) --
	(102.77,241.95) --
	(102.89,242.18) --
	(103.01,242.41) --
	(103.14,242.64) --
	(103.26,242.88) --
	(103.38,243.11) --
	(103.51,243.34) --
	(103.63,243.57) --
	(103.75,243.80) --
	(103.88,244.03) --
	(104.00,244.26) --
	(104.13,244.50) --
	(104.25,244.73) --
	(104.37,244.96) --
	(104.50,245.19) --
	(104.62,245.42) --
	(104.74,245.65) --
	(104.87,245.88) --
	(104.99,246.11) --
	(105.11,246.35) --
	(105.24,246.58) --
	(105.36,246.81) --
	(105.48,247.04) --
	(105.61,247.27) --
	(105.73,247.50) --
	(105.86,247.73) --
	(105.98,247.97) --
	(106.10,248.20) --
	(106.23,248.43) --
	(106.35,248.66) --
	(106.47,248.89) --
	(106.60,249.12) --
	(106.72,249.35) --
	(106.84,249.59) --
	(106.97,249.82) --
	(107.09,250.05) --
	(107.21,250.28) --
	(107.34,250.51) --
	(107.46,250.74) --
	(107.58,250.97) --
	(107.71,251.20) --
	(107.83,251.44) --
	(107.96,251.67) --
	(108.08,251.90) --
	(108.20,252.13) --
	(108.33,252.36) --
	(108.45,252.59) --
	(108.57,252.82) --
	(108.70,253.06) --
	(108.82,253.29) --
	(108.94,253.52) --
	(109.07,253.75) --
	(109.19,253.98) --
	(109.31,254.21) --
	(109.44,254.44) --
	(109.56,254.67) --
	(109.68,254.91) --
	(109.81,255.14) --
	(109.93,255.37) --
	(110.06,255.60) --
	(110.18,255.83) --
	(110.30,256.06) --
	(110.43,256.29) --
	(110.55,256.53) --
	(110.67,256.76) --
	(110.80,256.99) --
	(110.92,257.22) --
	(111.04,257.45) --
	(111.17,257.68) --
	(111.29,257.91) --
	(111.41,258.14) --
	(111.54,258.38) --
	(111.66,258.61) --
	(111.78,258.84) --
	(111.91,259.07) --
	(112.03,259.30) --
	(112.16,259.53) --
	(112.28,259.76) --
	(112.40,260.00) --
	(112.53,260.23) --
	(112.65,260.46) --
	(112.77,260.69) --
	(112.90,260.92) --
	(113.02,261.15) --
	(113.14,261.38) --
	(113.27,261.62) --
	(113.39,261.85) --
	(113.51,262.08) --
	(113.64,262.31) --
	(113.76,262.54) --
	(113.89,262.77) --
	(114.01,263.00) --
	(114.13,263.23) --
	(114.26,263.47) --
	(114.38,263.70) --
	(114.50,263.93) --
	(114.63,264.16) --
	(114.75,264.39) --
	(114.87,264.62) --
	(115.00,264.85) --
	(115.12,265.09) --
	(115.24,265.32) --
	(115.37,265.55) --
	(115.49,265.78) --
	(115.61,266.01) --
	(115.74,266.24) --
	(115.86,266.47) --
	(115.99,266.70) --
	(116.11,266.94) --
	(116.23,267.17) --
	(116.36,267.40) --
	(116.48,267.63) --
	(116.60,267.86) --
	(116.73,268.09) --
	(116.85,268.32) --
	(116.97,268.56) --
	(117.10,268.79) --
	(117.22,269.02) --
	(117.34,269.25) --
	(117.47,269.48) --
	(117.59,269.71) --
	(117.71,269.94) --
	(117.84,270.17) --
	(117.96,270.41) --
	(118.09,270.64) --
	(118.21,270.87) --
	(118.33,271.10) --
	(118.46,271.33) --
	(118.58,271.56) --
	(118.70,271.79) --
	(118.83,272.03) --
	(118.95,272.26) --
	(119.07,272.49) --
	(119.20,272.72) --
	(119.32,272.95) --
	(119.44,273.18) --
	(119.57,273.41) --
	(119.69,273.65) --
	(119.82,273.88) --
	(119.94,274.11) --
	(120.06,274.34) --
	(120.19,274.57) --
	(120.31,274.80) --
	(120.43,275.03) --
	(120.56,275.26) --
	(120.68,275.50) --
	(120.80,275.73) --
	(120.93,275.96) --
	(121.05,276.19) --
	(121.17,276.42) --
	(121.30,276.65) --
	(121.42,276.88) --
	(121.54,277.12) --
	(121.67,277.35) --
	(121.79,277.58) --
	(121.92,277.81) --
	(122.04,278.04) --
	(122.16,278.27) --
	(122.29,278.50) --
	(122.41,278.01) --
	(122.53,277.15) --
	(122.66,276.30) --
	(122.78,275.44) --
	(122.90,274.58) --
	(123.03,273.73) --
	(123.15,272.87) --
	(123.27,272.01) --
	(123.40,271.15) --
	(123.52,270.30) --
	(123.64,269.44) --
	(123.77,268.58) --
	(123.89,267.73) --
	(124.02,266.87) --
	(124.14,266.01) --
	(124.26,265.16) --
	(124.39,264.30) --
	(124.51,263.44) --
	(124.63,262.59) --
	(124.76,261.73) --
	(124.88,260.87) --
	(125.00,260.02) --
	(125.13,259.16) --
	(125.25,258.30) --
	(125.37,257.45) --
	(125.50,256.59) --
	(125.62,255.73) --
	(125.75,254.88) --
	(125.87,254.02) --
	(125.99,253.16) --
	(126.12,252.31) --
	(126.24,251.45) --
	(126.36,250.59) --
	(126.49,249.73) --
	(126.61,248.88) --
	(126.73,248.02) --
	(126.86,247.16) --
	(126.98,246.31) --
	(127.10,245.45) --
	(127.23,244.59) --
	(127.35,243.74) --
	(127.47,242.88) --
	(127.60,242.02) --
	(127.72,241.17) --
	(127.85,240.31) --
	(127.97,239.45) --
	(128.09,238.60) --
	(128.22,237.74) --
	(128.34,236.88) --
	(128.46,236.03) --
	(128.59,235.17) --
	(128.71,234.31) --
	(128.83,233.46) --
	(128.96,232.60) --
	(129.08,231.74) --
	(129.20,230.89) --
	(129.33,230.03) --
	(129.45,229.17) --
	(129.57,228.31) --
	(129.70,227.46) --
	(129.82,226.60) --
	(129.95,225.74) --
	(130.07,224.89) --
	(130.19,224.03) --
	(130.32,223.17) --
	(130.44,222.32) --
	(130.56,221.46) --
	(130.69,220.60) --
	(130.81,219.75) --
	(130.93,218.89) --
	(131.06,218.03) --
	(131.18,217.18) --
	(131.30,216.32) --
	(131.43,215.46) --
	(131.55,214.61) --
	(131.68,213.75) --
	(131.80,212.89) --
	(131.92,212.04) --
	(132.05,211.18) --
	(132.17,210.32) --
	(132.29,209.46) --
	(132.42,208.61) --
	(132.54,207.75) --
	(132.66,206.89) --
	(132.79,206.32) --
	(132.91,206.32) --
	(133.03,206.32) --
	(133.16,206.32) --
	(133.28,206.32) --
	(133.40,206.32) --
	(133.53,206.32) --
	(133.65,206.32) --
	(133.78,206.32) --
	(133.90,206.32) --
	(134.02,206.32) --
	(134.15,206.32) --
	(134.27,206.32) --
	(134.39,206.32) --
	(134.52,206.32) --
	(134.64,206.32) --
	(134.76,206.32) --
	(134.89,206.32) --
	(135.01,206.32) --
	(135.13,206.32) --
	(135.26,206.32) --
	(135.38,206.32) --
	(135.50,206.32) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.44) --
	( 81.89,206.63) --
	( 82.01,206.81) --
	( 82.14,206.99) --
	( 82.26,207.17) --
	( 82.38,207.35) --
	( 82.51,207.54) --
	( 82.63,207.72) --
	( 82.75,207.90) --
	( 82.88,208.08) --
	( 83.00,208.26) --
	( 83.12,208.44) --
	( 83.25,208.63) --
	( 83.37,208.81) --
	( 83.49,208.99) --
	( 83.62,209.17) --
	( 83.74,209.35) --
	( 83.86,209.54) --
	( 83.99,209.72) --
	( 84.11,209.90) --
	( 84.24,210.08) --
	( 84.36,210.26) --
	( 84.48,210.45) --
	( 84.61,210.63) --
	( 84.73,210.81) --
	( 84.85,210.99) --
	( 84.98,211.17) --
	( 85.10,211.35) --
	( 85.22,211.54) --
	( 85.35,211.72) --
	( 85.47,211.90) --
	( 85.59,212.08) --
	( 85.72,212.26) --
	( 85.84,212.45) --
	( 85.97,212.63) --
	( 86.09,212.81) --
	( 86.21,212.99) --
	( 86.34,213.17) --
	( 86.46,213.36) --
	( 86.58,213.54) --
	( 86.71,213.72) --
	( 86.83,213.90) --
	( 86.95,214.08) --
	( 87.08,214.26) --
	( 87.20,214.45) --
	( 87.32,214.63) --
	( 87.45,214.81) --
	( 87.57,214.99) --
	( 87.69,215.17) --
	( 87.82,215.36) --
	( 87.94,215.54) --
	( 88.07,215.72) --
	( 88.19,215.90) --
	( 88.31,216.08) --
	( 88.44,216.26) --
	( 88.56,216.45) --
	( 88.68,216.63) --
	( 88.81,216.81) --
	( 88.93,216.99) --
	( 89.05,217.17) --
	( 89.18,217.36) --
	( 89.30,217.54) --
	( 89.42,217.72) --
	( 89.55,217.90) --
	( 89.67,218.08) --
	( 89.79,218.27) --
	( 89.92,218.45) --
	( 90.04,218.63) --
	( 90.17,218.81) --
	( 90.29,218.99) --
	( 90.41,219.17) --
	( 90.54,219.36) --
	( 90.66,219.54) --
	( 90.78,219.72) --
	( 90.91,219.90) --
	( 91.03,220.08) --
	( 91.15,220.27) --
	( 91.28,220.45) --
	( 91.40,220.63) --
	( 91.52,220.81) --
	( 91.65,220.99) --
	( 91.77,221.17) --
	( 91.89,221.36) --
	( 92.02,221.54) --
	( 92.14,221.72) --
	( 92.27,221.90) --
	( 92.39,222.08) --
	( 92.51,222.27) --
	( 92.64,222.45) --
	( 92.76,222.63) --
	( 92.88,222.81) --
	( 93.01,222.99) --
	( 93.13,223.18) --
	( 93.25,223.36) --
	( 93.38,223.54) --
	( 93.50,223.72) --
	( 93.62,223.90) --
	( 93.75,224.08) --
	( 93.87,224.27) --
	( 94.00,224.45) --
	( 94.12,224.63) --
	( 94.24,224.81) --
	( 94.37,224.99) --
	( 94.49,225.18) --
	( 94.61,225.36) --
	( 94.74,225.54) --
	( 94.86,225.72) --
	( 94.98,225.90) --
	( 95.11,226.08) --
	( 95.23,226.27) --
	( 95.35,226.45) --
	( 95.48,226.63) --
	( 95.60,226.81) --
	( 95.72,226.99) --
	( 95.85,227.18) --
	( 95.97,227.36) --
	( 96.10,227.54) --
	( 96.22,227.72) --
	( 96.34,227.90) --
	( 96.47,228.09) --
	( 96.59,228.27) --
	( 96.71,228.45) --
	( 96.84,228.63) --
	( 96.96,228.81) --
	( 97.08,228.99) --
	( 97.21,229.18) --
	( 97.33,229.36) --
	( 97.45,229.54) --
	( 97.58,229.72) --
	( 97.70,229.90) --
	( 97.82,230.09) --
	( 97.95,230.27) --
	( 98.07,230.45) --
	( 98.20,230.63) --
	( 98.32,230.81) --
	( 98.44,231.00) --
	( 98.57,231.18) --
	( 98.69,231.36) --
	( 98.81,231.54) --
	( 98.94,231.72) --
	( 99.06,231.90) --
	( 99.18,232.09) --
	( 99.31,232.27) --
	( 99.43,232.45) --
	( 99.55,232.63) --
	( 99.68,232.81) --
	( 99.80,233.00) --
	( 99.93,233.18) --
	(100.05,233.36) --
	(100.17,233.54) --
	(100.30,233.72) --
	(100.42,233.90) --
	(100.54,234.09) --
	(100.67,234.27) --
	(100.79,234.45) --
	(100.91,234.63) --
	(101.04,234.81) --
	(101.16,235.00) --
	(101.28,235.18) --
	(101.41,235.36) --
	(101.53,235.54) --
	(101.65,235.72) --
	(101.78,235.91) --
	(101.90,236.09) --
	(102.03,236.27) --
	(102.15,236.45) --
	(102.27,236.63) --
	(102.40,236.81) --
	(102.52,237.00) --
	(102.64,237.18) --
	(102.77,237.36) --
	(102.89,237.54) --
	(103.01,237.72) --
	(103.14,237.91) --
	(103.26,238.09) --
	(103.38,238.27) --
	(103.51,238.45) --
	(103.63,238.63) --
	(103.75,238.81) --
	(103.88,239.00) --
	(104.00,239.18) --
	(104.13,239.36) --
	(104.25,239.54) --
	(104.37,239.72) --
	(104.50,239.91) --
	(104.62,240.09) --
	(104.74,240.27) --
	(104.87,240.45) --
	(104.99,240.63) --
	(105.11,240.82) --
	(105.24,241.00) --
	(105.36,241.18) --
	(105.48,241.36) --
	(105.61,241.54) --
	(105.73,241.72) --
	(105.86,241.91) --
	(105.98,242.09) --
	(106.10,242.27) --
	(106.23,242.45) --
	(106.35,242.63) --
	(106.47,242.82) --
	(106.60,243.00) --
	(106.72,243.18) --
	(106.84,243.36) --
	(106.97,243.54) --
	(107.09,243.72) --
	(107.21,243.91) --
	(107.34,244.09) --
	(107.46,244.27) --
	(107.58,244.45) --
	(107.71,244.63) --
	(107.83,244.82) --
	(107.96,245.00) --
	(108.08,245.18) --
	(108.20,245.36) --
	(108.33,245.54) --
	(108.45,245.73) --
	(108.57,245.91) --
	(108.70,246.09) --
	(108.82,246.27) --
	(108.94,246.45) --
	(109.07,246.63) --
	(109.19,246.82) --
	(109.31,247.00) --
	(109.44,247.18) --
	(109.56,247.36) --
	(109.68,247.54) --
	(109.81,247.73) --
	(109.93,247.91) --
	(110.06,248.09) --
	(110.18,248.27) --
	(110.30,248.45) --
	(110.43,248.64) --
	(110.55,248.82) --
	(110.67,249.00) --
	(110.80,249.18) --
	(110.92,249.36) --
	(111.04,249.54) --
	(111.17,249.73) --
	(111.29,249.91) --
	(111.41,250.09) --
	(111.54,250.27) --
	(111.66,250.45) --
	(111.78,250.64) --
	(111.91,250.82) --
	(112.03,251.00) --
	(112.16,251.18) --
	(112.28,251.36) --
	(112.40,251.54) --
	(112.53,251.73) --
	(112.65,251.91) --
	(112.77,252.09) --
	(112.90,252.27) --
	(113.02,252.45) --
	(113.14,252.64) --
	(113.27,252.82) --
	(113.39,253.00) --
	(113.51,253.18) --
	(113.64,253.36) --
	(113.76,253.55) --
	(113.89,253.73) --
	(114.01,253.91) --
	(114.13,254.09) --
	(114.26,254.27) --
	(114.38,254.45) --
	(114.50,254.64) --
	(114.63,254.82) --
	(114.75,255.00) --
	(114.87,255.18) --
	(115.00,255.36) --
	(115.12,255.55) --
	(115.24,255.73) --
	(115.37,255.91) --
	(115.49,256.09) --
	(115.61,256.27) --
	(115.74,256.45) --
	(115.86,256.64) --
	(115.99,256.82) --
	(116.11,257.00) --
	(116.23,257.18) --
	(116.36,257.36) --
	(116.48,257.55) --
	(116.60,257.73) --
	(116.73,257.91) --
	(116.85,258.09) --
	(116.97,258.27) --
	(117.10,258.46) --
	(117.22,258.64) --
	(117.34,258.82) --
	(117.47,259.00) --
	(117.59,259.18) --
	(117.71,259.36) --
	(117.84,259.55) --
	(117.96,259.73) --
	(118.09,259.91) --
	(118.21,260.09) --
	(118.33,260.27) --
	(118.46,260.46) --
	(118.58,260.64) --
	(118.70,260.82) --
	(118.83,261.00) --
	(118.95,261.18) --
	(119.07,261.36) --
	(119.20,261.55) --
	(119.32,261.73) --
	(119.44,261.91) --
	(119.57,262.09) --
	(119.69,262.27) --
	(119.82,262.46) --
	(119.94,262.64) --
	(120.06,262.82) --
	(120.19,263.00) --
	(120.31,263.18) --
	(120.43,263.37) --
	(120.56,263.55) --
	(120.68,263.73) --
	(120.80,263.91) --
	(120.93,264.09) --
	(121.05,264.27) --
	(121.17,264.46) --
	(121.30,264.64) --
	(121.42,264.82) --
	(121.54,265.00) --
	(121.67,265.18) --
	(121.79,265.37) --
	(121.92,265.55) --
	(122.04,265.73) --
	(122.16,265.91) --
	(122.29,266.09) --
	(122.41,266.28) --
	(122.53,266.46) --
	(122.66,266.64) --
	(122.78,266.82) --
	(122.90,267.00) --
	(123.03,267.18) --
	(123.15,267.37) --
	(123.27,267.55) --
	(123.40,267.73) --
	(123.52,267.91) --
	(123.64,268.09) --
	(123.77,268.28) --
	(123.89,268.46) --
	(124.02,268.64) --
	(124.14,268.82) --
	(124.26,269.00) --
	(124.39,269.18) --
	(124.51,269.37) --
	(124.63,269.55) --
	(124.76,269.73) --
	(124.88,269.91) --
	(125.00,270.09) --
	(125.13,270.28) --
	(125.25,270.46) --
	(125.37,270.64) --
	(125.50,270.82) --
	(125.62,271.00) --
	(125.75,271.19) --
	(125.87,271.37) --
	(125.99,271.55) --
	(126.12,271.73) --
	(126.24,271.91) --
	(126.36,272.09) --
	(126.49,272.28) --
	(126.61,272.46) --
	(126.73,272.64) --
	(126.86,272.82) --
	(126.98,273.00) --
	(127.10,273.19) --
	(127.23,273.37) --
	(127.35,273.55) --
	(127.47,273.73) --
	(127.60,273.91) --
	(127.72,274.09) --
	(127.85,274.28) --
	(127.97,274.46) --
	(128.09,274.64) --
	(128.22,274.82) --
	(128.34,275.00) --
	(128.46,275.19) --
	(128.59,275.37) --
	(128.71,275.55) --
	(128.83,275.73) --
	(128.96,275.91) --
	(129.08,276.10) --
	(129.20,276.28) --
	(129.33,276.46) --
	(129.45,276.64) --
	(129.57,276.82) --
	(129.70,277.00) --
	(129.82,277.19) --
	(129.95,277.37) --
	(130.07,277.55) --
	(130.19,277.73) --
	(130.32,277.91) --
	(130.44,278.10) --
	(130.56,278.28) --
	(130.69,278.46) --
	(130.81,278.48) --
	(130.93,278.17) --
	(131.06,277.86) --
	(131.18,277.55) --
	(131.30,277.24) --
	(131.43,276.93) --
	(131.55,276.62) --
	(131.68,276.30) --
	(131.80,275.99) --
	(131.92,275.68) --
	(132.05,275.37) --
	(132.17,275.06) --
	(132.29,274.75) --
	(132.42,274.44) --
	(132.54,274.13) --
	(132.66,273.82) --
	(132.79,273.51) --
	(132.91,273.20) --
	(133.03,272.89) --
	(133.16,272.58) --
	(133.28,272.27) --
	(133.40,271.96) --
	(133.53,271.65) --
	(133.65,271.34) --
	(133.78,271.03) --
	(133.90,270.72) --
	(134.02,270.41) --
	(134.15,270.10) --
	(134.27,269.79) --
	(134.39,269.48) --
	(134.52,269.17) --
	(134.64,268.86) --
	(134.76,268.55) --
	(134.89,268.24) --
	(135.01,267.93) --
	(135.13,267.62) --
	(135.26,267.30) --
	(135.38,266.99) --
	(135.50,266.68) --
	(135.63,266.37) --
	(135.75,266.06) --
	(135.88,265.75) --
	(136.00,265.44) --
	(136.12,265.13) --
	(136.25,264.82) --
	(136.37,264.51) --
	(136.49,264.20) --
	(136.62,263.89) --
	(136.74,263.58) --
	(136.86,263.27) --
	(136.99,262.96) --
	(137.11,262.65) --
	(137.23,262.34) --
	(137.36,262.03) --
	(137.48,261.72) --
	(137.60,261.41) --
	(137.73,261.10) --
	(137.85,260.79) --
	(137.98,260.48) --
	(138.10,260.17) --
	(138.22,259.86) --
	(138.35,259.55) --
	(138.47,259.24) --
	(138.59,258.93) --
	(138.72,258.62) --
	(138.84,258.31) --
	(138.96,257.99) --
	(139.09,257.68) --
	(139.21,257.37) --
	(139.33,257.06) --
	(139.46,256.75) --
	(139.58,256.44) --
	(139.71,256.13) --
	(139.83,255.82) --
	(139.95,255.51) --
	(140.08,255.20) --
	(140.20,254.89) --
	(140.32,254.58) --
	(140.45,254.27) --
	(140.57,253.96) --
	(140.69,253.65) --
	(140.82,253.34) --
	(140.94,253.03) --
	(141.06,252.72) --
	(141.19,252.41) --
	(141.31,252.10) --
	(141.43,251.79) --
	(141.56,251.48) --
	(141.68,251.17) --
	(141.81,250.86) --
	(141.93,250.55) --
	(142.05,250.24) --
	(142.18,249.93) --
	(142.30,249.62) --
	(142.42,249.31) --
	(142.55,248.99) --
	(142.67,248.68) --
	(142.79,248.37) --
	(142.92,248.06) --
	(143.04,247.75) --
	(143.16,247.44) --
	(143.29,247.13) --
	(143.41,246.82) --
	(143.53,246.51) --
	(143.66,246.20) --
	(143.78,245.89) --
	(143.91,245.58) --
	(144.03,245.27) --
	(144.15,244.96) --
	(144.28,244.65) --
	(144.40,244.34) --
	(144.52,244.03) --
	(144.65,243.72) --
	(144.77,243.41) --
	(144.89,243.10) --
	(145.02,242.79) --
	(145.14,242.48) --
	(145.26,242.17) --
	(145.39,241.86) --
	(145.51,241.55) --
	(145.64,241.24) --
	(145.76,240.93) --
	(145.88,240.62) --
	(146.01,240.31) --
	(146.13,240.00) --
	(146.25,239.68) --
	(146.38,239.37) --
	(146.50,239.06) --
	(146.62,238.75) --
	(146.75,238.44) --
	(146.87,238.13) --
	(146.99,237.82) --
	(147.12,237.51) --
	(147.24,237.20) --
	(147.36,236.89) --
	(147.49,236.58) --
	(147.61,236.27) --
	(147.74,235.96) --
	(147.86,235.65) --
	(147.98,235.34) --
	(148.11,235.03) --
	(148.23,234.72) --
	(148.35,234.41) --
	(148.48,234.10) --
	(148.60,233.79) --
	(148.72,233.48) --
	(148.85,233.17) --
	(148.97,232.86) --
	(149.09,232.55) --
	(149.22,232.24) --
	(149.34,231.93) --
	(149.46,231.62) --
	(149.59,231.31) --
	(149.71,231.00) --
	(149.84,230.68) --
	(149.96,230.37) --
	(150.08,230.06) --
	(150.21,229.75) --
	(150.33,229.44) --
	(150.45,229.13) --
	(150.58,228.82) --
	(150.70,228.51) --
	(150.82,228.20) --
	(150.95,227.89) --
	(151.07,227.58) --
	(151.19,227.27) --
	(151.32,226.96) --
	(151.44,226.65) --
	(151.57,226.34) --
	(151.69,226.03) --
	(151.81,225.72) --
	(151.94,225.41) --
	(152.06,225.10) --
	(152.18,224.79) --
	(152.31,224.48) --
	(152.43,224.17) --
	(152.55,223.86) --
	(152.68,223.55) --
	(152.80,223.24) --
	(152.92,222.93) --
	(153.05,222.62) --
	(153.17,222.31) --
	(153.29,222.00) --
	(153.42,221.69) --
	(153.54,221.37) --
	(153.67,221.06) --
	(153.79,220.75) --
	(153.91,220.44) --
	(154.04,220.13) --
	(154.16,219.82) --
	(154.28,219.51) --
	(154.41,219.20) --
	(154.53,218.89) --
	(154.65,218.58) --
	(154.78,218.27) --
	(154.90,217.96) --
	(155.02,217.65) --
	(155.15,217.34) --
	(155.27,217.03) --
	(155.39,216.72) --
	(155.52,216.41) --
	(155.64,216.10) --
	(155.77,215.79) --
	(155.89,215.48) --
	(156.01,215.17) --
	(156.14,214.86) --
	(156.26,214.55) --
	(156.38,214.24) --
	(156.51,213.93) --
	(156.63,213.62) --
	(156.75,213.31) --
	(156.88,213.00) --
	(157.00,212.69) --
	(157.12,212.37) --
	(157.25,212.06) --
	(157.37,211.75) --
	(157.49,211.44) --
	(157.62,211.13) --
	(157.74,210.82) --
	(157.87,210.51) --
	(157.99,210.20) --
	(158.11,209.89) --
	(158.24,209.58) --
	(158.36,209.27) --
	(158.48,208.96) --
	(158.61,208.65) --
	(158.73,208.34) --
	(158.85,208.03) --
	(158.98,207.72) --
	(159.10,207.41) --
	(159.22,207.10) --
	(159.35,206.79) --
	(159.47,206.48) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.39) --
	( 51.37,206.50) --
	( 51.50,206.60) --
	( 51.62,206.71) --
	( 51.74,206.81) --
	( 51.87,206.91) --
	( 51.99,207.02) --
	( 52.11,207.12) --
	( 52.24,207.23) --
	( 52.36,207.33) --
	( 52.49,207.44) --
	( 52.61,207.54) --
	( 52.73,207.65) --
	( 52.86,207.75) --
	( 52.98,207.85) --
	( 53.10,207.96) --
	( 53.23,208.06) --
	( 53.35,208.17) --
	( 53.47,208.27) --
	( 53.60,208.38) --
	( 53.72,208.48) --
	( 53.84,208.59) --
	( 53.97,208.69) --
	( 54.09,208.79) --
	( 54.22,208.90) --
	( 54.34,209.00) --
	( 54.46,209.11) --
	( 54.59,209.21) --
	( 54.71,209.32) --
	( 54.83,209.42) --
	( 54.96,209.52) --
	( 55.08,209.63) --
	( 55.20,209.73) --
	( 55.33,209.84) --
	( 55.45,209.94) --
	( 55.57,210.05) --
	( 55.70,210.15) --
	( 55.82,210.26) --
	( 55.94,210.36) --
	( 56.07,210.46) --
	( 56.19,210.57) --
	( 56.32,210.67) --
	( 56.44,210.78) --
	( 56.56,210.88) --
	( 56.69,210.99) --
	( 56.81,211.09) --
	( 56.93,211.19) --
	( 57.06,211.30) --
	( 57.18,211.40) --
	( 57.30,211.51) --
	( 57.43,211.61) --
	( 57.55,211.72) --
	( 57.67,211.82) --
	( 57.80,211.93) --
	( 57.92,212.03) --
	( 58.04,212.13) --
	( 58.17,212.24) --
	( 58.29,212.34) --
	( 58.42,212.45) --
	( 58.54,212.55) --
	( 58.66,212.66) --
	( 58.79,212.76) --
	( 58.91,212.87) --
	( 59.03,212.97) --
	( 59.16,213.07) --
	( 59.28,213.18) --
	( 59.40,213.28) --
	( 59.53,213.39) --
	( 59.65,213.49) --
	( 59.77,213.60) --
	( 59.90,213.70) --
	( 60.02,213.80) --
	( 60.15,213.91) --
	( 60.27,214.01) --
	( 60.39,214.12) --
	( 60.52,214.22) --
	( 60.64,214.33) --
	( 60.76,214.43) --
	( 60.89,214.54) --
	( 61.01,214.64) --
	( 61.13,214.74) --
	( 61.26,214.85) --
	( 61.38,214.95) --
	( 61.50,215.06) --
	( 61.63,215.16) --
	( 61.75,215.27) --
	( 61.87,215.37) --
	( 62.00,215.48) --
	( 62.12,215.58) --
	( 62.25,215.68) --
	( 62.37,215.79) --
	( 62.49,215.89) --
	( 62.62,216.00) --
	( 62.74,216.10) --
	( 62.86,216.21) --
	( 62.99,216.31) --
	( 63.11,216.41) --
	( 63.23,216.52) --
	( 63.36,216.62) --
	( 63.48,216.73) --
	( 63.60,216.83) --
	( 63.73,216.94) --
	( 63.85,217.04) --
	( 63.97,217.15) --
	( 64.10,217.25) --
	( 64.22,217.35) --
	( 64.35,217.46) --
	( 64.47,217.56) --
	( 64.59,217.67) --
	( 64.72,217.77) --
	( 64.84,217.88) --
	( 64.96,217.98) --
	( 65.09,218.08) --
	( 65.21,218.19) --
	( 65.33,218.29) --
	( 65.46,218.40) --
	( 65.58,218.50) --
	( 65.70,218.61) --
	( 65.83,218.71) --
	( 65.95,218.82) --
	( 66.08,218.92) --
	( 66.20,219.02) --
	( 66.32,219.13) --
	( 66.45,219.23) --
	( 66.57,219.34) --
	( 66.69,219.44) --
	( 66.82,219.55) --
	( 66.94,219.65) --
	( 67.06,219.76) --
	( 67.19,219.86) --
	( 67.31,219.96) --
	( 67.43,220.07) --
	( 67.56,220.17) --
	( 67.68,220.28) --
	( 67.80,220.38) --
	( 67.93,220.49) --
	( 68.05,220.59) --
	( 68.18,220.69) --
	( 68.30,220.80) --
	( 68.42,220.90) --
	( 68.55,221.01) --
	( 68.67,221.11) --
	( 68.79,221.22) --
	( 68.92,221.32) --
	( 69.04,221.43) --
	( 69.16,221.53) --
	( 69.29,221.63) --
	( 69.41,221.74) --
	( 69.53,221.84) --
	( 69.66,221.95) --
	( 69.78,222.05) --
	( 69.90,222.16) --
	( 70.03,222.26) --
	( 70.15,222.37) --
	( 70.28,222.47) --
	( 70.40,222.57) --
	( 70.52,222.68) --
	( 70.65,222.78) --
	( 70.77,222.89) --
	( 70.89,222.99) --
	( 71.02,223.10) --
	( 71.14,223.20) --
	( 71.26,223.30) --
	( 71.39,223.41) --
	( 71.51,223.51) --
	( 71.63,223.62) --
	( 71.76,223.72) --
	( 71.88,223.83) --
	( 72.00,223.93) --
	( 72.13,224.04) --
	( 72.25,224.14) --
	( 72.38,224.24) --
	( 72.50,224.35) --
	( 72.62,224.45) --
	( 72.75,224.56) --
	( 72.87,224.66) --
	( 72.99,224.77) --
	( 73.12,224.87) --
	( 73.24,224.97) --
	( 73.36,225.08) --
	( 73.49,225.18) --
	( 73.61,225.29) --
	( 73.73,225.39) --
	( 73.86,225.50) --
	( 73.98,225.60) --
	( 74.11,225.71) --
	( 74.23,225.81) --
	( 74.35,225.91) --
	( 74.48,226.02) --
	( 74.60,226.12) --
	( 74.72,226.23) --
	( 74.85,226.33) --
	( 74.97,226.44) --
	( 75.09,226.54) --
	( 75.22,226.65) --
	( 75.34,226.75) --
	( 75.46,226.85) --
	( 75.59,226.96) --
	( 75.71,227.06) --
	( 75.83,227.17) --
	( 75.96,227.27) --
	( 76.08,227.38) --
	( 76.21,227.48) --
	( 76.33,227.58) --
	( 76.45,227.69) --
	( 76.58,227.79) --
	( 76.70,227.90) --
	( 76.82,228.00) --
	( 76.95,228.11) --
	( 77.07,228.21) --
	( 77.19,228.32) --
	( 77.32,228.42) --
	( 77.44,228.52) --
	( 77.56,228.63) --
	( 77.69,228.73) --
	( 77.81,228.84) --
	( 77.93,228.94) --
	( 78.06,229.05) --
	( 78.18,229.15) --
	( 78.31,229.25) --
	( 78.43,229.36) --
	( 78.55,229.46) --
	( 78.68,229.57) --
	( 78.80,229.67) --
	( 78.92,229.78) --
	( 79.05,229.88) --
	( 79.17,229.99) --
	( 79.29,230.09) --
	( 79.42,230.19) --
	( 79.54,230.30) --
	( 79.66,230.40) --
	( 79.79,230.51) --
	( 79.91,230.61) --
	( 80.04,230.72) --
	( 80.16,230.82) --
	( 80.28,230.93) --
	( 80.41,231.03) --
	( 80.53,231.13) --
	( 80.65,231.24) --
	( 80.78,231.34) --
	( 80.90,231.45) --
	( 81.02,231.55) --
	( 81.15,231.66) --
	( 81.27,231.76) --
	( 81.39,231.86) --
	( 81.52,231.97) --
	( 81.64,232.07) --
	( 81.76,232.18) --
	( 81.89,232.28) --
	( 82.01,232.39) --
	( 82.14,232.49) --
	( 82.26,232.60) --
	( 82.38,232.70) --
	( 82.51,232.80) --
	( 82.63,232.91) --
	( 82.75,233.01) --
	( 82.88,233.12) --
	( 83.00,233.22) --
	( 83.12,233.33) --
	( 83.25,233.43) --
	( 83.37,233.54) --
	( 83.49,233.64) --
	( 83.62,233.74) --
	( 83.74,233.85) --
	( 83.86,233.95) --
	( 83.99,234.06) --
	( 84.11,234.16) --
	( 84.24,234.27) --
	( 84.36,234.37) --
	( 84.48,234.47) --
	( 84.61,234.58) --
	( 84.73,234.68) --
	( 84.85,234.79) --
	( 84.98,234.89) --
	( 85.10,235.00) --
	( 85.22,235.10) --
	( 85.35,235.21) --
	( 85.47,235.31) --
	( 85.59,235.41) --
	( 85.72,235.52) --
	( 85.84,235.62) --
	( 85.97,235.73) --
	( 86.09,235.83) --
	( 86.21,235.94) --
	( 86.34,236.04) --
	( 86.46,236.14) --
	( 86.58,236.25) --
	( 86.71,236.35) --
	( 86.83,236.46) --
	( 86.95,236.56) --
	( 87.08,236.67) --
	( 87.20,236.77) --
	( 87.32,236.88) --
	( 87.45,236.98) --
	( 87.57,237.08) --
	( 87.69,237.19) --
	( 87.82,237.29) --
	( 87.94,237.40) --
	( 88.07,237.50) --
	( 88.19,237.61) --
	( 88.31,237.71) --
	( 88.44,237.82) --
	( 88.56,237.92) --
	( 88.68,238.02) --
	( 88.81,238.13) --
	( 88.93,238.23) --
	( 89.05,238.34) --
	( 89.18,238.44) --
	( 89.30,238.55) --
	( 89.42,238.65) --
	( 89.55,238.75) --
	( 89.67,238.86) --
	( 89.79,238.96) --
	( 89.92,239.07) --
	( 90.04,239.17) --
	( 90.17,239.28) --
	( 90.29,239.38) --
	( 90.41,239.49) --
	( 90.54,239.59) --
	( 90.66,239.69) --
	( 90.78,239.80) --
	( 90.91,239.90) --
	( 91.03,240.01) --
	( 91.15,240.11) --
	( 91.28,240.22) --
	( 91.40,240.32) --
	( 91.52,240.42) --
	( 91.65,240.53) --
	( 91.77,240.63) --
	( 91.89,240.74) --
	( 92.02,240.84) --
	( 92.14,240.95) --
	( 92.27,241.05) --
	( 92.39,241.16) --
	( 92.51,241.26) --
	( 92.64,241.36) --
	( 92.76,241.47) --
	( 92.88,241.57) --
	( 93.01,241.68) --
	( 93.13,241.78) --
	( 93.25,241.89) --
	( 93.38,241.99) --
	( 93.50,242.10) --
	( 93.62,242.20) --
	( 93.75,242.30) --
	( 93.87,242.41) --
	( 94.00,242.51) --
	( 94.12,242.62) --
	( 94.24,242.72) --
	( 94.37,242.83) --
	( 94.49,242.93) --
	( 94.61,243.03) --
	( 94.74,243.14) --
	( 94.86,243.24) --
	( 94.98,243.35) --
	( 95.11,243.45) --
	( 95.23,243.56) --
	( 95.35,243.66) --
	( 95.48,243.77) --
	( 95.60,243.87) --
	( 95.72,243.97) --
	( 95.85,244.08) --
	( 95.97,244.18) --
	( 96.10,244.29) --
	( 96.22,244.39) --
	( 96.34,244.50) --
	( 96.47,244.60) --
	( 96.59,244.71) --
	( 96.71,244.81) --
	( 96.84,244.91) --
	( 96.96,245.02) --
	( 97.08,245.12) --
	( 97.21,245.23) --
	( 97.33,245.33) --
	( 97.45,245.44) --
	( 97.58,245.54) --
	( 97.70,245.64) --
	( 97.82,245.75) --
	( 97.95,245.85) --
	( 98.07,245.96) --
	( 98.20,246.06) --
	( 98.32,246.17) --
	( 98.44,246.27) --
	( 98.57,246.38) --
	( 98.69,246.48) --
	( 98.81,246.58) --
	( 98.94,246.69) --
	( 99.06,246.79) --
	( 99.18,246.90) --
	( 99.31,247.00) --
	( 99.43,247.11) --
	( 99.55,247.21) --
	( 99.68,247.31) --
	( 99.80,247.42) --
	( 99.93,247.52) --
	(100.05,247.63) --
	(100.17,247.73) --
	(100.30,247.84) --
	(100.42,247.94) --
	(100.54,248.05) --
	(100.67,248.15) --
	(100.79,248.25) --
	(100.91,248.36) --
	(101.04,248.46) --
	(101.16,248.57) --
	(101.28,248.67) --
	(101.41,248.78) --
	(101.53,248.88) --
	(101.65,248.99) --
	(101.78,249.09) --
	(101.90,249.19) --
	(102.03,249.30) --
	(102.15,249.40) --
	(102.27,249.51) --
	(102.40,249.61) --
	(102.52,249.72) --
	(102.64,249.82) --
	(102.77,249.92) --
	(102.89,250.03) --
	(103.01,250.13) --
	(103.14,250.24) --
	(103.26,250.34) --
	(103.38,250.45) --
	(103.51,250.55) --
	(103.63,250.66) --
	(103.75,250.76) --
	(103.88,250.86) --
	(104.00,250.97) --
	(104.13,251.07) --
	(104.25,251.18) --
	(104.37,251.28) --
	(104.50,251.39) --
	(104.62,251.49) --
	(104.74,251.60) --
	(104.87,251.70) --
	(104.99,251.80) --
	(105.11,251.91) --
	(105.24,252.01) --
	(105.36,252.12) --
	(105.48,252.22) --
	(105.61,252.33) --
	(105.73,252.43) --
	(105.86,252.53) --
	(105.98,252.64) --
	(106.10,252.74) --
	(106.23,252.85) --
	(106.35,252.95) --
	(106.47,253.06) --
	(106.60,253.16) --
	(106.72,253.27) --
	(106.84,253.37) --
	(106.97,253.47) --
	(107.09,253.58) --
	(107.21,253.68) --
	(107.34,253.79) --
	(107.46,253.89) --
	(107.58,254.00) --
	(107.71,254.10) --
	(107.83,254.20) --
	(107.96,254.31) --
	(108.08,254.41) --
	(108.20,254.52) --
	(108.33,254.62) --
	(108.45,254.73) --
	(108.57,254.83) --
	(108.70,254.94) --
	(108.82,255.04) --
	(108.94,255.14) --
	(109.07,255.25) --
	(109.19,255.35) --
	(109.31,255.46) --
	(109.44,255.56) --
	(109.56,255.67) --
	(109.68,255.77) --
	(109.81,255.88) --
	(109.93,255.98) --
	(110.06,256.08) --
	(110.18,256.19) --
	(110.30,256.29) --
	(110.43,256.40) --
	(110.55,256.50) --
	(110.67,256.61) --
	(110.80,256.71) --
	(110.92,256.81) --
	(111.04,256.92) --
	(111.17,257.02) --
	(111.29,257.13) --
	(111.41,257.23) --
	(111.54,257.34) --
	(111.66,257.44) --
	(111.78,257.55) --
	(111.91,257.65) --
	(112.03,257.75) --
	(112.16,257.86) --
	(112.28,257.96) --
	(112.40,258.07) --
	(112.53,258.17) --
	(112.65,258.28) --
	(112.77,258.38) --
	(112.90,258.48) --
	(113.02,258.59) --
	(113.14,258.69) --
	(113.27,258.80) --
	(113.39,258.90) --
	(113.51,259.01) --
	(113.64,259.11) --
	(113.76,259.22) --
	(113.89,259.32) --
	(114.01,259.42) --
	(114.13,259.53) --
	(114.26,259.63) --
	(114.38,259.74) --
	(114.50,259.84) --
	(114.63,259.95) --
	(114.75,260.05) --
	(114.87,260.16) --
	(115.00,260.26) --
	(115.12,260.36) --
	(115.24,260.47) --
	(115.37,260.57) --
	(115.49,260.68) --
	(115.61,260.78) --
	(115.74,260.89) --
	(115.86,260.99) --
	(115.99,261.09) --
	(116.11,261.20) --
	(116.23,261.30) --
	(116.36,261.41) --
	(116.48,261.51) --
	(116.60,261.62) --
	(116.73,261.72) --
	(116.85,261.83) --
	(116.97,261.93) --
	(117.10,262.03) --
	(117.22,262.14) --
	(117.34,262.24) --
	(117.47,262.35) --
	(117.59,262.45) --
	(117.71,262.56) --
	(117.84,262.66) --
	(117.96,262.77) --
	(118.09,262.87) --
	(118.21,262.97) --
	(118.33,263.08) --
	(118.46,263.18) --
	(118.58,263.29) --
	(118.70,263.39) --
	(118.83,263.50) --
	(118.95,263.60) --
	(119.07,263.70) --
	(119.20,263.81) --
	(119.32,263.91) --
	(119.44,264.02) --
	(119.57,264.12) --
	(119.69,264.23) --
	(119.82,264.33) --
	(119.94,264.44) --
	(120.06,264.54) --
	(120.19,264.64) --
	(120.31,264.75) --
	(120.43,264.85) --
	(120.56,264.96) --
	(120.68,265.06) --
	(120.80,265.17) --
	(120.93,265.27) --
	(121.05,265.37) --
	(121.17,265.48) --
	(121.30,265.58) --
	(121.42,265.69) --
	(121.54,265.79) --
	(121.67,265.90) --
	(121.79,266.00) --
	(121.92,266.11) --
	(122.04,266.21) --
	(122.16,266.31) --
	(122.29,266.42) --
	(122.41,266.52) --
	(122.53,266.63) --
	(122.66,266.73) --
	(122.78,266.84) --
	(122.90,266.94) --
	(123.03,267.05) --
	(123.15,267.15) --
	(123.27,267.25) --
	(123.40,267.36) --
	(123.52,267.46) --
	(123.64,267.57) --
	(123.77,267.67) --
	(123.89,267.78) --
	(124.02,267.88) --
	(124.14,267.98) --
	(124.26,268.09) --
	(124.39,268.19) --
	(124.51,268.30) --
	(124.63,268.40) --
	(124.76,268.51) --
	(124.88,268.61) --
	(125.00,268.72) --
	(125.13,268.82) --
	(125.25,268.92) --
	(125.37,269.03) --
	(125.50,269.13) --
	(125.62,269.24) --
	(125.75,269.34) --
	(125.87,269.45) --
	(125.99,269.55) --
	(126.12,269.65) --
	(126.24,269.76) --
	(126.36,269.86) --
	(126.49,269.97) --
	(126.61,270.07) --
	(126.73,270.18) --
	(126.86,270.28) --
	(126.98,270.39) --
	(127.10,270.49) --
	(127.23,270.59) --
	(127.35,270.70) --
	(127.47,270.80) --
	(127.60,270.91) --
	(127.72,271.01) --
	(127.85,271.12) --
	(127.97,271.22) --
	(128.09,271.33) --
	(128.22,271.43) --
	(128.34,271.53) --
	(128.46,271.64) --
	(128.59,271.74) --
	(128.71,271.85) --
	(128.83,271.95) --
	(128.96,272.06) --
	(129.08,272.16) --
	(129.20,272.26) --
	(129.33,272.37) --
	(129.45,272.47) --
	(129.57,272.58) --
	(129.70,272.68) --
	(129.82,272.79) --
	(129.95,272.89) --
	(130.07,273.00) --
	(130.19,273.10) --
	(130.32,273.20) --
	(130.44,273.31) --
	(130.56,273.41) --
	(130.69,273.52) --
	(130.81,273.62) --
	(130.93,273.73) --
	(131.06,273.83) --
	(131.18,273.94) --
	(131.30,274.04) --
	(131.43,274.14) --
	(131.55,274.25) --
	(131.68,274.35) --
	(131.80,274.46) --
	(131.92,274.56) --
	(132.05,274.67) --
	(132.17,274.77) --
	(132.29,274.87) --
	(132.42,274.98) --
	(132.54,275.08) --
	(132.66,275.19) --
	(132.79,275.29) --
	(132.91,275.40) --
	(133.03,275.50) --
	(133.16,275.61) --
	(133.28,275.71) --
	(133.40,275.81) --
	(133.53,275.92) --
	(133.65,276.02) --
	(133.78,276.13) --
	(133.90,276.23) --
	(134.02,276.34) --
	(134.15,276.44) --
	(134.27,276.54) --
	(134.39,276.65) --
	(134.52,276.75) --
	(134.64,276.86) --
	(134.76,276.96) --
	(134.89,277.07) --
	(135.01,277.17) --
	(135.13,277.28) --
	(135.26,277.38) --
	(135.38,277.48) --
	(135.50,277.59) --
	(135.63,277.69) --
	(135.75,277.80) --
	(135.88,277.90) --
	(136.00,278.01) --
	(136.12,278.11) --
	(136.25,278.22) --
	(136.37,278.32) --
	(136.49,278.42) --
	(136.62,278.53) --
	(136.74,278.41) --
	(136.86,278.07) --
	(136.99,277.73) --
	(137.11,277.39) --
	(137.23,277.04) --
	(137.36,276.70) --
	(137.48,276.36) --
	(137.60,276.02) --
	(137.73,275.68) --
	(137.85,275.34) --
	(137.98,275.00) --
	(138.10,274.65) --
	(138.22,274.31) --
	(138.35,273.97) --
	(138.47,273.63) --
	(138.59,273.29) --
	(138.72,272.95) --
	(138.84,272.61) --
	(138.96,272.27) --
	(139.09,271.92) --
	(139.21,271.58) --
	(139.33,271.24) --
	(139.46,270.90) --
	(139.58,270.56) --
	(139.71,270.22) --
	(139.83,269.88) --
	(139.95,269.53) --
	(140.08,269.19) --
	(140.20,268.85) --
	(140.32,268.51) --
	(140.45,268.17) --
	(140.57,267.83) --
	(140.69,267.49) --
	(140.82,267.14) --
	(140.94,266.80) --
	(141.06,266.46) --
	(141.19,266.12) --
	(141.31,265.78) --
	(141.43,265.44) --
	(141.56,265.10) --
	(141.68,264.75) --
	(141.81,264.41) --
	(141.93,264.07) --
	(142.05,263.73) --
	(142.18,263.39) --
	(142.30,263.05) --
	(142.42,262.71) --
	(142.55,262.37) --
	(142.67,262.02) --
	(142.79,261.68) --
	(142.92,261.34) --
	(143.04,261.00) --
	(143.16,260.66) --
	(143.29,260.32) --
	(143.41,259.98) --
	(143.53,259.63) --
	(143.66,259.29) --
	(143.78,258.95) --
	(143.91,258.61) --
	(144.03,258.27) --
	(144.15,257.93) --
	(144.28,257.59) --
	(144.40,257.24) --
	(144.52,256.90) --
	(144.65,256.56) --
	(144.77,256.22) --
	(144.89,255.88) --
	(145.02,255.54) --
	(145.14,255.20) --
	(145.26,254.86) --
	(145.39,254.51) --
	(145.51,254.17) --
	(145.64,253.83) --
	(145.76,253.49) --
	(145.88,253.15) --
	(146.01,252.81) --
	(146.13,252.47) --
	(146.25,252.12) --
	(146.38,251.78) --
	(146.50,251.44) --
	(146.62,251.10) --
	(146.75,250.76) --
	(146.87,250.42) --
	(146.99,250.08) --
	(147.12,249.73) --
	(147.24,249.39) --
	(147.36,249.05) --
	(147.49,248.71) --
	(147.61,248.37) --
	(147.74,248.03) --
	(147.86,247.69) --
	(147.98,247.34) --
	(148.11,247.00) --
	(148.23,246.66) --
	(148.35,246.32) --
	(148.48,245.98) --
	(148.60,245.64) --
	(148.72,245.30) --
	(148.85,244.96) --
	(148.97,244.61) --
	(149.09,244.27) --
	(149.22,243.93) --
	(149.34,243.59) --
	(149.46,243.25) --
	(149.59,242.91) --
	(149.71,242.57) --
	(149.84,242.22) --
	(149.96,241.88) --
	(150.08,241.54) --
	(150.21,241.20) --
	(150.33,240.86) --
	(150.45,240.52) --
	(150.58,240.18) --
	(150.70,239.83) --
	(150.82,239.49) --
	(150.95,239.15) --
	(151.07,238.81) --
	(151.19,238.47) --
	(151.32,238.13) --
	(151.44,237.79) --
	(151.57,237.45) --
	(151.69,237.10) --
	(151.81,236.76) --
	(151.94,236.42) --
	(152.06,236.08) --
	(152.18,235.74) --
	(152.31,235.40) --
	(152.43,235.06) --
	(152.55,234.71) --
	(152.68,234.37) --
	(152.80,234.03) --
	(152.92,233.69) --
	(153.05,233.35) --
	(153.17,233.01) --
	(153.29,232.67) --
	(153.42,232.32) --
	(153.54,231.98) --
	(153.67,231.64) --
	(153.79,231.30) --
	(153.91,230.96) --
	(154.04,230.62) --
	(154.16,230.28) --
	(154.28,229.93) --
	(154.41,229.59) --
	(154.53,229.25) --
	(154.65,228.91) --
	(154.78,228.57) --
	(154.90,228.23) --
	(155.02,227.89) --
	(155.15,227.55) --
	(155.27,227.20) --
	(155.39,226.86) --
	(155.52,226.52) --
	(155.64,226.18) --
	(155.77,225.84) --
	(155.89,225.50) --
	(156.01,225.16) --
	(156.14,224.81) --
	(156.26,224.47) --
	(156.38,224.13) --
	(156.51,223.79) --
	(156.63,223.45) --
	(156.75,223.11) --
	(156.88,222.77) --
	(157.00,222.42) --
	(157.12,222.08) --
	(157.25,221.74) --
	(157.37,221.40) --
	(157.49,221.06) --
	(157.62,220.72) --
	(157.74,220.38) --
	(157.87,220.04) --
	(157.99,219.69) --
	(158.11,219.35) --
	(158.24,219.01) --
	(158.36,218.67) --
	(158.48,218.33) --
	(158.61,217.99) --
	(158.73,217.65) --
	(158.85,217.30) --
	(158.98,216.96) --
	(159.10,216.62) --
	(159.22,216.28) --
	(159.35,215.94) --
	(159.47,215.60) --
	(159.60,215.26) --
	(159.72,214.91) --
	(159.84,214.57) --
	(159.97,214.23) --
	(160.09,213.89) --
	(160.21,213.55) --
	(160.34,213.21) --
	(160.46,212.87) --
	(160.58,212.52) --
	(160.71,212.18) --
	(160.83,211.84) --
	(160.95,211.50) --
	(161.08,211.16) --
	(161.20,210.82) --
	(161.32,210.48) --
	(161.45,210.14) --
	(161.57,209.79) --
	(161.70,209.45) --
	(161.82,209.11) --
	(161.94,208.77) --
	(162.07,208.43) --
	(162.19,208.09) --
	(162.31,207.75) --
	(162.44,207.40) --
	(162.56,207.06) --
	(162.68,206.72) --
	(162.81,206.38) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.32) --
	( 85.97,206.32) --
	( 86.09,206.32) --
	( 86.21,206.32) --
	( 86.34,206.32) --
	( 86.46,206.32) --
	( 86.58,206.32) --
	( 86.71,206.32) --
	( 86.83,206.32) --
	( 86.95,206.32) --
	( 87.08,206.32) --
	( 87.20,206.32) --
	( 87.32,206.32) --
	( 87.45,206.32) --
	( 87.57,206.32) --
	( 87.69,206.32) --
	( 87.82,206.32) --
	( 87.94,206.32) --
	( 88.07,206.32) --
	( 88.19,206.32) --
	( 88.31,206.32) --
	( 88.44,206.32) --
	( 88.56,206.32) --
	( 88.68,206.32) --
	( 88.81,206.32) --
	( 88.93,206.32) --
	( 89.05,206.32) --
	( 89.18,206.32) --
	( 89.30,206.32) --
	( 89.42,206.32) --
	( 89.55,206.32) --
	( 89.67,206.32) --
	( 89.79,206.32) --
	( 89.92,206.32) --
	( 90.04,206.32) --
	( 90.17,206.32) --
	( 90.29,206.32) --
	( 90.41,206.32) --
	( 90.54,206.32) --
	( 90.66,206.32) --
	( 90.78,206.32) --
	( 90.91,206.32) --
	( 91.03,206.32) --
	( 91.15,206.32) --
	( 91.28,206.32) --
	( 91.40,206.32) --
	( 91.52,206.32) --
	( 91.65,206.32) --
	( 91.77,206.32) --
	( 91.89,206.32) --
	( 92.02,206.32) --
	( 92.14,206.32) --
	( 92.27,206.32) --
	( 92.39,206.32) --
	( 92.51,206.32) --
	( 92.64,206.32) --
	( 92.76,206.32) --
	( 92.88,206.32) --
	( 93.01,206.32) --
	( 93.13,206.32) --
	( 93.25,206.32) --
	( 93.38,206.32) --
	( 93.50,206.32) --
	( 93.62,206.32) --
	( 93.75,206.32) --
	( 93.87,206.32) --
	( 94.00,206.32) --
	( 94.12,206.32) --
	( 94.24,206.32) --
	( 94.37,206.32) --
	( 94.49,206.32) --
	( 94.61,206.32) --
	( 94.74,206.32) --
	( 94.86,206.32) --
	( 94.98,206.32) --
	( 95.11,206.32) --
	( 95.23,206.32) --
	( 95.35,206.32) --
	( 95.48,206.32) --
	( 95.60,206.32) --
	( 95.72,206.32) --
	( 95.85,206.32) --
	( 95.97,206.32) --
	( 96.10,206.32) --
	( 96.22,206.32) --
	( 96.34,206.32) --
	( 96.47,206.32) --
	( 96.59,206.32) --
	( 96.71,206.32) --
	( 96.84,206.32) --
	( 96.96,206.32) --
	( 97.08,206.32) --
	( 97.21,206.32) --
	( 97.33,206.32) --
	( 97.45,206.32) --
	( 97.58,206.32) --
	( 97.70,206.32) --
	( 97.82,206.32) --
	( 97.95,206.32) --
	( 98.07,206.32) --
	( 98.20,206.32) --
	( 98.32,206.32) --
	( 98.44,206.32) --
	( 98.57,206.32) --
	( 98.69,206.32) --
	( 98.81,206.32) --
	( 98.94,206.32) --
	( 99.06,206.32) --
	( 99.18,206.32) --
	( 99.31,206.32) --
	( 99.43,206.32) --
	( 99.55,206.32) --
	( 99.68,206.32) --
	( 99.80,206.32) --
	( 99.93,206.32) --
	(100.05,206.32) --
	(100.17,206.32) --
	(100.30,206.32) --
	(100.42,206.32) --
	(100.54,206.32) --
	(100.67,206.32) --
	(100.79,206.32) --
	(100.91,206.32) --
	(101.04,206.32) --
	(101.16,206.32) --
	(101.28,206.32) --
	(101.41,206.32) --
	(101.53,206.32) --
	(101.65,206.32) --
	(101.78,206.32) --
	(101.90,206.32) --
	(102.03,206.32) --
	(102.15,206.32) --
	(102.27,206.32) --
	(102.40,206.32) --
	(102.52,206.32) --
	(102.64,206.32) --
	(102.77,206.32) --
	(102.89,206.32) --
	(103.01,206.32) --
	(103.14,206.32) --
	(103.26,206.32) --
	(103.38,206.32) --
	(103.51,206.32) --
	(103.63,206.32) --
	(103.75,206.32) --
	(103.88,206.32) --
	(104.00,206.32) --
	(104.13,206.32) --
	(104.25,206.32) --
	(104.37,206.32) --
	(104.50,206.32) --
	(104.62,206.32) --
	(104.74,206.32) --
	(104.87,206.32) --
	(104.99,206.32) --
	(105.11,206.32) --
	(105.24,206.32) --
	(105.36,206.32) --
	(105.48,206.32) --
	(105.61,206.32) --
	(105.73,206.32) --
	(105.86,206.32) --
	(105.98,206.32) --
	(106.10,206.32) --
	(106.23,206.32) --
	(106.35,206.32) --
	(106.47,206.32) --
	(106.60,206.32) --
	(106.72,206.32) --
	(106.84,206.32) --
	(106.97,206.32) --
	(107.09,206.32) --
	(107.21,206.32) --
	(107.34,206.32) --
	(107.46,206.32) --
	(107.58,206.32) --
	(107.71,206.32) --
	(107.83,206.32) --
	(107.96,206.32) --
	(108.08,206.32) --
	(108.20,206.32) --
	(108.33,206.32) --
	(108.45,206.32) --
	(108.57,206.32) --
	(108.70,206.32) --
	(108.82,206.32) --
	(108.94,206.32) --
	(109.07,206.32) --
	(109.19,206.32) --
	(109.31,206.32) --
	(109.44,206.32) --
	(109.56,206.32) --
	(109.68,206.32) --
	(109.81,206.32) --
	(109.93,206.32) --
	(110.06,206.32) --
	(110.18,206.32) --
	(110.30,206.32) --
	(110.43,206.32) --
	(110.55,206.32) --
	(110.67,206.32) --
	(110.80,206.32) --
	(110.92,206.32) --
	(111.04,206.32) --
	(111.17,206.32) --
	(111.29,206.32) --
	(111.41,206.32) --
	(111.54,206.32) --
	(111.66,206.32) --
	(111.78,206.32) --
	(111.91,206.32) --
	(112.03,206.32) --
	(112.16,206.32) --
	(112.28,206.32) --
	(112.40,206.32) --
	(112.53,206.32) --
	(112.65,206.32) --
	(112.77,206.32) --
	(112.90,206.32) --
	(113.02,206.32) --
	(113.14,206.32) --
	(113.27,206.32) --
	(113.39,206.32) --
	(113.51,206.32) --
	(113.64,206.32) --
	(113.76,206.32) --
	(113.89,206.32) --
	(114.01,206.32) --
	(114.13,206.32) --
	(114.26,206.32) --
	(114.38,206.32) --
	(114.50,206.32) --
	(114.63,206.32) --
	(114.75,206.32) --
	(114.87,206.32) --
	(115.00,206.32) --
	(115.12,206.32) --
	(115.24,206.32) --
	(115.37,206.32) --
	(115.49,206.32) --
	(115.61,206.32) --
	(115.74,206.32) --
	(115.86,206.32) --
	(115.99,206.32) --
	(116.11,206.32) --
	(116.23,206.32) --
	(116.36,206.32) --
	(116.48,206.32) --
	(116.60,206.32) --
	(116.73,206.32) --
	(116.85,206.32) --
	(116.97,206.32) --
	(117.10,206.32) --
	(117.22,206.32) --
	(117.34,206.32) --
	(117.47,206.32) --
	(117.59,206.32) --
	(117.71,206.32) --
	(117.84,206.32) --
	(117.96,206.32) --
	(118.09,206.32) --
	(118.21,206.32) --
	(118.33,206.32) --
	(118.46,206.32) --
	(118.58,206.32) --
	(118.70,206.32) --
	(118.83,206.32) --
	(118.95,206.32) --
	(119.07,206.32) --
	(119.20,206.32) --
	(119.32,206.32) --
	(119.44,206.32) --
	(119.57,206.32) --
	(119.69,206.32) --
	(119.82,206.32) --
	(119.94,206.32) --
	(120.06,206.32) --
	(120.19,206.32) --
	(120.31,206.32) --
	(120.43,206.32) --
	(120.56,206.32) --
	(120.68,206.32) --
	(120.80,206.32) --
	(120.93,206.32) --
	(121.05,206.32) --
	(121.17,206.32) --
	(121.30,206.32) --
	(121.42,206.32) --
	(121.54,206.32) --
	(121.67,206.32) --
	(121.79,206.32) --
	(121.92,206.32) --
	(122.04,206.32) --
	(122.16,206.32) --
	(122.29,206.32) --
	(122.41,206.32) --
	(122.53,206.32) --
	(122.66,206.32) --
	(122.78,206.32) --
	(122.90,206.32) --
	(123.03,206.32) --
	(123.15,206.32) --
	(123.27,206.32) --
	(123.40,206.32) --
	(123.52,206.32) --
	(123.64,206.32) --
	(123.77,206.32) --
	(123.89,206.32) --
	(124.02,206.32) --
	(124.14,206.32) --
	(124.26,206.32) --
	(124.39,206.32) --
	(124.51,206.32) --
	(124.63,206.32) --
	(124.76,206.32) --
	(124.88,206.32) --
	(125.00,206.32) --
	(125.13,206.32) --
	(125.25,206.32) --
	(125.37,206.32) --
	(125.50,206.32) --
	(125.62,206.32) --
	(125.75,206.32) --
	(125.87,206.51) --
	(125.99,206.80) --
	(126.12,207.09) --
	(126.24,207.37) --
	(126.36,207.66) --
	(126.49,207.94) --
	(126.61,208.23) --
	(126.73,208.52) --
	(126.86,208.80) --
	(126.98,209.09) --
	(127.10,209.37) --
	(127.23,209.66) --
	(127.35,209.95) --
	(127.47,210.23) --
	(127.60,210.52) --
	(127.72,210.80) --
	(127.85,211.09) --
	(127.97,211.38) --
	(128.09,211.66) --
	(128.22,211.95) --
	(128.34,212.23) --
	(128.46,212.52) --
	(128.59,212.81) --
	(128.71,213.09) --
	(128.83,213.38) --
	(128.96,213.66) --
	(129.08,213.95) --
	(129.20,214.24) --
	(129.33,214.52) --
	(129.45,214.81) --
	(129.57,215.09) --
	(129.70,215.38) --
	(129.82,215.67) --
	(129.95,215.95) --
	(130.07,216.24) --
	(130.19,216.52) --
	(130.32,216.81) --
	(130.44,217.10) --
	(130.56,217.38) --
	(130.69,217.67) --
	(130.81,217.95) --
	(130.93,218.24) --
	(131.06,218.53) --
	(131.18,218.81) --
	(131.30,219.10) --
	(131.43,219.38) --
	(131.55,219.67) --
	(131.68,219.95) --
	(131.80,220.24) --
	(131.92,220.53) --
	(132.05,220.81) --
	(132.17,221.10) --
	(132.29,221.38) --
	(132.42,221.67) --
	(132.54,221.96) --
	(132.66,222.24) --
	(132.79,222.53) --
	(132.91,222.81) --
	(133.03,223.10) --
	(133.16,223.39) --
	(133.28,223.67) --
	(133.40,223.96) --
	(133.53,224.24) --
	(133.65,224.53) --
	(133.78,224.82) --
	(133.90,225.10) --
	(134.02,225.39) --
	(134.15,225.67) --
	(134.27,225.96) --
	(134.39,226.25) --
	(134.52,226.53) --
	(134.64,226.82) --
	(134.76,227.10) --
	(134.89,227.39) --
	(135.01,227.68) --
	(135.13,227.96) --
	(135.26,228.25) --
	(135.38,228.53) --
	(135.50,228.82) --
	(135.63,229.11) --
	(135.75,229.39) --
	(135.88,229.68) --
	(136.00,229.96) --
	(136.12,230.25) --
	(136.25,230.54) --
	(136.37,230.82) --
	(136.49,231.11) --
	(136.62,231.39) --
	(136.74,231.68) --
	(136.86,231.97) --
	(136.99,232.25) --
	(137.11,232.54) --
	(137.23,232.82) --
	(137.36,233.11) --
	(137.48,233.40) --
	(137.60,233.68) --
	(137.73,233.97) --
	(137.85,234.25) --
	(137.98,234.54) --
	(138.10,234.83) --
	(138.22,235.11) --
	(138.35,235.40) --
	(138.47,235.68) --
	(138.59,235.97) --
	(138.72,236.26) --
	(138.84,236.54) --
	(138.96,236.83) --
	(139.09,237.11) --
	(139.21,237.40) --
	(139.33,237.69) --
	(139.46,237.97) --
	(139.58,238.26) --
	(139.71,238.54) --
	(139.83,238.83) --
	(139.95,239.12) --
	(140.08,239.40) --
	(140.20,239.69) --
	(140.32,239.97) --
	(140.45,240.26) --
	(140.57,240.55) --
	(140.69,240.83) --
	(140.82,241.12) --
	(140.94,241.40) --
	(141.06,241.69) --
	(141.19,241.98) --
	(141.31,242.26) --
	(141.43,242.55) --
	(141.56,242.83) --
	(141.68,243.12) --
	(141.81,243.41) --
	(141.93,243.69) --
	(142.05,243.98) --
	(142.18,244.26) --
	(142.30,244.55) --
	(142.42,244.84) --
	(142.55,245.12) --
	(142.67,245.41) --
	(142.79,245.69) --
	(142.92,245.98) --
	(143.04,246.27) --
	(143.16,246.55) --
	(143.29,246.84) --
	(143.41,247.12) --
	(143.53,247.41) --
	(143.66,247.69) --
	(143.78,247.98) --
	(143.91,248.27) --
	(144.03,248.55) --
	(144.15,248.84) --
	(144.28,249.12) --
	(144.40,249.41) --
	(144.52,249.70) --
	(144.65,249.98) --
	(144.77,250.27) --
	(144.89,250.55) --
	(145.02,250.84) --
	(145.14,251.13) --
	(145.26,251.41) --
	(145.39,251.70) --
	(145.51,251.98) --
	(145.64,252.27) --
	(145.76,252.56) --
	(145.88,252.84) --
	(146.01,253.13) --
	(146.13,253.41) --
	(146.25,253.70) --
	(146.38,253.99) --
	(146.50,254.27) --
	(146.62,254.56) --
	(146.75,254.84) --
	(146.87,255.13) --
	(146.99,255.42) --
	(147.12,255.70) --
	(147.24,255.99) --
	(147.36,256.27) --
	(147.49,256.56) --
	(147.61,256.85) --
	(147.74,257.13) --
	(147.86,257.42) --
	(147.98,257.70) --
	(148.11,257.99) --
	(148.23,258.28) --
	(148.35,258.56) --
	(148.48,258.85) --
	(148.60,259.13) --
	(148.72,259.42) --
	(148.85,259.71) --
	(148.97,259.99) --
	(149.09,260.28) --
	(149.22,260.56) --
	(149.34,260.85) --
	(149.46,261.14) --
	(149.59,261.42) --
	(149.71,261.71) --
	(149.84,261.99) --
	(149.96,262.28) --
	(150.08,262.57) --
	(150.21,262.85) --
	(150.33,263.14) --
	(150.45,263.42) --
	(150.58,263.71) --
	(150.70,264.00) --
	(150.82,264.28) --
	(150.95,264.57) --
	(151.07,264.85) --
	(151.19,265.14) --
	(151.32,265.43) --
	(151.44,265.71) --
	(151.57,266.00) --
	(151.69,266.28) --
	(151.81,266.57) --
	(151.94,266.86) --
	(152.06,267.14) --
	(152.18,267.43) --
	(152.31,267.71) --
	(152.43,268.00) --
	(152.55,268.29) --
	(152.68,268.57) --
	(152.80,268.86) --
	(152.92,269.14) --
	(153.05,269.43) --
	(153.17,269.72) --
	(153.29,270.00) --
	(153.42,270.29) --
	(153.54,270.57) --
	(153.67,270.86) --
	(153.79,271.15) --
	(153.91,271.43) --
	(154.04,271.72) --
	(154.16,272.00) --
	(154.28,272.29) --
	(154.41,272.58) --
	(154.53,272.86) --
	(154.65,273.15) --
	(154.78,273.43) --
	(154.90,273.72) --
	(155.02,274.00) --
	(155.15,274.29) --
	(155.27,274.58) --
	(155.39,274.86) --
	(155.52,275.15) --
	(155.64,275.43) --
	(155.77,275.72) --
	(155.89,276.01) --
	(156.01,276.29) --
	(156.14,276.58) --
	(156.26,276.86) --
	(156.38,277.15) --
	(156.51,277.44) --
	(156.63,277.72) --
	(156.75,278.01) --
	(156.88,278.29) --
	(157.00,278.58) --
	(157.12,271.23) --
	(157.25,263.88) --
	(157.37,256.54) --
	(157.49,249.19) --
	(157.62,241.84) --
	(157.74,234.49) --
	(157.87,227.14) --
	(157.99,219.80) --
	(158.11,212.45) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.94) --
	( 83.37,207.56) --
	( 83.49,208.18) --
	( 83.62,208.80) --
	( 83.74,209.42) --
	( 83.86,210.04) --
	( 83.99,210.66) --
	( 84.11,211.28) --
	( 84.24,211.90) --
	( 84.36,212.52) --
	( 84.48,213.14) --
	( 84.61,213.76) --
	( 84.73,214.37) --
	( 84.85,214.99) --
	( 84.98,215.61) --
	( 85.10,216.23) --
	( 85.22,216.85) --
	( 85.35,217.47) --
	( 85.47,218.09) --
	( 85.59,218.71) --
	( 85.72,219.33) --
	( 85.84,219.95) --
	( 85.97,220.57) --
	( 86.09,221.19) --
	( 86.21,221.81) --
	( 86.34,222.43) --
	( 86.46,223.05) --
	( 86.58,223.67) --
	( 86.71,224.28) --
	( 86.83,224.90) --
	( 86.95,225.52) --
	( 87.08,226.14) --
	( 87.20,226.76) --
	( 87.32,227.38) --
	( 87.45,228.00) --
	( 87.57,228.62) --
	( 87.69,229.24) --
	( 87.82,229.86) --
	( 87.94,230.48) --
	( 88.07,231.10) --
	( 88.19,231.72) --
	( 88.31,232.34) --
	( 88.44,232.96) --
	( 88.56,233.57) --
	( 88.68,234.19) --
	( 88.81,234.81) --
	( 88.93,235.43) --
	( 89.05,236.05) --
	( 89.18,236.67) --
	( 89.30,237.29) --
	( 89.42,237.91) --
	( 89.55,238.53) --
	( 89.67,239.15) --
	( 89.79,239.77) --
	( 89.92,240.39) --
	( 90.04,241.01) --
	( 90.17,241.63) --
	( 90.29,242.25) --
	( 90.41,242.86) --
	( 90.54,243.48) --
	( 90.66,244.10) --
	( 90.78,244.72) --
	( 90.91,245.34) --
	( 91.03,245.96) --
	( 91.15,246.58) --
	( 91.28,247.20) --
	( 91.40,247.82) --
	( 91.52,248.44) --
	( 91.65,249.06) --
	( 91.77,249.68) --
	( 91.89,250.30) --
	( 92.02,250.92) --
	( 92.14,251.54) --
	( 92.27,252.16) --
	( 92.39,252.77) --
	( 92.51,253.39) --
	( 92.64,254.01) --
	( 92.76,254.63) --
	( 92.88,255.25) --
	( 93.01,255.87) --
	( 93.13,256.49) --
	( 93.25,257.11) --
	( 93.38,257.73) --
	( 93.50,258.35) --
	( 93.62,258.97) --
	( 93.75,259.59) --
	( 93.87,260.21) --
	( 94.00,260.83) --
	( 94.12,261.45) --
	( 94.24,262.06) --
	( 94.37,262.68) --
	( 94.49,263.30) --
	( 94.61,263.92) --
	( 94.74,264.54) --
	( 94.86,265.16) --
	( 94.98,265.78) --
	( 95.11,266.40) --
	( 95.23,267.02) --
	( 95.35,267.64) --
	( 95.48,268.26) --
	( 95.60,268.88) --
	( 95.72,269.50) --
	( 95.85,270.12) --
	( 95.97,270.74) --
	( 96.10,271.35) --
	( 96.22,271.97) --
	( 96.34,272.59) --
	( 96.47,273.21) --
	( 96.59,273.83) --
	( 96.71,274.45) --
	( 96.84,275.07) --
	( 96.96,275.69) --
	( 97.08,276.31) --
	( 97.21,276.93) --
	( 97.33,277.55) --
	( 97.45,278.17) --
	( 97.58,278.54) --
	( 97.70,278.41) --
	( 97.82,278.29) --
	( 97.95,278.16) --
	( 98.07,278.03) --
	( 98.20,277.91) --
	( 98.32,277.78) --
	( 98.44,277.65) --
	( 98.57,277.53) --
	( 98.69,277.40) --
	( 98.81,277.27) --
	( 98.94,277.15) --
	( 99.06,277.02) --
	( 99.18,276.89) --
	( 99.31,276.77) --
	( 99.43,276.64) --
	( 99.55,276.51) --
	( 99.68,276.39) --
	( 99.80,276.26) --
	( 99.93,276.13) --
	(100.05,276.01) --
	(100.17,275.88) --
	(100.30,275.76) --
	(100.42,275.63) --
	(100.54,275.50) --
	(100.67,275.38) --
	(100.79,275.25) --
	(100.91,275.12) --
	(101.04,275.00) --
	(101.16,274.87) --
	(101.28,274.74) --
	(101.41,274.62) --
	(101.53,274.49) --
	(101.65,274.36) --
	(101.78,274.24) --
	(101.90,274.11) --
	(102.03,273.98) --
	(102.15,273.86) --
	(102.27,273.73) --
	(102.40,273.60) --
	(102.52,273.48) --
	(102.64,273.35) --
	(102.77,273.23) --
	(102.89,273.10) --
	(103.01,272.97) --
	(103.14,272.85) --
	(103.26,272.72) --
	(103.38,272.59) --
	(103.51,272.47) --
	(103.63,272.34) --
	(103.75,272.21) --
	(103.88,272.09) --
	(104.00,271.96) --
	(104.13,271.83) --
	(104.25,271.71) --
	(104.37,271.58) --
	(104.50,271.45) --
	(104.62,271.33) --
	(104.74,271.20) --
	(104.87,271.07) --
	(104.99,270.95) --
	(105.11,270.82) --
	(105.24,270.69) --
	(105.36,270.57) --
	(105.48,270.44) --
	(105.61,270.32) --
	(105.73,270.19) --
	(105.86,270.06) --
	(105.98,269.94) --
	(106.10,269.81) --
	(106.23,269.68) --
	(106.35,269.56) --
	(106.47,269.43) --
	(106.60,269.30) --
	(106.72,269.18) --
	(106.84,269.05) --
	(106.97,268.92) --
	(107.09,268.80) --
	(107.21,268.67) --
	(107.34,268.54) --
	(107.46,268.42) --
	(107.58,268.29) --
	(107.71,268.16) --
	(107.83,268.04) --
	(107.96,267.91) --
	(108.08,267.79) --
	(108.20,267.66) --
	(108.33,267.53) --
	(108.45,267.41) --
	(108.57,267.28) --
	(108.70,267.15) --
	(108.82,267.03) --
	(108.94,266.90) --
	(109.07,266.77) --
	(109.19,266.65) --
	(109.31,266.52) --
	(109.44,266.39) --
	(109.56,266.27) --
	(109.68,266.14) --
	(109.81,266.01) --
	(109.93,265.89) --
	(110.06,265.76) --
	(110.18,265.63) --
	(110.30,265.51) --
	(110.43,265.38) --
	(110.55,265.26) --
	(110.67,265.13) --
	(110.80,265.00) --
	(110.92,264.88) --
	(111.04,264.75) --
	(111.17,264.62) --
	(111.29,264.50) --
	(111.41,264.37) --
	(111.54,264.24) --
	(111.66,264.12) --
	(111.78,263.99) --
	(111.91,263.86) --
	(112.03,263.74) --
	(112.16,263.61) --
	(112.28,263.48) --
	(112.40,263.36) --
	(112.53,263.23) --
	(112.65,263.10) --
	(112.77,262.98) --
	(112.90,262.85) --
	(113.02,262.72) --
	(113.14,262.60) --
	(113.27,262.47) --
	(113.39,262.35) --
	(113.51,262.22) --
	(113.64,262.09) --
	(113.76,261.97) --
	(113.89,261.84) --
	(114.01,261.71) --
	(114.13,261.59) --
	(114.26,261.46) --
	(114.38,261.33) --
	(114.50,261.21) --
	(114.63,261.08) --
	(114.75,260.95) --
	(114.87,260.83) --
	(115.00,260.70) --
	(115.12,260.57) --
	(115.24,260.45) --
	(115.37,260.32) --
	(115.49,260.19) --
	(115.61,260.07) --
	(115.74,259.94) --
	(115.86,259.82) --
	(115.99,259.69) --
	(116.11,259.56) --
	(116.23,259.44) --
	(116.36,259.31) --
	(116.48,259.18) --
	(116.60,259.06) --
	(116.73,258.93) --
	(116.85,258.80) --
	(116.97,258.68) --
	(117.10,258.55) --
	(117.22,258.42) --
	(117.34,258.30) --
	(117.47,258.17) --
	(117.59,258.04) --
	(117.71,257.92) --
	(117.84,257.79) --
	(117.96,257.66) --
	(118.09,257.54) --
	(118.21,257.41) --
	(118.33,257.29) --
	(118.46,257.16) --
	(118.58,257.03) --
	(118.70,256.91) --
	(118.83,256.78) --
	(118.95,256.65) --
	(119.07,256.53) --
	(119.20,256.40) --
	(119.32,256.27) --
	(119.44,256.15) --
	(119.57,256.02) --
	(119.69,255.89) --
	(119.82,255.77) --
	(119.94,255.64) --
	(120.06,255.51) --
	(120.19,255.39) --
	(120.31,255.26) --
	(120.43,255.13) --
	(120.56,255.01) --
	(120.68,254.88) --
	(120.80,254.75) --
	(120.93,254.63) --
	(121.05,254.50) --
	(121.17,254.38) --
	(121.30,254.25) --
	(121.42,254.12) --
	(121.54,254.00) --
	(121.67,253.87) --
	(121.79,253.74) --
	(121.92,253.62) --
	(122.04,253.49) --
	(122.16,253.36) --
	(122.29,253.24) --
	(122.41,253.11) --
	(122.53,252.98) --
	(122.66,252.86) --
	(122.78,252.73) --
	(122.90,252.60) --
	(123.03,252.48) --
	(123.15,252.35) --
	(123.27,252.22) --
	(123.40,252.10) --
	(123.52,251.97) --
	(123.64,251.85) --
	(123.77,251.72) --
	(123.89,251.59) --
	(124.02,251.47) --
	(124.14,251.34) --
	(124.26,251.21) --
	(124.39,251.09) --
	(124.51,250.96) --
	(124.63,250.83) --
	(124.76,250.71) --
	(124.88,250.58) --
	(125.00,250.45) --
	(125.13,250.33) --
	(125.25,250.20) --
	(125.37,250.07) --
	(125.50,249.95) --
	(125.62,249.82) --
	(125.75,249.69) --
	(125.87,249.57) --
	(125.99,249.44) --
	(126.12,249.32) --
	(126.24,249.19) --
	(126.36,249.06) --
	(126.49,248.94) --
	(126.61,248.81) --
	(126.73,248.68) --
	(126.86,248.56) --
	(126.98,248.43) --
	(127.10,248.30) --
	(127.23,248.18) --
	(127.35,248.05) --
	(127.47,247.92) --
	(127.60,247.80) --
	(127.72,247.67) --
	(127.85,247.54) --
	(127.97,247.42) --
	(128.09,247.29) --
	(128.22,247.16) --
	(128.34,247.04) --
	(128.46,246.91) --
	(128.59,246.78) --
	(128.71,246.66) --
	(128.83,246.53) --
	(128.96,246.41) --
	(129.08,246.28) --
	(129.20,246.15) --
	(129.33,246.03) --
	(129.45,245.90) --
	(129.57,245.77) --
	(129.70,245.65) --
	(129.82,245.52) --
	(129.95,245.39) --
	(130.07,245.27) --
	(130.19,245.14) --
	(130.32,245.01) --
	(130.44,244.89) --
	(130.56,244.76) --
	(130.69,244.63) --
	(130.81,244.51) --
	(130.93,244.38) --
	(131.06,244.25) --
	(131.18,244.13) --
	(131.30,244.00) --
	(131.43,243.88) --
	(131.55,243.75) --
	(131.68,243.62) --
	(131.80,243.50) --
	(131.92,243.37) --
	(132.05,243.24) --
	(132.17,243.12) --
	(132.29,242.99) --
	(132.42,242.86) --
	(132.54,242.74) --
	(132.66,242.61) --
	(132.79,242.48) --
	(132.91,242.36) --
	(133.03,242.23) --
	(133.16,242.10) --
	(133.28,241.98) --
	(133.40,241.85) --
	(133.53,241.72) --
	(133.65,241.60) --
	(133.78,241.47) --
	(133.90,241.35) --
	(134.02,241.22) --
	(134.15,241.09) --
	(134.27,240.97) --
	(134.39,240.84) --
	(134.52,240.71) --
	(134.64,240.59) --
	(134.76,240.46) --
	(134.89,240.33) --
	(135.01,240.21) --
	(135.13,240.08) --
	(135.26,239.95) --
	(135.38,239.83) --
	(135.50,239.70) --
	(135.63,239.57) --
	(135.75,239.45) --
	(135.88,239.32) --
	(136.00,239.19) --
	(136.12,239.07) --
	(136.25,238.94) --
	(136.37,238.81) --
	(136.49,238.69) --
	(136.62,238.56) --
	(136.74,238.44) --
	(136.86,238.31) --
	(136.99,238.18) --
	(137.11,238.06) --
	(137.23,237.93) --
	(137.36,237.80) --
	(137.48,237.68) --
	(137.60,237.55) --
	(137.73,237.42) --
	(137.85,237.30) --
	(137.98,237.17) --
	(138.10,237.04) --
	(138.22,236.92) --
	(138.35,236.79) --
	(138.47,236.66) --
	(138.59,236.54) --
	(138.72,236.41) --
	(138.84,236.28) --
	(138.96,236.16) --
	(139.09,236.03) --
	(139.21,235.91) --
	(139.33,235.78) --
	(139.46,235.65) --
	(139.58,235.53) --
	(139.71,235.40) --
	(139.83,235.27) --
	(139.95,235.15) --
	(140.08,235.02) --
	(140.20,234.89) --
	(140.32,234.77) --
	(140.45,234.64) --
	(140.57,234.51) --
	(140.69,234.39) --
	(140.82,234.26) --
	(140.94,234.13) --
	(141.06,234.01) --
	(141.19,233.88) --
	(141.31,233.75) --
	(141.43,233.63) --
	(141.56,233.50) --
	(141.68,233.37) --
	(141.81,233.25) --
	(141.93,233.12) --
	(142.05,233.00) --
	(142.18,232.87) --
	(142.30,232.74) --
	(142.42,232.62) --
	(142.55,232.49) --
	(142.67,232.36) --
	(142.79,232.24) --
	(142.92,232.11) --
	(143.04,231.98) --
	(143.16,231.86) --
	(143.29,231.73) --
	(143.41,231.60) --
	(143.53,231.48) --
	(143.66,231.35) --
	(143.78,231.22) --
	(143.91,231.10) --
	(144.03,230.97) --
	(144.15,230.84) --
	(144.28,230.72) --
	(144.40,230.59) --
	(144.52,230.47) --
	(144.65,230.34) --
	(144.77,230.21) --
	(144.89,230.09) --
	(145.02,229.96) --
	(145.14,229.83) --
	(145.26,229.71) --
	(145.39,229.58) --
	(145.51,229.45) --
	(145.64,229.33) --
	(145.76,229.20) --
	(145.88,229.07) --
	(146.01,228.95) --
	(146.13,228.82) --
	(146.25,228.69) --
	(146.38,228.57) --
	(146.50,228.44) --
	(146.62,228.31) --
	(146.75,228.19) --
	(146.87,228.06) --
	(146.99,227.94) --
	(147.12,227.81) --
	(147.24,227.68) --
	(147.36,227.56) --
	(147.49,227.43) --
	(147.61,227.30) --
	(147.74,227.18) --
	(147.86,227.05) --
	(147.98,226.92) --
	(148.11,226.80) --
	(148.23,226.67) --
	(148.35,226.54) --
	(148.48,226.42) --
	(148.60,226.29) --
	(148.72,226.16) --
	(148.85,226.04) --
	(148.97,225.91) --
	(149.09,225.78) --
	(149.22,225.66) --
	(149.34,225.53) --
	(149.46,225.40) --
	(149.59,225.28) --
	(149.71,225.15) --
	(149.84,225.03) --
	(149.96,224.90) --
	(150.08,224.77) --
	(150.21,224.65) --
	(150.33,224.52) --
	(150.45,224.39) --
	(150.58,224.27) --
	(150.70,224.14) --
	(150.82,224.01) --
	(150.95,223.89) --
	(151.07,223.76) --
	(151.19,223.63) --
	(151.32,223.51) --
	(151.44,223.38) --
	(151.57,223.25) --
	(151.69,223.13) --
	(151.81,223.00) --
	(151.94,222.87) --
	(152.06,222.75) --
	(152.18,222.62) --
	(152.31,222.50) --
	(152.43,222.37) --
	(152.55,222.24) --
	(152.68,222.12) --
	(152.80,221.99) --
	(152.92,221.86) --
	(153.05,221.74) --
	(153.17,221.61) --
	(153.29,221.48) --
	(153.42,221.36) --
	(153.54,221.23) --
	(153.67,221.10) --
	(153.79,220.98) --
	(153.91,220.85) --
	(154.04,220.72) --
	(154.16,220.60) --
	(154.28,220.47) --
	(154.41,220.34) --
	(154.53,220.22) --
	(154.65,220.09) --
	(154.78,219.97) --
	(154.90,219.84) --
	(155.02,219.71) --
	(155.15,219.59) --
	(155.27,219.46) --
	(155.39,219.33) --
	(155.52,219.21) --
	(155.64,219.08) --
	(155.77,218.95) --
	(155.89,218.83) --
	(156.01,218.70) --
	(156.14,218.57) --
	(156.26,218.45) --
	(156.38,218.32) --
	(156.51,218.19) --
	(156.63,218.07) --
	(156.75,217.94) --
	(156.88,217.81) --
	(157.00,217.69) --
	(157.12,217.56) --
	(157.25,217.43) --
	(157.37,217.31) --
	(157.49,217.18) --
	(157.62,217.06) --
	(157.74,216.93) --
	(157.87,216.80) --
	(157.99,216.68) --
	(158.11,216.55) --
	(158.24,216.42) --
	(158.36,216.30) --
	(158.48,216.17) --
	(158.61,216.04) --
	(158.73,215.92) --
	(158.85,215.79) --
	(158.98,215.66) --
	(159.10,215.54) --
	(159.22,215.41) --
	(159.35,215.28) --
	(159.47,215.16) --
	(159.60,215.03) --
	(159.72,214.90) --
	(159.84,214.78) --
	(159.97,214.65) --
	(160.09,214.53) --
	(160.21,214.40) --
	(160.34,214.27) --
	(160.46,214.15) --
	(160.58,214.02) --
	(160.71,213.89) --
	(160.83,213.77) --
	(160.95,213.64) --
	(161.08,213.51) --
	(161.20,213.39) --
	(161.32,213.26) --
	(161.45,213.13) --
	(161.57,213.01) --
	(161.70,212.88) --
	(161.82,212.75) --
	(161.94,212.63) --
	(162.07,212.50) --
	(162.19,212.37) --
	(162.31,212.25) --
	(162.44,212.12) --
	(162.56,212.00) --
	(162.68,211.87) --
	(162.81,211.74) --
	(162.93,211.62) --
	(163.05,211.49) --
	(163.18,211.36) --
	(163.30,211.24) --
	(163.42,211.11) --
	(163.55,210.98) --
	(163.67,210.86) --
	(163.80,210.73) --
	(163.92,210.60) --
	(164.04,210.48) --
	(164.17,210.35) --
	(164.29,210.22) --
	(164.41,210.10) --
	(164.54,209.97) --
	(164.66,209.84) --
	(164.78,209.72) --
	(164.91,209.59) --
	(165.03,209.46) --
	(165.15,209.34) --
	(165.28,209.21) --
	(165.40,209.09) --
	(165.53,208.96) --
	(165.65,208.83) --
	(165.77,208.71) --
	(165.90,208.58) --
	(166.02,208.45) --
	(166.14,208.33) --
	(166.27,208.20) --
	(166.39,208.07) --
	(166.51,207.95) --
	(166.64,207.82) --
	(166.76,207.69) --
	(166.88,207.57) --
	(167.01,207.44) --
	(167.13,207.31) --
	(167.25,207.19) --
	(167.38,207.06) --
	(167.50,206.93) --
	(167.63,206.81) --
	(167.75,206.68) --
	(167.87,206.56) --
	(168.00,206.43) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.39) --
	( 61.75,206.57) --
	( 61.87,206.76) --
	( 62.00,206.94) --
	( 62.12,207.13) --
	( 62.25,207.32) --
	( 62.37,207.50) --
	( 62.49,207.69) --
	( 62.62,207.88) --
	( 62.74,208.06) --
	( 62.86,208.25) --
	( 62.99,208.43) --
	( 63.11,208.62) --
	( 63.23,208.81) --
	( 63.36,208.99) --
	( 63.48,209.18) --
	( 63.60,209.37) --
	( 63.73,209.55) --
	( 63.85,209.74) --
	( 63.97,209.93) --
	( 64.10,210.11) --
	( 64.22,210.30) --
	( 64.35,210.48) --
	( 64.47,210.67) --
	( 64.59,210.86) --
	( 64.72,211.04) --
	( 64.84,211.23) --
	( 64.96,211.42) --
	( 65.09,211.60) --
	( 65.21,211.79) --
	( 65.33,211.97) --
	( 65.46,212.16) --
	( 65.58,212.35) --
	( 65.70,212.53) --
	( 65.83,212.72) --
	( 65.95,212.91) --
	( 66.08,213.09) --
	( 66.20,213.28) --
	( 66.32,213.47) --
	( 66.45,213.65) --
	( 66.57,213.84) --
	( 66.69,214.02) --
	( 66.82,214.21) --
	( 66.94,214.40) --
	( 67.06,214.58) --
	( 67.19,214.77) --
	( 67.31,214.96) --
	( 67.43,215.14) --
	( 67.56,215.33) --
	( 67.68,215.51) --
	( 67.80,215.70) --
	( 67.93,215.89) --
	( 68.05,216.07) --
	( 68.18,216.26) --
	( 68.30,216.45) --
	( 68.42,216.63) --
	( 68.55,216.82) --
	( 68.67,217.01) --
	( 68.79,217.19) --
	( 68.92,217.38) --
	( 69.04,217.56) --
	( 69.16,217.75) --
	( 69.29,217.94) --
	( 69.41,218.12) --
	( 69.53,218.31) --
	( 69.66,218.50) --
	( 69.78,218.68) --
	( 69.90,218.87) --
	( 70.03,219.05) --
	( 70.15,219.24) --
	( 70.28,219.43) --
	( 70.40,219.61) --
	( 70.52,219.80) --
	( 70.65,219.99) --
	( 70.77,220.17) --
	( 70.89,220.36) --
	( 71.02,220.55) --
	( 71.14,220.73) --
	( 71.26,220.92) --
	( 71.39,221.10) --
	( 71.51,221.29) --
	( 71.63,221.48) --
	( 71.76,221.66) --
	( 71.88,221.85) --
	( 72.00,222.04) --
	( 72.13,222.22) --
	( 72.25,222.41) --
	( 72.38,222.59) --
	( 72.50,222.78) --
	( 72.62,222.97) --
	( 72.75,223.15) --
	( 72.87,223.34) --
	( 72.99,223.53) --
	( 73.12,223.71) --
	( 73.24,223.90) --
	( 73.36,224.08) --
	( 73.49,224.27) --
	( 73.61,224.46) --
	( 73.73,224.64) --
	( 73.86,224.83) --
	( 73.98,225.02) --
	( 74.11,225.20) --
	( 74.23,225.39) --
	( 74.35,225.58) --
	( 74.48,225.76) --
	( 74.60,225.95) --
	( 74.72,226.13) --
	( 74.85,226.32) --
	( 74.97,226.51) --
	( 75.09,226.69) --
	( 75.22,226.88) --
	( 75.34,227.07) --
	( 75.46,227.25) --
	( 75.59,227.44) --
	( 75.71,227.62) --
	( 75.83,227.81) --
	( 75.96,228.00) --
	( 76.08,228.18) --
	( 76.21,228.37) --
	( 76.33,228.56) --
	( 76.45,228.74) --
	( 76.58,228.93) --
	( 76.70,229.12) --
	( 76.82,229.30) --
	( 76.95,229.49) --
	( 77.07,229.67) --
	( 77.19,229.86) --
	( 77.32,230.05) --
	( 77.44,230.23) --
	( 77.56,230.42) --
	( 77.69,230.61) --
	( 77.81,230.79) --
	( 77.93,230.98) --
	( 78.06,231.16) --
	( 78.18,231.35) --
	( 78.31,231.54) --
	( 78.43,231.72) --
	( 78.55,231.91) --
	( 78.68,232.10) --
	( 78.80,232.28) --
	( 78.92,232.47) --
	( 79.05,232.66) --
	( 79.17,232.84) --
	( 79.29,233.03) --
	( 79.42,233.21) --
	( 79.54,233.40) --
	( 79.66,233.59) --
	( 79.79,233.77) --
	( 79.91,233.96) --
	( 80.04,234.15) --
	( 80.16,234.33) --
	( 80.28,234.52) --
	( 80.41,234.70) --
	( 80.53,234.89) --
	( 80.65,235.08) --
	( 80.78,235.26) --
	( 80.90,235.45) --
	( 81.02,235.64) --
	( 81.15,235.82) --
	( 81.27,236.01) --
	( 81.39,236.20) --
	( 81.52,236.38) --
	( 81.64,236.57) --
	( 81.76,236.75) --
	( 81.89,236.94) --
	( 82.01,237.13) --
	( 82.14,237.31) --
	( 82.26,237.50) --
	( 82.38,237.69) --
	( 82.51,237.87) --
	( 82.63,238.06) --
	( 82.75,238.24) --
	( 82.88,238.43) --
	( 83.00,238.62) --
	( 83.12,238.80) --
	( 83.25,238.99) --
	( 83.37,239.18) --
	( 83.49,239.36) --
	( 83.62,239.55) --
	( 83.74,239.73) --
	( 83.86,239.92) --
	( 83.99,240.11) --
	( 84.11,240.29) --
	( 84.24,240.48) --
	( 84.36,240.67) --
	( 84.48,240.85) --
	( 84.61,241.04) --
	( 84.73,241.23) --
	( 84.85,241.41) --
	( 84.98,241.60) --
	( 85.10,241.78) --
	( 85.22,241.97) --
	( 85.35,242.16) --
	( 85.47,242.34) --
	( 85.59,242.53) --
	( 85.72,242.72) --
	( 85.84,242.90) --
	( 85.97,243.09) --
	( 86.09,243.27) --
	( 86.21,243.46) --
	( 86.34,243.65) --
	( 86.46,243.83) --
	( 86.58,244.02) --
	( 86.71,244.21) --
	( 86.83,244.39) --
	( 86.95,244.58) --
	( 87.08,244.77) --
	( 87.20,244.95) --
	( 87.32,245.14) --
	( 87.45,245.32) --
	( 87.57,245.51) --
	( 87.69,245.70) --
	( 87.82,245.88) --
	( 87.94,246.07) --
	( 88.07,246.26) --
	( 88.19,246.44) --
	( 88.31,246.63) --
	( 88.44,246.81) --
	( 88.56,247.00) --
	( 88.68,247.19) --
	( 88.81,247.37) --
	( 88.93,247.56) --
	( 89.05,247.75) --
	( 89.18,247.93) --
	( 89.30,248.12) --
	( 89.42,248.31) --
	( 89.55,248.49) --
	( 89.67,248.68) --
	( 89.79,248.86) --
	( 89.92,249.05) --
	( 90.04,249.24) --
	( 90.17,249.42) --
	( 90.29,249.61) --
	( 90.41,249.80) --
	( 90.54,249.98) --
	( 90.66,250.17) --
	( 90.78,250.35) --
	( 90.91,250.54) --
	( 91.03,250.73) --
	( 91.15,250.91) --
	( 91.28,251.10) --
	( 91.40,251.29) --
	( 91.52,251.47) --
	( 91.65,251.66) --
	( 91.77,251.85) --
	( 91.89,252.03) --
	( 92.02,252.22) --
	( 92.14,252.40) --
	( 92.27,252.59) --
	( 92.39,252.78) --
	( 92.51,252.96) --
	( 92.64,253.15) --
	( 92.76,253.34) --
	( 92.88,253.52) --
	( 93.01,253.71) --
	( 93.13,253.89) --
	( 93.25,254.08) --
	( 93.38,254.27) --
	( 93.50,254.45) --
	( 93.62,254.64) --
	( 93.75,254.83) --
	( 93.87,255.01) --
	( 94.00,255.20) --
	( 94.12,255.38) --
	( 94.24,255.57) --
	( 94.37,255.76) --
	( 94.49,255.94) --
	( 94.61,256.13) --
	( 94.74,256.32) --
	( 94.86,256.50) --
	( 94.98,256.69) --
	( 95.11,256.88) --
	( 95.23,257.06) --
	( 95.35,257.25) --
	( 95.48,257.43) --
	( 95.60,257.62) --
	( 95.72,257.81) --
	( 95.85,257.99) --
	( 95.97,258.18) --
	( 96.10,258.37) --
	( 96.22,258.55) --
	( 96.34,258.74) --
	( 96.47,258.92) --
	( 96.59,259.11) --
	( 96.71,259.30) --
	( 96.84,259.48) --
	( 96.96,259.67) --
	( 97.08,259.86) --
	( 97.21,260.04) --
	( 97.33,260.23) --
	( 97.45,260.42) --
	( 97.58,260.60) --
	( 97.70,260.79) --
	( 97.82,260.97) --
	( 97.95,261.16) --
	( 98.07,261.35) --
	( 98.20,261.53) --
	( 98.32,261.72) --
	( 98.44,261.91) --
	( 98.57,262.09) --
	( 98.69,262.28) --
	( 98.81,262.46) --
	( 98.94,262.65) --
	( 99.06,262.84) --
	( 99.18,263.02) --
	( 99.31,263.21) --
	( 99.43,263.40) --
	( 99.55,263.58) --
	( 99.68,263.77) --
	( 99.80,263.96) --
	( 99.93,264.14) --
	(100.05,264.33) --
	(100.17,264.51) --
	(100.30,264.70) --
	(100.42,264.89) --
	(100.54,265.07) --
	(100.67,265.26) --
	(100.79,265.45) --
	(100.91,265.63) --
	(101.04,265.82) --
	(101.16,266.00) --
	(101.28,266.19) --
	(101.41,266.38) --
	(101.53,266.56) --
	(101.65,266.75) --
	(101.78,266.94) --
	(101.90,267.12) --
	(102.03,267.31) --
	(102.15,267.50) --
	(102.27,267.68) --
	(102.40,267.87) --
	(102.52,268.05) --
	(102.64,268.24) --
	(102.77,268.43) --
	(102.89,268.61) --
	(103.01,268.80) --
	(103.14,268.99) --
	(103.26,269.17) --
	(103.38,269.36) --
	(103.51,269.54) --
	(103.63,269.73) --
	(103.75,269.92) --
	(103.88,270.10) --
	(104.00,270.29) --
	(104.13,270.48) --
	(104.25,270.66) --
	(104.37,270.85) --
	(104.50,271.04) --
	(104.62,271.22) --
	(104.74,271.41) --
	(104.87,271.59) --
	(104.99,271.78) --
	(105.11,271.97) --
	(105.24,272.15) --
	(105.36,272.34) --
	(105.48,272.53) --
	(105.61,272.71) --
	(105.73,272.90) --
	(105.86,273.08) --
	(105.98,273.27) --
	(106.10,273.46) --
	(106.23,273.64) --
	(106.35,273.83) --
	(106.47,274.02) --
	(106.60,274.20) --
	(106.72,274.39) --
	(106.84,274.57) --
	(106.97,274.76) --
	(107.09,274.95) --
	(107.21,275.13) --
	(107.34,275.32) --
	(107.46,275.51) --
	(107.58,275.69) --
	(107.71,275.88) --
	(107.83,276.07) --
	(107.96,276.25) --
	(108.08,276.44) --
	(108.20,276.62) --
	(108.33,276.81) --
	(108.45,277.00) --
	(108.57,277.18) --
	(108.70,277.37) --
	(108.82,277.56) --
	(108.94,277.74) --
	(109.07,277.93) --
	(109.19,278.11) --
	(109.31,278.30) --
	(109.44,278.49) --
	(109.56,278.49) --
	(109.68,278.30) --
	(109.81,278.12) --
	(109.93,277.94) --
	(110.06,277.75) --
	(110.18,277.57) --
	(110.30,277.38) --
	(110.43,277.20) --
	(110.55,277.01) --
	(110.67,276.83) --
	(110.80,276.65) --
	(110.92,276.46) --
	(111.04,276.28) --
	(111.17,276.09) --
	(111.29,275.91) --
	(111.41,275.72) --
	(111.54,275.54) --
	(111.66,275.35) --
	(111.78,275.17) --
	(111.91,274.99) --
	(112.03,274.80) --
	(112.16,274.62) --
	(112.28,274.43) --
	(112.40,274.25) --
	(112.53,274.06) --
	(112.65,273.88) --
	(112.77,273.70) --
	(112.90,273.51) --
	(113.02,273.33) --
	(113.14,273.14) --
	(113.27,272.96) --
	(113.39,272.77) --
	(113.51,272.59) --
	(113.64,272.41) --
	(113.76,272.22) --
	(113.89,272.04) --
	(114.01,271.85) --
	(114.13,271.67) --
	(114.26,271.48) --
	(114.38,271.30) --
	(114.50,271.12) --
	(114.63,270.93) --
	(114.75,270.75) --
	(114.87,270.56) --
	(115.00,270.38) --
	(115.12,270.19) --
	(115.24,270.01) --
	(115.37,269.82) --
	(115.49,269.64) --
	(115.61,269.46) --
	(115.74,269.27) --
	(115.86,269.09) --
	(115.99,268.90) --
	(116.11,268.72) --
	(116.23,268.53) --
	(116.36,268.35) --
	(116.48,268.17) --
	(116.60,267.98) --
	(116.73,267.80) --
	(116.85,267.61) --
	(116.97,267.43) --
	(117.10,267.24) --
	(117.22,267.06) --
	(117.34,266.88) --
	(117.47,266.69) --
	(117.59,266.51) --
	(117.71,266.32) --
	(117.84,266.14) --
	(117.96,265.95) --
	(118.09,265.77) --
	(118.21,265.59) --
	(118.33,265.40) --
	(118.46,265.22) --
	(118.58,265.03) --
	(118.70,264.85) --
	(118.83,264.66) --
	(118.95,264.48) --
	(119.07,264.30) --
	(119.20,264.11) --
	(119.32,263.93) --
	(119.44,263.74) --
	(119.57,263.56) --
	(119.69,263.37) --
	(119.82,263.19) --
	(119.94,263.00) --
	(120.06,262.82) --
	(120.19,262.64) --
	(120.31,262.45) --
	(120.43,262.27) --
	(120.56,262.08) --
	(120.68,261.90) --
	(120.80,261.71) --
	(120.93,261.53) --
	(121.05,261.35) --
	(121.17,261.16) --
	(121.30,260.98) --
	(121.42,260.79) --
	(121.54,260.61) --
	(121.67,260.42) --
	(121.79,260.24) --
	(121.92,260.06) --
	(122.04,259.87) --
	(122.16,259.69) --
	(122.29,259.50) --
	(122.41,259.32) --
	(122.53,259.13) --
	(122.66,258.95) --
	(122.78,258.77) --
	(122.90,258.58) --
	(123.03,258.40) --
	(123.15,258.21) --
	(123.27,258.03) --
	(123.40,257.84) --
	(123.52,257.66) --
	(123.64,257.47) --
	(123.77,257.29) --
	(123.89,257.11) --
	(124.02,256.92) --
	(124.14,256.74) --
	(124.26,256.55) --
	(124.39,256.37) --
	(124.51,256.18) --
	(124.63,256.00) --
	(124.76,255.82) --
	(124.88,255.63) --
	(125.00,255.45) --
	(125.13,255.26) --
	(125.25,255.08) --
	(125.37,254.89) --
	(125.50,254.71) --
	(125.62,254.53) --
	(125.75,254.34) --
	(125.87,254.16) --
	(125.99,253.97) --
	(126.12,253.79) --
	(126.24,253.60) --
	(126.36,253.42) --
	(126.49,253.24) --
	(126.61,253.05) --
	(126.73,252.87) --
	(126.86,252.68) --
	(126.98,252.50) --
	(127.10,252.31) --
	(127.23,252.13) --
	(127.35,251.94) --
	(127.47,251.76) --
	(127.60,251.58) --
	(127.72,251.39) --
	(127.85,251.21) --
	(127.97,251.02) --
	(128.09,250.84) --
	(128.22,250.65) --
	(128.34,250.47) --
	(128.46,250.29) --
	(128.59,250.10) --
	(128.71,249.92) --
	(128.83,249.73) --
	(128.96,249.55) --
	(129.08,249.36) --
	(129.20,249.18) --
	(129.33,249.00) --
	(129.45,248.81) --
	(129.57,248.63) --
	(129.70,248.44) --
	(129.82,248.26) --
	(129.95,248.07) --
	(130.07,247.89) --
	(130.19,247.71) --
	(130.32,247.52) --
	(130.44,247.34) --
	(130.56,247.15) --
	(130.69,246.97) --
	(130.81,246.78) --
	(130.93,246.60) --
	(131.06,246.42) --
	(131.18,246.23) --
	(131.30,246.05) --
	(131.43,245.86) --
	(131.55,245.68) --
	(131.68,245.49) --
	(131.80,245.31) --
	(131.92,245.12) --
	(132.05,244.94) --
	(132.17,244.76) --
	(132.29,244.57) --
	(132.42,244.39) --
	(132.54,244.20) --
	(132.66,244.02) --
	(132.79,243.83) --
	(132.91,243.65) --
	(133.03,243.47) --
	(133.16,243.28) --
	(133.28,243.10) --
	(133.40,242.91) --
	(133.53,242.73) --
	(133.65,242.54) --
	(133.78,242.36) --
	(133.90,242.18) --
	(134.02,241.99) --
	(134.15,241.81) --
	(134.27,241.62) --
	(134.39,241.44) --
	(134.52,241.25) --
	(134.64,241.07) --
	(134.76,240.89) --
	(134.89,240.70) --
	(135.01,240.52) --
	(135.13,240.33) --
	(135.26,240.15) --
	(135.38,239.96) --
	(135.50,239.78) --
	(135.63,239.59) --
	(135.75,239.41) --
	(135.88,239.23) --
	(136.00,239.04) --
	(136.12,238.86) --
	(136.25,238.67) --
	(136.37,238.49) --
	(136.49,238.30) --
	(136.62,238.12) --
	(136.74,237.94) --
	(136.86,237.75) --
	(136.99,237.57) --
	(137.11,237.38) --
	(137.23,237.20) --
	(137.36,237.01) --
	(137.48,236.83) --
	(137.60,236.65) --
	(137.73,236.46) --
	(137.85,236.28) --
	(137.98,236.09) --
	(138.10,235.91) --
	(138.22,235.72) --
	(138.35,235.54) --
	(138.47,235.36) --
	(138.59,235.17) --
	(138.72,234.99) --
	(138.84,234.80) --
	(138.96,234.62) --
	(139.09,234.43) --
	(139.21,234.25) --
	(139.33,234.06) --
	(139.46,233.88) --
	(139.58,233.70) --
	(139.71,233.51) --
	(139.83,233.33) --
	(139.95,233.14) --
	(140.08,232.96) --
	(140.20,232.77) --
	(140.32,232.59) --
	(140.45,232.41) --
	(140.57,232.22) --
	(140.69,232.04) --
	(140.82,231.85) --
	(140.94,231.67) --
	(141.06,231.48) --
	(141.19,231.30) --
	(141.31,231.12) --
	(141.43,230.93) --
	(141.56,230.75) --
	(141.68,230.56) --
	(141.81,230.38) --
	(141.93,230.19) --
	(142.05,230.01) --
	(142.18,229.83) --
	(142.30,229.64) --
	(142.42,229.46) --
	(142.55,229.27) --
	(142.67,229.09) --
	(142.79,228.90) --
	(142.92,228.72) --
	(143.04,228.54) --
	(143.16,228.35) --
	(143.29,228.17) --
	(143.41,227.98) --
	(143.53,227.80) --
	(143.66,227.61) --
	(143.78,227.43) --
	(143.91,227.24) --
	(144.03,227.06) --
	(144.15,226.88) --
	(144.28,226.69) --
	(144.40,226.51) --
	(144.52,226.32) --
	(144.65,226.14) --
	(144.77,225.95) --
	(144.89,225.77) --
	(145.02,225.59) --
	(145.14,225.40) --
	(145.26,225.22) --
	(145.39,225.03) --
	(145.51,224.85) --
	(145.64,224.66) --
	(145.76,224.48) --
	(145.88,224.30) --
	(146.01,224.11) --
	(146.13,223.93) --
	(146.25,223.74) --
	(146.38,223.56) --
	(146.50,223.37) --
	(146.62,223.19) --
	(146.75,223.01) --
	(146.87,222.82) --
	(146.99,222.64) --
	(147.12,222.45) --
	(147.24,222.27) --
	(147.36,222.08) --
	(147.49,221.90) --
	(147.61,221.71) --
	(147.74,221.53) --
	(147.86,221.35) --
	(147.98,221.16) --
	(148.11,220.98) --
	(148.23,220.79) --
	(148.35,220.61) --
	(148.48,220.42) --
	(148.60,220.24) --
	(148.72,220.06) --
	(148.85,219.87) --
	(148.97,219.69) --
	(149.09,219.50) --
	(149.22,219.32) --
	(149.34,219.13) --
	(149.46,218.95) --
	(149.59,218.77) --
	(149.71,218.58) --
	(149.84,218.40) --
	(149.96,218.21) --
	(150.08,218.03) --
	(150.21,217.84) --
	(150.33,217.66) --
	(150.45,217.48) --
	(150.58,217.29) --
	(150.70,217.11) --
	(150.82,216.92) --
	(150.95,216.74) --
	(151.07,216.55) --
	(151.19,216.37) --
	(151.32,216.18) --
	(151.44,216.00) --
	(151.57,215.82) --
	(151.69,215.63) --
	(151.81,215.45) --
	(151.94,215.26) --
	(152.06,215.08) --
	(152.18,214.89) --
	(152.31,214.71) --
	(152.43,214.53) --
	(152.55,214.34) --
	(152.68,214.16) --
	(152.80,213.97) --
	(152.92,213.79) --
	(153.05,213.60) --
	(153.17,213.42) --
	(153.29,213.24) --
	(153.42,213.05) --
	(153.54,212.87) --
	(153.67,212.68) --
	(153.79,212.50) --
	(153.91,212.31) --
	(154.04,212.13) --
	(154.16,211.95) --
	(154.28,211.76) --
	(154.41,211.58) --
	(154.53,211.39) --
	(154.65,211.21) --
	(154.78,211.02) --
	(154.90,210.84) --
	(155.02,210.66) --
	(155.15,210.47) --
	(155.27,210.29) --
	(155.39,210.10) --
	(155.52,209.92) --
	(155.64,209.73) --
	(155.77,209.55) --
	(155.89,209.36) --
	(156.01,209.18) --
	(156.14,209.00) --
	(156.26,208.81) --
	(156.38,208.63) --
	(156.51,208.44) --
	(156.63,208.26) --
	(156.75,208.07) --
	(156.88,207.89) --
	(157.00,207.71) --
	(157.12,207.52) --
	(157.25,207.34) --
	(157.37,207.15) --
	(157.49,206.97) --
	(157.62,206.78) --
	(157.74,206.60) --
	(157.87,206.42) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.36) --
	( 66.94,206.61) --
	( 67.06,206.86) --
	( 67.19,207.10) --
	( 67.31,207.35) --
	( 67.43,207.59) --
	( 67.56,207.84) --
	( 67.68,208.08) --
	( 67.80,208.33) --
	( 67.93,208.58) --
	( 68.05,208.82) --
	( 68.18,209.07) --
	( 68.30,209.31) --
	( 68.42,209.56) --
	( 68.55,209.81) --
	( 68.67,210.05) --
	( 68.79,210.30) --
	( 68.92,210.54) --
	( 69.04,210.79) --
	( 69.16,211.03) --
	( 69.29,211.28) --
	( 69.41,211.53) --
	( 69.53,211.77) --
	( 69.66,212.02) --
	( 69.78,212.26) --
	( 69.90,212.51) --
	( 70.03,212.75) --
	( 70.15,213.00) --
	( 70.28,213.25) --
	( 70.40,213.49) --
	( 70.52,213.74) --
	( 70.65,213.98) --
	( 70.77,214.23) --
	( 70.89,214.47) --
	( 71.02,214.72) --
	( 71.14,214.97) --
	( 71.26,215.21) --
	( 71.39,215.46) --
	( 71.51,215.70) --
	( 71.63,215.95) --
	( 71.76,216.20) --
	( 71.88,216.44) --
	( 72.00,216.69) --
	( 72.13,216.93) --
	( 72.25,217.18) --
	( 72.38,217.42) --
	( 72.50,217.67) --
	( 72.62,217.92) --
	( 72.75,218.16) --
	( 72.87,218.41) --
	( 72.99,218.65) --
	( 73.12,218.90) --
	( 73.24,219.14) --
	( 73.36,219.39) --
	( 73.49,219.64) --
	( 73.61,219.88) --
	( 73.73,220.13) --
	( 73.86,220.37) --
	( 73.98,220.62) --
	( 74.11,220.86) --
	( 74.23,221.11) --
	( 74.35,221.36) --
	( 74.48,221.60) --
	( 74.60,221.85) --
	( 74.72,222.09) --
	( 74.85,222.34) --
	( 74.97,222.59) --
	( 75.09,222.83) --
	( 75.22,223.08) --
	( 75.34,223.32) --
	( 75.46,223.57) --
	( 75.59,223.81) --
	( 75.71,224.06) --
	( 75.83,224.31) --
	( 75.96,224.55) --
	( 76.08,224.80) --
	( 76.21,225.04) --
	( 76.33,225.29) --
	( 76.45,225.53) --
	( 76.58,225.78) --
	( 76.70,226.03) --
	( 76.82,226.27) --
	( 76.95,226.52) --
	( 77.07,226.76) --
	( 77.19,227.01) --
	( 77.32,227.25) --
	( 77.44,227.50) --
	( 77.56,227.75) --
	( 77.69,227.99) --
	( 77.81,228.24) --
	( 77.93,228.48) --
	( 78.06,228.73) --
	( 78.18,228.98) --
	( 78.31,229.22) --
	( 78.43,229.47) --
	( 78.55,229.71) --
	( 78.68,229.96) --
	( 78.80,230.20) --
	( 78.92,230.45) --
	( 79.05,230.70) --
	( 79.17,230.94) --
	( 79.29,231.19) --
	( 79.42,231.43) --
	( 79.54,231.68) --
	( 79.66,231.92) --
	( 79.79,232.17) --
	( 79.91,232.42) --
	( 80.04,232.66) --
	( 80.16,232.91) --
	( 80.28,233.15) --
	( 80.41,233.40) --
	( 80.53,233.65) --
	( 80.65,233.89) --
	( 80.78,234.14) --
	( 80.90,234.38) --
	( 81.02,234.63) --
	( 81.15,234.87) --
	( 81.27,235.12) --
	( 81.39,235.37) --
	( 81.52,235.61) --
	( 81.64,235.86) --
	( 81.76,236.10) --
	( 81.89,236.35) --
	( 82.01,236.59) --
	( 82.14,236.84) --
	( 82.26,237.09) --
	( 82.38,237.33) --
	( 82.51,237.58) --
	( 82.63,237.82) --
	( 82.75,238.07) --
	( 82.88,238.31) --
	( 83.00,238.56) --
	( 83.12,238.81) --
	( 83.25,239.05) --
	( 83.37,239.30) --
	( 83.49,239.54) --
	( 83.62,239.79) --
	( 83.74,240.04) --
	( 83.86,240.28) --
	( 83.99,240.53) --
	( 84.11,240.77) --
	( 84.24,241.02) --
	( 84.36,241.26) --
	( 84.48,241.51) --
	( 84.61,241.76) --
	( 84.73,242.00) --
	( 84.85,242.25) --
	( 84.98,242.49) --
	( 85.10,242.74) --
	( 85.22,242.98) --
	( 85.35,243.23) --
	( 85.47,243.48) --
	( 85.59,243.72) --
	( 85.72,243.97) --
	( 85.84,244.21) --
	( 85.97,244.46) --
	( 86.09,244.70) --
	( 86.21,244.95) --
	( 86.34,245.20) --
	( 86.46,245.44) --
	( 86.58,245.69) --
	( 86.71,245.93) --
	( 86.83,246.18) --
	( 86.95,246.43) --
	( 87.08,246.67) --
	( 87.20,246.92) --
	( 87.32,247.16) --
	( 87.45,247.41) --
	( 87.57,247.65) --
	( 87.69,247.90) --
	( 87.82,248.15) --
	( 87.94,248.39) --
	( 88.07,248.64) --
	( 88.19,248.88) --
	( 88.31,249.13) --
	( 88.44,249.37) --
	( 88.56,249.62) --
	( 88.68,249.87) --
	( 88.81,250.11) --
	( 88.93,250.36) --
	( 89.05,250.60) --
	( 89.18,250.85) --
	( 89.30,251.09) --
	( 89.42,251.34) --
	( 89.55,251.59) --
	( 89.67,251.83) --
	( 89.79,252.08) --
	( 89.92,252.32) --
	( 90.04,252.57) --
	( 90.17,252.82) --
	( 90.29,253.06) --
	( 90.41,253.31) --
	( 90.54,253.55) --
	( 90.66,253.80) --
	( 90.78,254.04) --
	( 90.91,254.29) --
	( 91.03,254.54) --
	( 91.15,254.78) --
	( 91.28,255.03) --
	( 91.40,255.27) --
	( 91.52,255.52) --
	( 91.65,255.76) --
	( 91.77,256.01) --
	( 91.89,256.26) --
	( 92.02,256.50) --
	( 92.14,256.75) --
	( 92.27,256.99) --
	( 92.39,257.24) --
	( 92.51,257.49) --
	( 92.64,257.73) --
	( 92.76,257.98) --
	( 92.88,258.22) --
	( 93.01,258.47) --
	( 93.13,258.71) --
	( 93.25,258.96) --
	( 93.38,259.21) --
	( 93.50,259.45) --
	( 93.62,259.70) --
	( 93.75,259.94) --
	( 93.87,260.19) --
	( 94.00,260.43) --
	( 94.12,260.68) --
	( 94.24,260.93) --
	( 94.37,261.17) --
	( 94.49,261.42) --
	( 94.61,261.66) --
	( 94.74,261.91) --
	( 94.86,262.15) --
	( 94.98,262.40) --
	( 95.11,262.65) --
	( 95.23,262.89) --
	( 95.35,263.14) --
	( 95.48,263.38) --
	( 95.60,263.63) --
	( 95.72,263.88) --
	( 95.85,264.12) --
	( 95.97,264.37) --
	( 96.10,264.61) --
	( 96.22,264.86) --
	( 96.34,265.10) --
	( 96.47,265.35) --
	( 96.59,265.60) --
	( 96.71,265.84) --
	( 96.84,266.09) --
	( 96.96,266.33) --
	( 97.08,266.58) --
	( 97.21,266.82) --
	( 97.33,267.07) --
	( 97.45,267.32) --
	( 97.58,267.56) --
	( 97.70,267.81) --
	( 97.82,268.05) --
	( 97.95,268.30) --
	( 98.07,268.54) --
	( 98.20,268.79) --
	( 98.32,269.04) --
	( 98.44,269.28) --
	( 98.57,269.53) --
	( 98.69,269.77) --
	( 98.81,270.02) --
	( 98.94,270.27) --
	( 99.06,270.51) --
	( 99.18,270.76) --
	( 99.31,271.00) --
	( 99.43,271.25) --
	( 99.55,271.49) --
	( 99.68,271.74) --
	( 99.80,271.99) --
	( 99.93,272.23) --
	(100.05,272.48) --
	(100.17,272.72) --
	(100.30,272.97) --
	(100.42,273.21) --
	(100.54,273.46) --
	(100.67,273.71) --
	(100.79,273.95) --
	(100.91,274.20) --
	(101.04,274.44) --
	(101.16,274.69) --
	(101.28,274.93) --
	(101.41,275.18) --
	(101.53,275.43) --
	(101.65,275.67) --
	(101.78,275.92) --
	(101.90,276.16) --
	(102.03,276.41) --
	(102.15,276.66) --
	(102.27,276.90) --
	(102.40,277.15) --
	(102.52,277.39) --
	(102.64,277.64) --
	(102.77,277.88) --
	(102.89,278.13) --
	(103.01,278.38) --
	(103.14,278.55) --
	(103.26,278.35) --
	(103.38,278.15) --
	(103.51,277.95) --
	(103.63,277.75) --
	(103.75,277.55) --
	(103.88,277.35) --
	(104.00,277.15) --
	(104.13,276.95) --
	(104.25,276.75) --
	(104.37,276.55) --
	(104.50,276.35) --
	(104.62,276.16) --
	(104.74,275.96) --
	(104.87,275.76) --
	(104.99,275.56) --
	(105.11,275.36) --
	(105.24,275.16) --
	(105.36,274.96) --
	(105.48,274.76) --
	(105.61,274.56) --
	(105.73,274.36) --
	(105.86,274.16) --
	(105.98,273.96) --
	(106.10,273.76) --
	(106.23,273.56) --
	(106.35,273.36) --
	(106.47,273.17) --
	(106.60,272.97) --
	(106.72,272.77) --
	(106.84,272.57) --
	(106.97,272.37) --
	(107.09,272.17) --
	(107.21,271.97) --
	(107.34,271.77) --
	(107.46,271.57) --
	(107.58,271.37) --
	(107.71,271.17) --
	(107.83,270.97) --
	(107.96,270.77) --
	(108.08,270.57) --
	(108.20,270.37) --
	(108.33,270.18) --
	(108.45,269.98) --
	(108.57,269.78) --
	(108.70,269.58) --
	(108.82,269.38) --
	(108.94,269.18) --
	(109.07,268.98) --
	(109.19,268.78) --
	(109.31,268.58) --
	(109.44,268.38) --
	(109.56,268.18) --
	(109.68,267.98) --
	(109.81,267.78) --
	(109.93,267.58) --
	(110.06,267.38) --
	(110.18,267.19) --
	(110.30,266.99) --
	(110.43,266.79) --
	(110.55,266.59) --
	(110.67,266.39) --
	(110.80,266.19) --
	(110.92,265.99) --
	(111.04,265.79) --
	(111.17,265.59) --
	(111.29,265.39) --
	(111.41,265.19) --
	(111.54,264.99) --
	(111.66,264.79) --
	(111.78,264.59) --
	(111.91,264.39) --
	(112.03,264.20) --
	(112.16,264.00) --
	(112.28,263.80) --
	(112.40,263.60) --
	(112.53,263.40) --
	(112.65,263.20) --
	(112.77,263.00) --
	(112.90,262.80) --
	(113.02,262.60) --
	(113.14,262.40) --
	(113.27,262.20) --
	(113.39,262.00) --
	(113.51,261.80) --
	(113.64,261.60) --
	(113.76,261.40) --
	(113.89,261.21) --
	(114.01,261.01) --
	(114.13,260.81) --
	(114.26,260.61) --
	(114.38,260.41) --
	(114.50,260.21) --
	(114.63,260.01) --
	(114.75,259.81) --
	(114.87,259.61) --
	(115.00,259.41) --
	(115.12,259.21) --
	(115.24,259.01) --
	(115.37,258.81) --
	(115.49,258.61) --
	(115.61,258.41) --
	(115.74,258.22) --
	(115.86,258.02) --
	(115.99,257.82) --
	(116.11,257.62) --
	(116.23,257.42) --
	(116.36,257.22) --
	(116.48,257.02) --
	(116.60,256.82) --
	(116.73,256.62) --
	(116.85,256.42) --
	(116.97,256.22) --
	(117.10,256.02) --
	(117.22,255.82) --
	(117.34,255.62) --
	(117.47,255.43) --
	(117.59,255.23) --
	(117.71,255.03) --
	(117.84,254.83) --
	(117.96,254.63) --
	(118.09,254.43) --
	(118.21,254.23) --
	(118.33,254.03) --
	(118.46,253.83) --
	(118.58,253.63) --
	(118.70,253.43) --
	(118.83,253.23) --
	(118.95,253.03) --
	(119.07,252.83) --
	(119.20,252.63) --
	(119.32,252.44) --
	(119.44,252.24) --
	(119.57,252.04) --
	(119.69,251.84) --
	(119.82,251.64) --
	(119.94,251.44) --
	(120.06,251.24) --
	(120.19,251.04) --
	(120.31,250.84) --
	(120.43,250.64) --
	(120.56,250.44) --
	(120.68,250.24) --
	(120.80,250.04) --
	(120.93,249.84) --
	(121.05,249.64) --
	(121.17,249.45) --
	(121.30,249.25) --
	(121.42,249.05) --
	(121.54,248.85) --
	(121.67,248.65) --
	(121.79,248.45) --
	(121.92,248.25) --
	(122.04,248.05) --
	(122.16,247.85) --
	(122.29,247.65) --
	(122.41,247.45) --
	(122.53,247.25) --
	(122.66,247.05) --
	(122.78,246.85) --
	(122.90,246.65) --
	(123.03,246.46) --
	(123.15,246.26) --
	(123.27,246.06) --
	(123.40,245.86) --
	(123.52,245.66) --
	(123.64,245.46) --
	(123.77,245.26) --
	(123.89,245.06) --
	(124.02,244.86) --
	(124.14,244.66) --
	(124.26,244.46) --
	(124.39,244.26) --
	(124.51,244.06) --
	(124.63,243.86) --
	(124.76,243.66) --
	(124.88,243.47) --
	(125.00,243.27) --
	(125.13,243.07) --
	(125.25,242.87) --
	(125.37,242.67) --
	(125.50,242.47) --
	(125.62,242.27) --
	(125.75,242.07) --
	(125.87,241.87) --
	(125.99,241.67) --
	(126.12,241.47) --
	(126.24,241.27) --
	(126.36,241.07) --
	(126.49,240.87) --
	(126.61,240.67) --
	(126.73,240.48) --
	(126.86,240.28) --
	(126.98,240.08) --
	(127.10,239.88) --
	(127.23,239.68) --
	(127.35,239.48) --
	(127.47,239.28) --
	(127.60,239.08) --
	(127.72,238.88) --
	(127.85,238.68) --
	(127.97,238.48) --
	(128.09,238.28) --
	(128.22,238.08) --
	(128.34,237.88) --
	(128.46,237.68) --
	(128.59,237.49) --
	(128.71,237.29) --
	(128.83,237.09) --
	(128.96,236.89) --
	(129.08,236.69) --
	(129.20,236.49) --
	(129.33,236.29) --
	(129.45,236.09) --
	(129.57,235.89) --
	(129.70,235.69) --
	(129.82,235.49) --
	(129.95,235.29) --
	(130.07,235.09) --
	(130.19,234.89) --
	(130.32,234.69) --
	(130.44,234.50) --
	(130.56,234.30) --
	(130.69,234.10) --
	(130.81,233.90) --
	(130.93,233.70) --
	(131.06,233.50) --
	(131.18,233.30) --
	(131.30,233.10) --
	(131.43,232.90) --
	(131.55,232.70) --
	(131.68,232.50) --
	(131.80,232.30) --
	(131.92,232.10) --
	(132.05,231.90) --
	(132.17,231.70) --
	(132.29,231.51) --
	(132.42,231.31) --
	(132.54,231.11) --
	(132.66,230.91) --
	(132.79,230.71) --
	(132.91,230.51) --
	(133.03,230.31) --
	(133.16,230.11) --
	(133.28,229.91) --
	(133.40,229.71) --
	(133.53,229.51) --
	(133.65,229.31) --
	(133.78,229.11) --
	(133.90,228.91) --
	(134.02,228.71) --
	(134.15,228.52) --
	(134.27,228.32) --
	(134.39,228.12) --
	(134.52,227.92) --
	(134.64,227.72) --
	(134.76,227.52) --
	(134.89,227.32) --
	(135.01,227.12) --
	(135.13,226.92) --
	(135.26,226.72) --
	(135.38,226.52) --
	(135.50,226.32) --
	(135.63,226.12) --
	(135.75,225.92) --
	(135.88,225.72) --
	(136.00,225.53) --
	(136.12,225.33) --
	(136.25,225.13) --
	(136.37,224.93) --
	(136.49,224.73) --
	(136.62,224.53) --
	(136.74,224.33) --
	(136.86,224.13) --
	(136.99,223.93) --
	(137.11,223.73) --
	(137.23,223.53) --
	(137.36,223.33) --
	(137.48,223.13) --
	(137.60,222.93) --
	(137.73,222.73) --
	(137.85,222.54) --
	(137.98,222.34) --
	(138.10,222.14) --
	(138.22,221.94) --
	(138.35,221.74) --
	(138.47,221.54) --
	(138.59,221.34) --
	(138.72,221.14) --
	(138.84,220.94) --
	(138.96,220.74) --
	(139.09,220.54) --
	(139.21,220.34) --
	(139.33,220.14) --
	(139.46,219.94) --
	(139.58,219.74) --
	(139.71,219.55) --
	(139.83,219.35) --
	(139.95,219.15) --
	(140.08,218.95) --
	(140.20,218.75) --
	(140.32,218.55) --
	(140.45,218.35) --
	(140.57,218.15) --
	(140.69,217.95) --
	(140.82,217.75) --
	(140.94,217.55) --
	(141.06,217.35) --
	(141.19,217.15) --
	(141.31,216.95) --
	(141.43,216.75) --
	(141.56,216.56) --
	(141.68,216.36) --
	(141.81,216.16) --
	(141.93,215.96) --
	(142.05,215.76) --
	(142.18,215.56) --
	(142.30,215.36) --
	(142.42,215.16) --
	(142.55,214.96) --
	(142.67,214.76) --
	(142.79,214.56) --
	(142.92,214.36) --
	(143.04,214.16) --
	(143.16,213.96) --
	(143.29,213.76) --
	(143.41,213.57) --
	(143.53,213.37) --
	(143.66,213.17) --
	(143.78,212.97) --
	(143.91,212.77) --
	(144.03,212.57) --
	(144.15,212.37) --
	(144.28,212.17) --
	(144.40,211.97) --
	(144.52,211.77) --
	(144.65,211.57) --
	(144.77,211.37) --
	(144.89,211.17) --
	(145.02,210.97) --
	(145.14,210.78) --
	(145.26,210.58) --
	(145.39,210.38) --
	(145.51,210.18) --
	(145.64,209.98) --
	(145.76,209.78) --
	(145.88,209.58) --
	(146.01,209.38) --
	(146.13,209.18) --
	(146.25,208.98) --
	(146.38,208.78) --
	(146.50,208.58) --
	(146.62,208.38) --
	(146.75,208.18) --
	(146.87,207.98) --
	(146.99,207.79) --
	(147.12,207.59) --
	(147.24,207.39) --
	(147.36,207.19) --
	(147.49,206.99) --
	(147.61,206.79) --
	(147.74,206.59) --
	(147.86,206.39) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.79) --
	( 63.48,207.35) --
	( 63.60,207.92) --
	( 63.73,208.48) --
	( 63.85,209.04) --
	( 63.97,209.60) --
	( 64.10,210.17) --
	( 64.22,210.73) --
	( 64.35,211.29) --
	( 64.47,211.85) --
	( 64.59,212.42) --
	( 64.72,212.98) --
	( 64.84,213.54) --
	( 64.96,214.10) --
	( 65.09,214.66) --
	( 65.21,215.23) --
	( 65.33,215.79) --
	( 65.46,216.35) --
	( 65.58,216.91) --
	( 65.70,217.48) --
	( 65.83,218.04) --
	( 65.95,218.60) --
	( 66.08,219.16) --
	( 66.20,219.73) --
	( 66.32,220.29) --
	( 66.45,220.85) --
	( 66.57,221.41) --
	( 66.69,221.97) --
	( 66.82,222.54) --
	( 66.94,223.10) --
	( 67.06,223.66) --
	( 67.19,224.22) --
	( 67.31,224.79) --
	( 67.43,225.35) --
	( 67.56,225.91) --
	( 67.68,226.47) --
	( 67.80,227.04) --
	( 67.93,227.60) --
	( 68.05,228.16) --
	( 68.18,228.72) --
	( 68.30,229.28) --
	( 68.42,229.85) --
	( 68.55,230.41) --
	( 68.67,230.97) --
	( 68.79,231.53) --
	( 68.92,232.10) --
	( 69.04,232.66) --
	( 69.16,233.22) --
	( 69.29,233.78) --
	( 69.41,234.35) --
	( 69.53,234.91) --
	( 69.66,235.47) --
	( 69.78,236.03) --
	( 69.90,236.59) --
	( 70.03,237.16) --
	( 70.15,237.72) --
	( 70.28,238.28) --
	( 70.40,238.84) --
	( 70.52,239.41) --
	( 70.65,239.97) --
	( 70.77,240.53) --
	( 70.89,241.09) --
	( 71.02,241.66) --
	( 71.14,242.22) --
	( 71.26,242.78) --
	( 71.39,243.34) --
	( 71.51,243.90) --
	( 71.63,244.47) --
	( 71.76,245.03) --
	( 71.88,245.59) --
	( 72.00,246.15) --
	( 72.13,246.72) --
	( 72.25,247.28) --
	( 72.38,247.84) --
	( 72.50,248.40) --
	( 72.62,248.97) --
	( 72.75,249.53) --
	( 72.87,250.09) --
	( 72.99,250.65) --
	( 73.12,251.21) --
	( 73.24,251.78) --
	( 73.36,252.34) --
	( 73.49,252.90) --
	( 73.61,253.46) --
	( 73.73,254.03) --
	( 73.86,254.59) --
	( 73.98,255.15) --
	( 74.11,255.71) --
	( 74.23,256.28) --
	( 74.35,256.84) --
	( 74.48,257.40) --
	( 74.60,257.96) --
	( 74.72,258.52) --
	( 74.85,259.09) --
	( 74.97,259.65) --
	( 75.09,260.21) --
	( 75.22,260.77) --
	( 75.34,261.34) --
	( 75.46,261.90) --
	( 75.59,262.46) --
	( 75.71,263.02) --
	( 75.83,263.59) --
	( 75.96,264.15) --
	( 76.08,264.71) --
	( 76.21,265.27) --
	( 76.33,265.83) --
	( 76.45,266.40) --
	( 76.58,266.96) --
	( 76.70,267.52) --
	( 76.82,268.08) --
	( 76.95,268.65) --
	( 77.07,269.21) --
	( 77.19,269.77) --
	( 77.32,270.33) --
	( 77.44,270.90) --
	( 77.56,271.46) --
	( 77.69,272.02) --
	( 77.81,272.58) --
	( 77.93,273.14) --
	( 78.06,273.71) --
	( 78.18,274.27) --
	( 78.31,274.83) --
	( 78.43,275.39) --
	( 78.55,275.96) --
	( 78.68,276.52) --
	( 78.80,277.08) --
	( 78.92,277.64) --
	( 79.05,278.21) --
	( 79.17,278.54) --
	( 79.29,278.40) --
	( 79.42,278.27) --
	( 79.54,278.14) --
	( 79.66,278.00) --
	( 79.79,277.87) --
	( 79.91,277.74) --
	( 80.04,277.61) --
	( 80.16,277.47) --
	( 80.28,277.34) --
	( 80.41,277.21) --
	( 80.53,277.07) --
	( 80.65,276.94) --
	( 80.78,276.81) --
	( 80.90,276.67) --
	( 81.02,276.54) --
	( 81.15,276.41) --
	( 81.27,276.27) --
	( 81.39,276.14) --
	( 81.52,276.01) --
	( 81.64,275.88) --
	( 81.76,275.74) --
	( 81.89,275.61) --
	( 82.01,275.48) --
	( 82.14,275.34) --
	( 82.26,275.21) --
	( 82.38,275.08) --
	( 82.51,274.94) --
	( 82.63,274.81) --
	( 82.75,274.68) --
	( 82.88,274.55) --
	( 83.00,274.41) --
	( 83.12,274.28) --
	( 83.25,274.15) --
	( 83.37,274.01) --
	( 83.49,273.88) --
	( 83.62,273.75) --
	( 83.74,273.61) --
	( 83.86,273.48) --
	( 83.99,273.35) --
	( 84.11,273.22) --
	( 84.24,273.08) --
	( 84.36,272.95) --
	( 84.48,272.82) --
	( 84.61,272.68) --
	( 84.73,272.55) --
	( 84.85,272.42) --
	( 84.98,272.28) --
	( 85.10,272.15) --
	( 85.22,272.02) --
	( 85.35,271.88) --
	( 85.47,271.75) --
	( 85.59,271.62) --
	( 85.72,271.49) --
	( 85.84,271.35) --
	( 85.97,271.22) --
	( 86.09,271.09) --
	( 86.21,270.95) --
	( 86.34,270.82) --
	( 86.46,270.69) --
	( 86.58,270.55) --
	( 86.71,270.42) --
	( 86.83,270.29) --
	( 86.95,270.16) --
	( 87.08,270.02) --
	( 87.20,269.89) --
	( 87.32,269.76) --
	( 87.45,269.62) --
	( 87.57,269.49) --
	( 87.69,269.36) --
	( 87.82,269.22) --
	( 87.94,269.09) --
	( 88.07,268.96) --
	( 88.19,268.83) --
	( 88.31,268.69) --
	( 88.44,268.56) --
	( 88.56,268.43) --
	( 88.68,268.29) --
	( 88.81,268.16) --
	( 88.93,268.03) --
	( 89.05,267.89) --
	( 89.18,267.76) --
	( 89.30,267.63) --
	( 89.42,267.49) --
	( 89.55,267.36) --
	( 89.67,267.23) --
	( 89.79,267.10) --
	( 89.92,266.96) --
	( 90.04,266.83) --
	( 90.17,266.70) --
	( 90.29,266.56) --
	( 90.41,266.43) --
	( 90.54,266.30) --
	( 90.66,266.16) --
	( 90.78,266.03) --
	( 90.91,265.90) --
	( 91.03,265.77) --
	( 91.15,265.63) --
	( 91.28,265.50) --
	( 91.40,265.37) --
	( 91.52,265.23) --
	( 91.65,265.10) --
	( 91.77,264.97) --
	( 91.89,264.83) --
	( 92.02,264.70) --
	( 92.14,264.57) --
	( 92.27,264.44) --
	( 92.39,264.30) --
	( 92.51,264.17) --
	( 92.64,264.04) --
	( 92.76,263.90) --
	( 92.88,263.77) --
	( 93.01,263.64) --
	( 93.13,263.50) --
	( 93.25,263.37) --
	( 93.38,263.24) --
	( 93.50,263.10) --
	( 93.62,262.97) --
	( 93.75,262.84) --
	( 93.87,262.71) --
	( 94.00,262.57) --
	( 94.12,262.44) --
	( 94.24,262.31) --
	( 94.37,262.17) --
	( 94.49,262.04) --
	( 94.61,261.91) --
	( 94.74,261.77) --
	( 94.86,261.64) --
	( 94.98,261.51) --
	( 95.11,261.38) --
	( 95.23,261.24) --
	( 95.35,261.11) --
	( 95.48,260.98) --
	( 95.60,260.84) --
	( 95.72,260.71) --
	( 95.85,260.58) --
	( 95.97,260.44) --
	( 96.10,260.31) --
	( 96.22,260.18) --
	( 96.34,260.05) --
	( 96.47,259.91) --
	( 96.59,259.78) --
	( 96.71,259.65) --
	( 96.84,259.51) --
	( 96.96,259.38) --
	( 97.08,259.25) --
	( 97.21,259.11) --
	( 97.33,258.98) --
	( 97.45,258.85) --
	( 97.58,258.71) --
	( 97.70,258.58) --
	( 97.82,258.45) --
	( 97.95,258.32) --
	( 98.07,258.18) --
	( 98.20,258.05) --
	( 98.32,257.92) --
	( 98.44,257.78) --
	( 98.57,257.65) --
	( 98.69,257.52) --
	( 98.81,257.38) --
	( 98.94,257.25) --
	( 99.06,257.12) --
	( 99.18,256.99) --
	( 99.31,256.85) --
	( 99.43,256.72) --
	( 99.55,256.59) --
	( 99.68,256.45) --
	( 99.80,256.32) --
	( 99.93,256.19) --
	(100.05,256.05) --
	(100.17,255.92) --
	(100.30,255.79) --
	(100.42,255.66) --
	(100.54,255.52) --
	(100.67,255.39) --
	(100.79,255.26) --
	(100.91,255.12) --
	(101.04,254.99) --
	(101.16,254.86) --
	(101.28,254.72) --
	(101.41,254.59) --
	(101.53,254.46) --
	(101.65,254.32) --
	(101.78,254.19) --
	(101.90,254.06) --
	(102.03,253.93) --
	(102.15,253.79) --
	(102.27,253.66) --
	(102.40,253.53) --
	(102.52,253.39) --
	(102.64,253.26) --
	(102.77,253.13) --
	(102.89,252.99) --
	(103.01,252.86) --
	(103.14,252.73) --
	(103.26,252.60) --
	(103.38,252.46) --
	(103.51,252.33) --
	(103.63,252.20) --
	(103.75,252.06) --
	(103.88,251.93) --
	(104.00,251.80) --
	(104.13,251.66) --
	(104.25,251.53) --
	(104.37,251.40) --
	(104.50,251.27) --
	(104.62,251.13) --
	(104.74,251.00) --
	(104.87,250.87) --
	(104.99,250.73) --
	(105.11,250.60) --
	(105.24,250.47) --
	(105.36,250.33) --
	(105.48,250.20) --
	(105.61,250.07) --
	(105.73,249.93) --
	(105.86,249.80) --
	(105.98,249.67) --
	(106.10,249.54) --
	(106.23,249.40) --
	(106.35,249.27) --
	(106.47,249.14) --
	(106.60,249.00) --
	(106.72,248.87) --
	(106.84,248.74) --
	(106.97,248.60) --
	(107.09,248.47) --
	(107.21,248.34) --
	(107.34,248.21) --
	(107.46,248.07) --
	(107.58,247.94) --
	(107.71,247.81) --
	(107.83,247.67) --
	(107.96,247.54) --
	(108.08,247.41) --
	(108.20,247.27) --
	(108.33,247.14) --
	(108.45,247.01) --
	(108.57,246.88) --
	(108.70,246.74) --
	(108.82,246.61) --
	(108.94,246.48) --
	(109.07,246.34) --
	(109.19,246.21) --
	(109.31,246.08) --
	(109.44,245.94) --
	(109.56,245.81) --
	(109.68,245.68) --
	(109.81,245.54) --
	(109.93,245.41) --
	(110.06,245.28) --
	(110.18,245.15) --
	(110.30,245.01) --
	(110.43,244.88) --
	(110.55,244.75) --
	(110.67,244.61) --
	(110.80,244.48) --
	(110.92,244.35) --
	(111.04,244.21) --
	(111.17,244.08) --
	(111.29,243.95) --
	(111.41,243.82) --
	(111.54,243.68) --
	(111.66,243.55) --
	(111.78,243.42) --
	(111.91,243.28) --
	(112.03,243.15) --
	(112.16,243.02) --
	(112.28,242.88) --
	(112.40,242.75) --
	(112.53,242.62) --
	(112.65,242.49) --
	(112.77,242.35) --
	(112.90,242.22) --
	(113.02,242.09) --
	(113.14,241.95) --
	(113.27,241.82) --
	(113.39,241.69) --
	(113.51,241.55) --
	(113.64,241.42) --
	(113.76,241.29) --
	(113.89,241.15) --
	(114.01,241.02) --
	(114.13,240.89) --
	(114.26,240.76) --
	(114.38,240.62) --
	(114.50,240.49) --
	(114.63,240.36) --
	(114.75,240.22) --
	(114.87,240.09) --
	(115.00,239.96) --
	(115.12,239.82) --
	(115.24,239.69) --
	(115.37,239.56) --
	(115.49,239.43) --
	(115.61,239.29) --
	(115.74,239.16) --
	(115.86,239.03) --
	(115.99,238.89) --
	(116.11,238.76) --
	(116.23,238.63) --
	(116.36,238.49) --
	(116.48,238.36) --
	(116.60,238.23) --
	(116.73,238.10) --
	(116.85,237.96) --
	(116.97,237.83) --
	(117.10,237.70) --
	(117.22,237.56) --
	(117.34,237.43) --
	(117.47,237.30) --
	(117.59,237.16) --
	(117.71,237.03) --
	(117.84,236.90) --
	(117.96,236.76) --
	(118.09,236.63) --
	(118.21,236.50) --
	(118.33,236.37) --
	(118.46,236.23) --
	(118.58,236.10) --
	(118.70,235.97) --
	(118.83,235.83) --
	(118.95,235.70) --
	(119.07,235.57) --
	(119.20,235.43) --
	(119.32,235.30) --
	(119.44,235.17) --
	(119.57,235.04) --
	(119.69,234.90) --
	(119.82,234.77) --
	(119.94,234.64) --
	(120.06,234.50) --
	(120.19,234.37) --
	(120.31,234.24) --
	(120.43,234.10) --
	(120.56,233.97) --
	(120.68,233.84) --
	(120.80,233.71) --
	(120.93,233.57) --
	(121.05,233.44) --
	(121.17,233.31) --
	(121.30,233.17) --
	(121.42,233.04) --
	(121.54,232.91) --
	(121.67,232.77) --
	(121.79,232.64) --
	(121.92,232.51) --
	(122.04,232.37) --
	(122.16,232.24) --
	(122.29,232.11) --
	(122.41,231.98) --
	(122.53,231.84) --
	(122.66,231.71) --
	(122.78,231.58) --
	(122.90,231.44) --
	(123.03,231.31) --
	(123.15,231.18) --
	(123.27,231.04) --
	(123.40,230.91) --
	(123.52,230.78) --
	(123.64,230.65) --
	(123.77,230.51) --
	(123.89,230.38) --
	(124.02,230.25) --
	(124.14,230.11) --
	(124.26,229.98) --
	(124.39,229.85) --
	(124.51,229.71) --
	(124.63,229.58) --
	(124.76,229.45) --
	(124.88,229.32) --
	(125.00,229.18) --
	(125.13,229.05) --
	(125.25,228.92) --
	(125.37,228.78) --
	(125.50,228.65) --
	(125.62,228.52) --
	(125.75,228.38) --
	(125.87,228.25) --
	(125.99,228.12) --
	(126.12,227.98) --
	(126.24,227.85) --
	(126.36,227.72) --
	(126.49,227.59) --
	(126.61,227.45) --
	(126.73,227.32) --
	(126.86,227.19) --
	(126.98,227.05) --
	(127.10,226.92) --
	(127.23,226.79) --
	(127.35,226.65) --
	(127.47,226.52) --
	(127.60,226.39) --
	(127.72,226.26) --
	(127.85,226.12) --
	(127.97,225.99) --
	(128.09,225.86) --
	(128.22,225.72) --
	(128.34,225.59) --
	(128.46,225.46) --
	(128.59,225.32) --
	(128.71,225.19) --
	(128.83,225.06) --
	(128.96,224.93) --
	(129.08,224.79) --
	(129.20,224.66) --
	(129.33,224.53) --
	(129.45,224.39) --
	(129.57,224.26) --
	(129.70,224.13) --
	(129.82,223.99) --
	(129.95,223.86) --
	(130.07,223.73) --
	(130.19,223.60) --
	(130.32,223.46) --
	(130.44,223.33) --
	(130.56,223.20) --
	(130.69,223.06) --
	(130.81,222.93) --
	(130.93,222.80) --
	(131.06,222.66) --
	(131.18,222.53) --
	(131.30,222.40) --
	(131.43,222.26) --
	(131.55,222.13) --
	(131.68,222.00) --
	(131.80,221.87) --
	(131.92,221.73) --
	(132.05,221.60) --
	(132.17,221.47) --
	(132.29,221.33) --
	(132.42,221.20) --
	(132.54,221.07) --
	(132.66,220.93) --
	(132.79,220.80) --
	(132.91,220.67) --
	(133.03,220.54) --
	(133.16,220.40) --
	(133.28,220.27) --
	(133.40,220.14) --
	(133.53,220.00) --
	(133.65,219.87) --
	(133.78,219.74) --
	(133.90,219.60) --
	(134.02,219.47) --
	(134.15,219.34) --
	(134.27,219.21) --
	(134.39,219.07) --
	(134.52,218.94) --
	(134.64,218.81) --
	(134.76,218.67) --
	(134.89,218.54) --
	(135.01,218.41) --
	(135.13,218.27) --
	(135.26,218.14) --
	(135.38,218.01) --
	(135.50,217.87) --
	(135.63,217.74) --
	(135.75,217.61) --
	(135.88,217.48) --
	(136.00,217.34) --
	(136.12,217.21) --
	(136.25,217.08) --
	(136.37,216.94) --
	(136.49,216.81) --
	(136.62,216.68) --
	(136.74,216.54) --
	(136.86,216.41) --
	(136.99,216.28) --
	(137.11,216.15) --
	(137.23,216.01) --
	(137.36,215.88) --
	(137.48,215.75) --
	(137.60,215.61) --
	(137.73,215.48) --
	(137.85,215.35) --
	(137.98,215.21) --
	(138.10,215.08) --
	(138.22,214.95) --
	(138.35,214.82) --
	(138.47,214.68) --
	(138.59,214.55) --
	(138.72,214.42) --
	(138.84,214.28) --
	(138.96,214.15) --
	(139.09,214.02) --
	(139.21,213.88) --
	(139.33,213.75) --
	(139.46,213.62) --
	(139.58,213.48) --
	(139.71,213.35) --
	(139.83,213.22) --
	(139.95,213.09) --
	(140.08,212.95) --
	(140.20,212.82) --
	(140.32,212.69) --
	(140.45,212.55) --
	(140.57,212.42) --
	(140.69,212.29) --
	(140.82,212.15) --
	(140.94,212.02) --
	(141.06,211.89) --
	(141.19,211.76) --
	(141.31,211.62) --
	(141.43,211.49) --
	(141.56,211.36) --
	(141.68,211.22) --
	(141.81,211.09) --
	(141.93,210.96) --
	(142.05,210.82) --
	(142.18,210.69) --
	(142.30,210.56) --
	(142.42,210.43) --
	(142.55,210.29) --
	(142.67,210.16) --
	(142.79,210.03) --
	(142.92,209.89) --
	(143.04,209.76) --
	(143.16,209.63) --
	(143.29,209.49) --
	(143.41,209.36) --
	(143.53,209.23) --
	(143.66,209.09) --
	(143.78,208.96) --
	(143.91,208.83) --
	(144.03,208.70) --
	(144.15,208.56) --
	(144.28,208.43) --
	(144.40,208.30) --
	(144.52,208.16) --
	(144.65,208.03) --
	(144.77,207.90) --
	(144.89,207.76) --
	(145.02,207.63) --
	(145.14,207.50) --
	(145.26,207.37) --
	(145.39,207.23) --
	(145.51,207.10) --
	(145.64,206.97) --
	(145.76,206.83) --
	(145.88,206.70) --
	(146.01,206.57) --
	(146.13,206.43) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,208.80) --
	( 49.15,211.77) --
	( 49.27,214.74) --
	( 49.40,217.71) --
	( 49.52,220.68) --
	( 49.64,223.65) --
	( 49.77,226.61) --
	( 49.89,229.58) --
	( 50.01,232.55) --
	( 50.14,235.52) --
	( 50.26,238.49) --
	( 50.39,241.46) --
	( 50.51,244.43) --
	( 50.63,247.40) --
	( 50.76,250.37) --
	( 50.88,253.34) --
	( 51.00,256.31) --
	( 51.13,259.28) --
	( 51.25,262.25) --
	( 51.37,265.22) --
	( 51.50,268.19) --
	( 51.62,271.16) --
	( 51.74,274.13) --
	( 51.87,277.10) --
	( 51.99,278.51) --
	( 52.11,278.36) --
	( 52.24,278.21) --
	( 52.36,278.06) --
	( 52.49,277.91) --
	( 52.61,277.76) --
	( 52.73,277.61) --
	( 52.86,277.46) --
	( 52.98,277.31) --
	( 53.10,277.16) --
	( 53.23,277.01) --
	( 53.35,276.86) --
	( 53.47,276.71) --
	( 53.60,276.56) --
	( 53.72,276.41) --
	( 53.84,276.26) --
	( 53.97,276.11) --
	( 54.09,275.96) --
	( 54.22,275.81) --
	( 54.34,275.67) --
	( 54.46,275.52) --
	( 54.59,275.37) --
	( 54.71,275.22) --
	( 54.83,275.07) --
	( 54.96,274.92) --
	( 55.08,274.77) --
	( 55.20,274.62) --
	( 55.33,274.47) --
	( 55.45,274.32) --
	( 55.57,274.17) --
	( 55.70,274.02) --
	( 55.82,273.87) --
	( 55.94,273.72) --
	( 56.07,273.57) --
	( 56.19,273.42) --
	( 56.32,273.27) --
	( 56.44,273.12) --
	( 56.56,272.97) --
	( 56.69,272.82) --
	( 56.81,272.68) --
	( 56.93,272.53) --
	( 57.06,272.38) --
	( 57.18,272.23) --
	( 57.30,272.08) --
	( 57.43,271.93) --
	( 57.55,271.78) --
	( 57.67,271.63) --
	( 57.80,271.48) --
	( 57.92,271.33) --
	( 58.04,271.18) --
	( 58.17,271.03) --
	( 58.29,270.88) --
	( 58.42,270.73) --
	( 58.54,270.58) --
	( 58.66,270.43) --
	( 58.79,270.28) --
	( 58.91,270.13) --
	( 59.03,269.98) --
	( 59.16,269.83) --
	( 59.28,269.69) --
	( 59.40,269.54) --
	( 59.53,269.39) --
	( 59.65,269.24) --
	( 59.77,269.09) --
	( 59.90,268.94) --
	( 60.02,268.79) --
	( 60.15,268.64) --
	( 60.27,268.49) --
	( 60.39,268.34) --
	( 60.52,268.19) --
	( 60.64,268.04) --
	( 60.76,267.89) --
	( 60.89,267.74) --
	( 61.01,267.59) --
	( 61.13,267.44) --
	( 61.26,267.29) --
	( 61.38,267.14) --
	( 61.50,266.99) --
	( 61.63,266.85) --
	( 61.75,266.70) --
	( 61.87,266.55) --
	( 62.00,266.40) --
	( 62.12,266.25) --
	( 62.25,266.10) --
	( 62.37,265.95) --
	( 62.49,265.80) --
	( 62.62,265.65) --
	( 62.74,265.50) --
	( 62.86,265.35) --
	( 62.99,265.20) --
	( 63.11,265.05) --
	( 63.23,264.90) --
	( 63.36,264.75) --
	( 63.48,264.60) --
	( 63.60,264.45) --
	( 63.73,264.30) --
	( 63.85,264.15) --
	( 63.97,264.00) --
	( 64.10,263.86) --
	( 64.22,263.71) --
	( 64.35,263.56) --
	( 64.47,263.41) --
	( 64.59,263.26) --
	( 64.72,263.11) --
	( 64.84,262.96) --
	( 64.96,262.81) --
	( 65.09,262.66) --
	( 65.21,262.51) --
	( 65.33,262.36) --
	( 65.46,262.21) --
	( 65.58,262.06) --
	( 65.70,261.91) --
	( 65.83,261.76) --
	( 65.95,261.61) --
	( 66.08,261.46) --
	( 66.20,261.31) --
	( 66.32,261.16) --
	( 66.45,261.01) --
	( 66.57,260.87) --
	( 66.69,260.72) --
	( 66.82,260.57) --
	( 66.94,260.42) --
	( 67.06,260.27) --
	( 67.19,260.12) --
	( 67.31,259.97) --
	( 67.43,259.82) --
	( 67.56,259.67) --
	( 67.68,259.52) --
	( 67.80,259.37) --
	( 67.93,259.22) --
	( 68.05,259.07) --
	( 68.18,258.92) --
	( 68.30,258.77) --
	( 68.42,258.62) --
	( 68.55,258.47) --
	( 68.67,258.32) --
	( 68.79,258.17) --
	( 68.92,258.02) --
	( 69.04,257.88) --
	( 69.16,257.73) --
	( 69.29,257.58) --
	( 69.41,257.43) --
	( 69.53,257.28) --
	( 69.66,257.13) --
	( 69.78,256.98) --
	( 69.90,256.83) --
	( 70.03,256.68) --
	( 70.15,256.53) --
	( 70.28,256.38) --
	( 70.40,256.23) --
	( 70.52,256.08) --
	( 70.65,255.93) --
	( 70.77,255.78) --
	( 70.89,255.63) --
	( 71.02,255.48) --
	( 71.14,255.33) --
	( 71.26,255.18) --
	( 71.39,255.03) --
	( 71.51,254.89) --
	( 71.63,254.74) --
	( 71.76,254.59) --
	( 71.88,254.44) --
	( 72.00,254.29) --
	( 72.13,254.14) --
	( 72.25,253.99) --
	( 72.38,253.84) --
	( 72.50,253.69) --
	( 72.62,253.54) --
	( 72.75,253.39) --
	( 72.87,253.24) --
	( 72.99,253.09) --
	( 73.12,252.94) --
	( 73.24,252.79) --
	( 73.36,252.64) --
	( 73.49,252.49) --
	( 73.61,252.34) --
	( 73.73,252.19) --
	( 73.86,252.04) --
	( 73.98,251.90) --
	( 74.11,251.75) --
	( 74.23,251.60) --
	( 74.35,251.45) --
	( 74.48,251.30) --
	( 74.60,251.15) --
	( 74.72,251.00) --
	( 74.85,250.85) --
	( 74.97,250.70) --
	( 75.09,250.55) --
	( 75.22,250.40) --
	( 75.34,250.25) --
	( 75.46,250.10) --
	( 75.59,249.95) --
	( 75.71,249.80) --
	( 75.83,249.65) --
	( 75.96,249.50) --
	( 76.08,249.35) --
	( 76.21,249.20) --
	( 76.33,249.05) --
	( 76.45,248.91) --
	( 76.58,248.76) --
	( 76.70,248.61) --
	( 76.82,248.46) --
	( 76.95,248.31) --
	( 77.07,248.16) --
	( 77.19,248.01) --
	( 77.32,247.86) --
	( 77.44,247.71) --
	( 77.56,247.56) --
	( 77.69,247.41) --
	( 77.81,247.26) --
	( 77.93,247.11) --
	( 78.06,246.96) --
	( 78.18,246.81) --
	( 78.31,246.66) --
	( 78.43,246.51) --
	( 78.55,246.36) --
	( 78.68,246.21) --
	( 78.80,246.06) --
	( 78.92,245.92) --
	( 79.05,245.77) --
	( 79.17,245.62) --
	( 79.29,245.47) --
	( 79.42,245.32) --
	( 79.54,245.17) --
	( 79.66,245.02) --
	( 79.79,244.87) --
	( 79.91,244.72) --
	( 80.04,244.57) --
	( 80.16,244.42) --
	( 80.28,244.27) --
	( 80.41,244.12) --
	( 80.53,243.97) --
	( 80.65,243.82) --
	( 80.78,243.67) --
	( 80.90,243.52) --
	( 81.02,243.37) --
	( 81.15,243.22) --
	( 81.27,243.07) --
	( 81.39,242.93) --
	( 81.52,242.78) --
	( 81.64,242.63) --
	( 81.76,242.48) --
	( 81.89,242.33) --
	( 82.01,242.18) --
	( 82.14,242.03) --
	( 82.26,241.88) --
	( 82.38,241.73) --
	( 82.51,241.58) --
	( 82.63,241.43) --
	( 82.75,241.28) --
	( 82.88,241.13) --
	( 83.00,240.98) --
	( 83.12,240.83) --
	( 83.25,240.68) --
	( 83.37,240.53) --
	( 83.49,240.38) --
	( 83.62,240.23) --
	( 83.74,240.08) --
	( 83.86,239.94) --
	( 83.99,239.79) --
	( 84.11,239.64) --
	( 84.24,239.49) --
	( 84.36,239.34) --
	( 84.48,239.19) --
	( 84.61,239.04) --
	( 84.73,238.89) --
	( 84.85,238.74) --
	( 84.98,238.59) --
	( 85.10,238.44) --
	( 85.22,238.29) --
	( 85.35,238.14) --
	( 85.47,237.99) --
	( 85.59,237.84) --
	( 85.72,237.69) --
	( 85.84,237.54) --
	( 85.97,237.39) --
	( 86.09,237.24) --
	( 86.21,237.09) --
	( 86.34,236.95) --
	( 86.46,236.80) --
	( 86.58,236.65) --
	( 86.71,236.50) --
	( 86.83,236.35) --
	( 86.95,236.20) --
	( 87.08,236.05) --
	( 87.20,235.90) --
	( 87.32,235.75) --
	( 87.45,235.60) --
	( 87.57,235.45) --
	( 87.69,235.30) --
	( 87.82,235.15) --
	( 87.94,235.00) --
	( 88.07,234.85) --
	( 88.19,234.70) --
	( 88.31,234.55) --
	( 88.44,234.40) --
	( 88.56,234.25) --
	( 88.68,234.10) --
	( 88.81,233.96) --
	( 88.93,233.81) --
	( 89.05,233.66) --
	( 89.18,233.51) --
	( 89.30,233.36) --
	( 89.42,233.21) --
	( 89.55,233.06) --
	( 89.67,232.91) --
	( 89.79,232.76) --
	( 89.92,232.61) --
	( 90.04,232.46) --
	( 90.17,232.31) --
	( 90.29,232.16) --
	( 90.41,232.01) --
	( 90.54,231.86) --
	( 90.66,231.71) --
	( 90.78,231.56) --
	( 90.91,231.41) --
	( 91.03,231.26) --
	( 91.15,231.12) --
	( 91.28,230.97) --
	( 91.40,230.82) --
	( 91.52,230.67) --
	( 91.65,230.52) --
	( 91.77,230.37) --
	( 91.89,230.22) --
	( 92.02,230.07) --
	( 92.14,229.92) --
	( 92.27,229.77) --
	( 92.39,229.62) --
	( 92.51,229.47) --
	( 92.64,229.32) --
	( 92.76,229.17) --
	( 92.88,229.02) --
	( 93.01,228.87) --
	( 93.13,228.72) --
	( 93.25,228.57) --
	( 93.38,228.42) --
	( 93.50,228.27) --
	( 93.62,228.13) --
	( 93.75,227.98) --
	( 93.87,227.83) --
	( 94.00,227.68) --
	( 94.12,227.53) --
	( 94.24,227.38) --
	( 94.37,227.23) --
	( 94.49,227.08) --
	( 94.61,226.93) --
	( 94.74,226.78) --
	( 94.86,226.63) --
	( 94.98,226.48) --
	( 95.11,226.33) --
	( 95.23,226.18) --
	( 95.35,226.03) --
	( 95.48,225.88) --
	( 95.60,225.73) --
	( 95.72,225.58) --
	( 95.85,225.43) --
	( 95.97,225.28) --
	( 96.10,225.14) --
	( 96.22,224.99) --
	( 96.34,224.84) --
	( 96.47,224.69) --
	( 96.59,224.54) --
	( 96.71,224.39) --
	( 96.84,224.24) --
	( 96.96,224.09) --
	( 97.08,223.94) --
	( 97.21,223.79) --
	( 97.33,223.64) --
	( 97.45,223.49) --
	( 97.58,223.34) --
	( 97.70,223.19) --
	( 97.82,223.04) --
	( 97.95,222.89) --
	( 98.07,222.74) --
	( 98.20,222.59) --
	( 98.32,222.44) --
	( 98.44,222.29) --
	( 98.57,222.15) --
	( 98.69,222.00) --
	( 98.81,221.85) --
	( 98.94,221.70) --
	( 99.06,221.55) --
	( 99.18,221.40) --
	( 99.31,221.25) --
	( 99.43,221.10) --
	( 99.55,220.95) --
	( 99.68,220.80) --
	( 99.80,220.65) --
	( 99.93,220.50) --
	(100.05,220.35) --
	(100.17,220.20) --
	(100.30,220.05) --
	(100.42,219.90) --
	(100.54,219.75) --
	(100.67,219.60) --
	(100.79,219.45) --
	(100.91,219.30) --
	(101.04,219.16) --
	(101.16,219.01) --
	(101.28,218.86) --
	(101.41,218.71) --
	(101.53,218.56) --
	(101.65,218.41) --
	(101.78,218.26) --
	(101.90,218.11) --
	(102.03,217.96) --
	(102.15,217.81) --
	(102.27,217.66) --
	(102.40,217.51) --
	(102.52,217.36) --
	(102.64,217.21) --
	(102.77,217.06) --
	(102.89,216.91) --
	(103.01,216.76) --
	(103.14,216.61) --
	(103.26,216.46) --
	(103.38,216.31) --
	(103.51,216.17) --
	(103.63,216.02) --
	(103.75,215.87) --
	(103.88,215.72) --
	(104.00,215.57) --
	(104.13,215.42) --
	(104.25,215.27) --
	(104.37,215.12) --
	(104.50,214.97) --
	(104.62,214.82) --
	(104.74,214.67) --
	(104.87,214.52) --
	(104.99,214.37) --
	(105.11,214.22) --
	(105.24,214.07) --
	(105.36,213.92) --
	(105.48,213.77) --
	(105.61,213.62) --
	(105.73,213.47) --
	(105.86,213.32) --
	(105.98,213.18) --
	(106.10,213.03) --
	(106.23,212.88) --
	(106.35,212.73) --
	(106.47,212.58) --
	(106.60,212.43) --
	(106.72,212.28) --
	(106.84,212.13) --
	(106.97,211.98) --
	(107.09,211.83) --
	(107.21,211.68) --
	(107.34,211.53) --
	(107.46,211.38) --
	(107.58,211.23) --
	(107.71,211.08) --
	(107.83,210.93) --
	(107.96,210.78) --
	(108.08,210.63) --
	(108.20,210.48) --
	(108.33,210.33) --
	(108.45,210.19) --
	(108.57,210.04) --
	(108.70,209.89) --
	(108.82,209.74) --
	(108.94,209.59) --
	(109.07,209.44) --
	(109.19,209.29) --
	(109.31,209.14) --
	(109.44,208.99) --
	(109.56,208.84) --
	(109.68,208.69) --
	(109.81,208.54) --
	(109.93,208.39) --
	(110.06,208.24) --
	(110.18,208.09) --
	(110.30,207.94) --
	(110.43,207.79) --
	(110.55,207.64) --
	(110.67,207.49) --
	(110.80,207.34) --
	(110.92,207.20) --
	(111.04,207.05) --
	(111.17,206.90) --
	(111.29,206.75) --
	(111.41,206.60) --
	(111.54,206.45) --
	(111.66,206.32) --
	(111.78,206.32) --
	(111.91,206.32) --
	(112.03,206.32) --
	(112.16,206.32) --
	(112.28,206.32) --
	(112.40,206.32) --
	(112.53,206.32) --
	(112.65,206.32) --
	(112.77,206.32) --
	(112.90,206.32) --
	(113.02,206.32) --
	(113.14,206.32) --
	(113.27,206.32) --
	(113.39,206.32) --
	(113.51,206.32) --
	(113.64,206.32) --
	(113.76,206.32) --
	(113.89,206.32) --
	(114.01,206.32) --
	(114.13,206.32) --
	(114.26,206.32) --
	(114.38,206.32) --
	(114.50,206.32) --
	(114.63,206.32) --
	(114.75,206.32) --
	(114.87,206.32) --
	(115.00,206.32) --
	(115.12,206.32) --
	(115.24,206.32) --
	(115.37,206.32) --
	(115.49,206.32) --
	(115.61,206.32) --
	(115.74,206.32) --
	(115.86,206.32) --
	(115.99,206.32) --
	(116.11,206.32) --
	(116.23,206.32) --
	(116.36,206.32) --
	(116.48,206.32) --
	(116.60,206.32) --
	(116.73,206.32) --
	(116.85,206.32) --
	(116.97,206.32) --
	(117.10,206.32) --
	(117.22,206.32) --
	(117.34,206.32) --
	(117.47,206.32) --
	(117.59,206.32) --
	(117.71,206.32) --
	(117.84,206.32) --
	(117.96,206.32) --
	(118.09,206.32) --
	(118.21,206.32) --
	(118.33,206.32) --
	(118.46,206.32) --
	(118.58,206.32) --
	(118.70,206.32) --
	(118.83,206.32) --
	(118.95,206.32) --
	(119.07,206.32) --
	(119.20,206.32) --
	(119.32,206.32) --
	(119.44,206.32) --
	(119.57,206.32) --
	(119.69,206.32) --
	(119.82,206.32) --
	(119.94,206.32) --
	(120.06,206.32) --
	(120.19,206.32) --
	(120.31,206.32) --
	(120.43,206.32) --
	(120.56,206.32) --
	(120.68,206.32) --
	(120.80,206.32) --
	(120.93,206.32) --
	(121.05,206.32) --
	(121.17,206.32) --
	(121.30,206.32) --
	(121.42,206.32) --
	(121.54,206.32) --
	(121.67,206.32) --
	(121.79,206.32) --
	(121.92,206.32) --
	(122.04,206.32) --
	(122.16,206.32) --
	(122.29,206.32) --
	(122.41,206.32) --
	(122.53,206.32) --
	(122.66,206.32) --
	(122.78,206.32) --
	(122.90,206.32) --
	(123.03,206.32) --
	(123.15,206.32) --
	(123.27,206.32) --
	(123.40,206.32) --
	(123.52,206.32) --
	(123.64,206.32) --
	(123.77,206.32) --
	(123.89,206.32) --
	(124.02,206.32) --
	(124.14,206.32) --
	(124.26,206.32) --
	(124.39,206.32) --
	(124.51,206.32) --
	(124.63,206.32) --
	(124.76,206.32) --
	(124.88,206.32) --
	(125.00,206.32) --
	(125.13,206.32) --
	(125.25,206.32) --
	(125.37,206.32) --
	(125.50,206.32) --
	(125.62,206.32) --
	(125.75,206.32) --
	(125.87,206.32) --
	(125.99,206.32) --
	(126.12,206.32) --
	(126.24,206.32) --
	(126.36,206.32) --
	(126.49,206.32) --
	(126.61,206.32) --
	(126.73,206.32) --
	(126.86,206.32) --
	(126.98,206.32) --
	(127.10,206.32) --
	(127.23,206.32) --
	(127.35,206.32) --
	(127.47,206.32) --
	(127.60,206.32) --
	(127.72,206.32) --
	(127.85,206.32) --
	(127.97,206.32) --
	(128.09,206.32) --
	(128.22,206.32) --
	(128.34,206.32) --
	(128.46,206.32) --
	(128.59,206.32) --
	(128.71,206.32) --
	(128.83,206.32) --
	(128.96,206.32) --
	(129.08,206.32) --
	(129.20,206.32) --
	(129.33,206.32) --
	(129.45,206.32) --
	(129.57,206.32) --
	(129.70,206.32) --
	(129.82,206.32) --
	(129.95,206.32) --
	(130.07,206.32) --
	(130.19,206.32) --
	(130.32,206.32) --
	(130.44,206.32) --
	(130.56,206.32) --
	(130.69,206.32) --
	(130.81,206.32) --
	(130.93,206.32) --
	(131.06,206.32) --
	(131.18,206.32) --
	(131.30,206.32) --
	(131.43,206.32) --
	(131.55,206.32) --
	(131.68,206.32) --
	(131.80,206.32) --
	(131.92,206.32) --
	(132.05,206.32) --
	(132.17,206.32) --
	(132.29,206.32) --
	(132.42,206.32) --
	(132.54,206.32) --
	(132.66,206.32) --
	(132.79,206.32) --
	(132.91,206.32) --
	(133.03,206.32) --
	(133.16,206.32) --
	(133.28,206.32) --
	(133.40,206.32) --
	(133.53,206.32) --
	(133.65,206.32) --
	(133.78,206.32) --
	(133.90,206.32) --
	(134.02,206.32) --
	(134.15,206.32) --
	(134.27,206.32) --
	(134.39,206.32) --
	(134.52,206.32) --
	(134.64,206.32) --
	(134.76,206.32) --
	(134.89,206.32) --
	(135.01,206.32) --
	(135.13,206.32) --
	(135.26,206.32) --
	(135.38,206.32) --
	(135.50,206.32) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.32) --
	( 85.97,206.32) --
	( 86.09,206.32) --
	( 86.21,206.32) --
	( 86.34,206.32) --
	( 86.46,206.32) --
	( 86.58,206.32) --
	( 86.71,206.32) --
	( 86.83,206.32) --
	( 86.95,206.32) --
	( 87.08,206.32) --
	( 87.20,206.32) --
	( 87.32,206.32) --
	( 87.45,206.32) --
	( 87.57,206.32) --
	( 87.69,206.32) --
	( 87.82,206.32) --
	( 87.94,206.32) --
	( 88.07,206.32) --
	( 88.19,206.32) --
	( 88.31,206.32) --
	( 88.44,206.32) --
	( 88.56,206.32) --
	( 88.68,206.32) --
	( 88.81,206.32) --
	( 88.93,206.32) --
	( 89.05,206.32) --
	( 89.18,206.32) --
	( 89.30,206.32) --
	( 89.42,206.32) --
	( 89.55,206.32) --
	( 89.67,206.32) --
	( 89.79,206.32) --
	( 89.92,206.32) --
	( 90.04,206.32) --
	( 90.17,206.32) --
	( 90.29,206.32) --
	( 90.41,206.32) --
	( 90.54,206.32) --
	( 90.66,206.32) --
	( 90.78,206.32) --
	( 90.91,206.32) --
	( 91.03,206.32) --
	( 91.15,206.32) --
	( 91.28,206.32) --
	( 91.40,206.32) --
	( 91.52,206.32) --
	( 91.65,206.32) --
	( 91.77,206.32) --
	( 91.89,206.32) --
	( 92.02,206.32) --
	( 92.14,206.32) --
	( 92.27,206.32) --
	( 92.39,206.32) --
	( 92.51,206.32) --
	( 92.64,206.32) --
	( 92.76,206.32) --
	( 92.88,206.32) --
	( 93.01,206.32) --
	( 93.13,206.32) --
	( 93.25,206.32) --
	( 93.38,206.32) --
	( 93.50,206.32) --
	( 93.62,206.32) --
	( 93.75,206.32) --
	( 93.87,206.32) --
	( 94.00,206.32) --
	( 94.12,206.32) --
	( 94.24,206.32) --
	( 94.37,206.32) --
	( 94.49,206.32) --
	( 94.61,206.32) --
	( 94.74,206.32) --
	( 94.86,206.32) --
	( 94.98,206.32) --
	( 95.11,206.32) --
	( 95.23,206.32) --
	( 95.35,206.32) --
	( 95.48,206.32) --
	( 95.60,206.32) --
	( 95.72,206.32) --
	( 95.85,206.32) --
	( 95.97,206.32) --
	( 96.10,206.32) --
	( 96.22,206.32) --
	( 96.34,206.32) --
	( 96.47,206.32) --
	( 96.59,206.32) --
	( 96.71,206.32) --
	( 96.84,206.32) --
	( 96.96,206.32) --
	( 97.08,206.32) --
	( 97.21,206.32) --
	( 97.33,206.32) --
	( 97.45,206.32) --
	( 97.58,206.32) --
	( 97.70,206.32) --
	( 97.82,206.32) --
	( 97.95,206.32) --
	( 98.07,206.32) --
	( 98.20,206.32) --
	( 98.32,206.32) --
	( 98.44,206.32) --
	( 98.57,206.32) --
	( 98.69,206.32) --
	( 98.81,206.32) --
	( 98.94,206.32) --
	( 99.06,206.32) --
	( 99.18,206.32) --
	( 99.31,206.32) --
	( 99.43,206.32) --
	( 99.55,206.32) --
	( 99.68,206.32) --
	( 99.80,206.32) --
	( 99.93,206.32) --
	(100.05,206.32) --
	(100.17,206.32) --
	(100.30,206.32) --
	(100.42,206.32) --
	(100.54,206.32) --
	(100.67,206.32) --
	(100.79,206.32) --
	(100.91,206.32) --
	(101.04,206.32) --
	(101.16,206.32) --
	(101.28,206.32) --
	(101.41,206.32) --
	(101.53,206.32) --
	(101.65,206.32) --
	(101.78,206.32) --
	(101.90,206.32) --
	(102.03,206.32) --
	(102.15,206.32) --
	(102.27,206.32) --
	(102.40,206.32) --
	(102.52,206.32) --
	(102.64,206.32) --
	(102.77,206.32) --
	(102.89,206.32) --
	(103.01,206.32) --
	(103.14,206.32) --
	(103.26,206.32) --
	(103.38,206.32) --
	(103.51,206.32) --
	(103.63,206.32) --
	(103.75,206.32) --
	(103.88,206.32) --
	(104.00,206.32) --
	(104.13,206.32) --
	(104.25,206.32) --
	(104.37,206.32) --
	(104.50,206.32) --
	(104.62,206.32) --
	(104.74,206.32) --
	(104.87,206.32) --
	(104.99,206.32) --
	(105.11,206.32) --
	(105.24,206.32) --
	(105.36,206.32) --
	(105.48,206.32) --
	(105.61,206.32) --
	(105.73,206.32) --
	(105.86,206.32) --
	(105.98,206.32) --
	(106.10,206.32) --
	(106.23,206.32) --
	(106.35,206.32) --
	(106.47,206.32) --
	(106.60,206.32) --
	(106.72,206.32) --
	(106.84,206.32) --
	(106.97,206.32) --
	(107.09,206.32) --
	(107.21,206.32) --
	(107.34,206.32) --
	(107.46,206.32) --
	(107.58,206.32) --
	(107.71,206.32) --
	(107.83,206.32) --
	(107.96,206.32) --
	(108.08,206.32) --
	(108.20,206.32) --
	(108.33,206.32) --
	(108.45,206.32) --
	(108.57,206.32) --
	(108.70,206.32) --
	(108.82,206.32) --
	(108.94,206.32) --
	(109.07,206.32) --
	(109.19,206.32) --
	(109.31,206.32) --
	(109.44,206.32) --
	(109.56,206.32) --
	(109.68,206.32) --
	(109.81,206.32) --
	(109.93,206.32) --
	(110.06,206.32) --
	(110.18,206.32) --
	(110.30,206.32) --
	(110.43,206.32) --
	(110.55,206.32) --
	(110.67,206.32) --
	(110.80,206.32) --
	(110.92,206.32) --
	(111.04,206.32) --
	(111.17,206.32) --
	(111.29,206.32) --
	(111.41,206.32) --
	(111.54,206.32) --
	(111.66,206.32) --
	(111.78,206.32) --
	(111.91,206.32) --
	(112.03,206.32) --
	(112.16,206.32) --
	(112.28,206.32) --
	(112.40,206.32) --
	(112.53,206.32) --
	(112.65,206.32) --
	(112.77,206.32) --
	(112.90,206.32) --
	(113.02,206.32) --
	(113.14,206.32) --
	(113.27,206.32) --
	(113.39,206.32) --
	(113.51,206.32) --
	(113.64,206.32) --
	(113.76,206.32) --
	(113.89,206.32) --
	(114.01,206.32) --
	(114.13,206.32) --
	(114.26,206.32) --
	(114.38,206.32) --
	(114.50,206.32) --
	(114.63,206.32) --
	(114.75,206.32) --
	(114.87,206.32) --
	(115.00,206.32) --
	(115.12,206.32) --
	(115.24,206.32) --
	(115.37,206.32) --
	(115.49,206.32) --
	(115.61,206.32) --
	(115.74,206.32) --
	(115.86,206.32) --
	(115.99,206.32) --
	(116.11,206.32) --
	(116.23,206.32) --
	(116.36,206.32) --
	(116.48,206.32) --
	(116.60,206.32) --
	(116.73,206.32) --
	(116.85,206.32) --
	(116.97,206.32) --
	(117.10,206.32) --
	(117.22,206.32) --
	(117.34,206.32) --
	(117.47,206.32) --
	(117.59,206.32) --
	(117.71,206.32) --
	(117.84,206.32) --
	(117.96,206.32) --
	(118.09,206.32) --
	(118.21,206.32) --
	(118.33,206.32) --
	(118.46,206.32) --
	(118.58,206.32) --
	(118.70,206.32) --
	(118.83,206.32) --
	(118.95,206.32) --
	(119.07,206.32) --
	(119.20,206.32) --
	(119.32,206.32) --
	(119.44,206.32) --
	(119.57,206.32) --
	(119.69,206.32) --
	(119.82,206.32) --
	(119.94,206.32) --
	(120.06,206.32) --
	(120.19,206.32) --
	(120.31,206.32) --
	(120.43,206.32) --
	(120.56,206.32) --
	(120.68,206.32) --
	(120.80,206.32) --
	(120.93,206.32) --
	(121.05,206.32) --
	(121.17,206.32) --
	(121.30,206.32) --
	(121.42,206.32) --
	(121.54,206.32) --
	(121.67,206.32) --
	(121.79,206.32) --
	(121.92,206.32) --
	(122.04,206.32) --
	(122.16,206.32) --
	(122.29,206.32) --
	(122.41,206.32) --
	(122.53,206.32) --
	(122.66,206.32) --
	(122.78,206.32) --
	(122.90,206.32) --
	(123.03,206.32) --
	(123.15,206.32) --
	(123.27,206.32) --
	(123.40,206.32) --
	(123.52,206.32) --
	(123.64,206.32) --
	(123.77,206.32) --
	(123.89,206.32) --
	(124.02,206.32) --
	(124.14,206.32) --
	(124.26,206.32) --
	(124.39,206.32) --
	(124.51,206.32) --
	(124.63,206.32) --
	(124.76,206.32) --
	(124.88,206.32) --
	(125.00,206.32) --
	(125.13,206.32) --
	(125.25,206.32) --
	(125.37,206.32) --
	(125.50,206.32) --
	(125.62,206.32) --
	(125.75,206.32) --
	(125.87,206.32) --
	(125.99,206.32) --
	(126.12,206.32) --
	(126.24,206.32) --
	(126.36,206.32) --
	(126.49,206.32) --
	(126.61,206.32) --
	(126.73,206.32) --
	(126.86,206.32) --
	(126.98,206.32) --
	(127.10,206.32) --
	(127.23,206.32) --
	(127.35,206.32) --
	(127.47,206.32) --
	(127.60,206.32) --
	(127.72,206.32) --
	(127.85,206.32) --
	(127.97,206.32) --
	(128.09,206.32) --
	(128.22,206.32) --
	(128.34,206.32) --
	(128.46,206.32) --
	(128.59,206.32) --
	(128.71,206.32) --
	(128.83,206.32) --
	(128.96,206.32) --
	(129.08,206.32) --
	(129.20,206.32) --
	(129.33,206.32) --
	(129.45,206.32) --
	(129.57,206.32) --
	(129.70,206.32) --
	(129.82,206.32) --
	(129.95,206.32) --
	(130.07,206.32) --
	(130.19,206.59) --
	(130.32,206.99) --
	(130.44,207.40) --
	(130.56,207.80) --
	(130.69,208.20) --
	(130.81,208.60) --
	(130.93,209.01) --
	(131.06,209.41) --
	(131.18,209.81) --
	(131.30,210.21) --
	(131.43,210.62) --
	(131.55,211.02) --
	(131.68,211.42) --
	(131.80,211.82) --
	(131.92,212.23) --
	(132.05,212.63) --
	(132.17,213.03) --
	(132.29,213.44) --
	(132.42,213.84) --
	(132.54,214.24) --
	(132.66,214.64) --
	(132.79,215.05) --
	(132.91,215.45) --
	(133.03,215.85) --
	(133.16,216.25) --
	(133.28,216.66) --
	(133.40,217.06) --
	(133.53,217.46) --
	(133.65,217.86) --
	(133.78,218.27) --
	(133.90,218.67) --
	(134.02,219.07) --
	(134.15,219.47) --
	(134.27,219.88) --
	(134.39,220.28) --
	(134.52,220.68) --
	(134.64,221.08) --
	(134.76,221.49) --
	(134.89,221.89) --
	(135.01,222.29) --
	(135.13,222.69) --
	(135.26,223.10) --
	(135.38,223.50) --
	(135.50,223.90) --
	(135.63,224.30) --
	(135.75,224.71) --
	(135.88,225.11) --
	(136.00,225.51) --
	(136.12,225.91) --
	(136.25,226.32) --
	(136.37,226.72) --
	(136.49,227.12) --
	(136.62,227.52) --
	(136.74,227.93) --
	(136.86,228.33) --
	(136.99,228.73) --
	(137.11,229.13) --
	(137.23,229.54) --
	(137.36,229.94) --
	(137.48,230.34) --
	(137.60,230.74) --
	(137.73,231.15) --
	(137.85,231.55) --
	(137.98,231.95) --
	(138.10,232.35) --
	(138.22,232.76) --
	(138.35,233.16) --
	(138.47,233.56) --
	(138.59,233.96) --
	(138.72,234.37) --
	(138.84,234.77) --
	(138.96,235.17) --
	(139.09,235.58) --
	(139.21,235.98) --
	(139.33,236.38) --
	(139.46,236.78) --
	(139.58,237.19) --
	(139.71,237.59) --
	(139.83,237.99) --
	(139.95,238.39) --
	(140.08,238.80) --
	(140.20,239.20) --
	(140.32,239.60) --
	(140.45,240.00) --
	(140.57,240.41) --
	(140.69,240.81) --
	(140.82,241.21) --
	(140.94,241.61) --
	(141.06,242.02) --
	(141.19,242.42) --
	(141.31,242.82) --
	(141.43,243.22) --
	(141.56,243.63) --
	(141.68,244.03) --
	(141.81,244.43) --
	(141.93,244.83) --
	(142.05,245.24) --
	(142.18,245.64) --
	(142.30,246.04) --
	(142.42,246.44) --
	(142.55,246.85) --
	(142.67,247.25) --
	(142.79,247.65) --
	(142.92,248.05) --
	(143.04,248.46) --
	(143.16,248.86) --
	(143.29,249.26) --
	(143.41,249.66) --
	(143.53,250.07) --
	(143.66,250.47) --
	(143.78,250.87) --
	(143.91,251.27) --
	(144.03,251.68) --
	(144.15,252.08) --
	(144.28,252.48) --
	(144.40,252.88) --
	(144.52,253.29) --
	(144.65,253.69) --
	(144.77,254.09) --
	(144.89,254.49) --
	(145.02,254.90) --
	(145.14,255.30) --
	(145.26,255.70) --
	(145.39,256.11) --
	(145.51,256.51) --
	(145.64,256.91) --
	(145.76,257.31) --
	(145.88,257.72) --
	(146.01,258.12) --
	(146.13,258.52) --
	(146.25,258.92) --
	(146.38,259.33) --
	(146.50,259.73) --
	(146.62,260.13) --
	(146.75,260.53) --
	(146.87,260.94) --
	(146.99,261.34) --
	(147.12,261.74) --
	(147.24,262.14) --
	(147.36,262.55) --
	(147.49,262.95) --
	(147.61,263.35) --
	(147.74,263.75) --
	(147.86,264.16) --
	(147.98,264.56) --
	(148.11,264.96) --
	(148.23,265.36) --
	(148.35,265.77) --
	(148.48,266.17) --
	(148.60,266.57) --
	(148.72,266.97) --
	(148.85,267.38) --
	(148.97,267.78) --
	(149.09,268.18) --
	(149.22,268.58) --
	(149.34,268.99) --
	(149.46,269.39) --
	(149.59,269.79) --
	(149.71,270.19) --
	(149.84,270.60) --
	(149.96,271.00) --
	(150.08,271.40) --
	(150.21,271.80) --
	(150.33,272.21) --
	(150.45,272.61) --
	(150.58,273.01) --
	(150.70,273.41) --
	(150.82,273.82) --
	(150.95,274.22) --
	(151.07,274.62) --
	(151.19,275.02) --
	(151.32,275.43) --
	(151.44,275.83) --
	(151.57,276.23) --
	(151.69,276.63) --
	(151.81,277.04) --
	(151.94,277.44) --
	(152.06,277.84) --
	(152.18,278.25) --
	(152.31,277.36) --
	(152.43,270.01) --
	(152.55,262.66) --
	(152.68,255.31) --
	(152.80,247.96) --
	(152.92,240.61) --
	(153.05,233.27) --
	(153.17,225.92) --
	(153.29,218.57) --
	(153.42,211.22) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.38) --
	( 58.17,206.55) --
	( 58.29,206.71) --
	( 58.42,206.88) --
	( 58.54,207.05) --
	( 58.66,207.22) --
	( 58.79,207.38) --
	( 58.91,207.55) --
	( 59.03,207.72) --
	( 59.16,207.89) --
	( 59.28,208.05) --
	( 59.40,208.22) --
	( 59.53,208.39) --
	( 59.65,208.55) --
	( 59.77,208.72) --
	( 59.90,208.89) --
	( 60.02,209.06) --
	( 60.15,209.22) --
	( 60.27,209.39) --
	( 60.39,209.56) --
	( 60.52,209.73) --
	( 60.64,209.89) --
	( 60.76,210.06) --
	( 60.89,210.23) --
	( 61.01,210.39) --
	( 61.13,210.56) --
	( 61.26,210.73) --
	( 61.38,210.90) --
	( 61.50,211.06) --
	( 61.63,211.23) --
	( 61.75,211.40) --
	( 61.87,211.57) --
	( 62.00,211.73) --
	( 62.12,211.90) --
	( 62.25,212.07) --
	( 62.37,212.24) --
	( 62.49,212.40) --
	( 62.62,212.57) --
	( 62.74,212.74) --
	( 62.86,212.90) --
	( 62.99,213.07) --
	( 63.11,213.24) --
	( 63.23,213.41) --
	( 63.36,213.57) --
	( 63.48,213.74) --
	( 63.60,213.91) --
	( 63.73,214.08) --
	( 63.85,214.24) --
	( 63.97,214.41) --
	( 64.10,214.58) --
	( 64.22,214.75) --
	( 64.35,214.91) --
	( 64.47,215.08) --
	( 64.59,215.25) --
	( 64.72,215.41) --
	( 64.84,215.58) --
	( 64.96,215.75) --
	( 65.09,215.92) --
	( 65.21,216.08) --
	( 65.33,216.25) --
	( 65.46,216.42) --
	( 65.58,216.59) --
	( 65.70,216.75) --
	( 65.83,216.92) --
	( 65.95,217.09) --
	( 66.08,217.26) --
	( 66.20,217.42) --
	( 66.32,217.59) --
	( 66.45,217.76) --
	( 66.57,217.92) --
	( 66.69,218.09) --
	( 66.82,218.26) --
	( 66.94,218.43) --
	( 67.06,218.59) --
	( 67.19,218.76) --
	( 67.31,218.93) --
	( 67.43,219.10) --
	( 67.56,219.26) --
	( 67.68,219.43) --
	( 67.80,219.60) --
	( 67.93,219.77) --
	( 68.05,219.93) --
	( 68.18,220.10) --
	( 68.30,220.27) --
	( 68.42,220.43) --
	( 68.55,220.60) --
	( 68.67,220.77) --
	( 68.79,220.94) --
	( 68.92,221.10) --
	( 69.04,221.27) --
	( 69.16,221.44) --
	( 69.29,221.61) --
	( 69.41,221.77) --
	( 69.53,221.94) --
	( 69.66,222.11) --
	( 69.78,222.28) --
	( 69.90,222.44) --
	( 70.03,222.61) --
	( 70.15,222.78) --
	( 70.28,222.94) --
	( 70.40,223.11) --
	( 70.52,223.28) --
	( 70.65,223.45) --
	( 70.77,223.61) --
	( 70.89,223.78) --
	( 71.02,223.95) --
	( 71.14,224.12) --
	( 71.26,224.28) --
	( 71.39,224.45) --
	( 71.51,224.62) --
	( 71.63,224.79) --
	( 71.76,224.95) --
	( 71.88,225.12) --
	( 72.00,225.29) --
	( 72.13,225.45) --
	( 72.25,225.62) --
	( 72.38,225.79) --
	( 72.50,225.96) --
	( 72.62,226.12) --
	( 72.75,226.29) --
	( 72.87,226.46) --
	( 72.99,226.63) --
	( 73.12,226.79) --
	( 73.24,226.96) --
	( 73.36,227.13) --
	( 73.49,227.29) --
	( 73.61,227.46) --
	( 73.73,227.63) --
	( 73.86,227.80) --
	( 73.98,227.96) --
	( 74.11,228.13) --
	( 74.23,228.30) --
	( 74.35,228.47) --
	( 74.48,228.63) --
	( 74.60,228.80) --
	( 74.72,228.97) --
	( 74.85,229.14) --
	( 74.97,229.30) --
	( 75.09,229.47) --
	( 75.22,229.64) --
	( 75.34,229.80) --
	( 75.46,229.97) --
	( 75.59,230.14) --
	( 75.71,230.31) --
	( 75.83,230.47) --
	( 75.96,230.64) --
	( 76.08,230.81) --
	( 76.21,230.98) --
	( 76.33,231.14) --
	( 76.45,231.31) --
	( 76.58,231.48) --
	( 76.70,231.65) --
	( 76.82,231.81) --
	( 76.95,231.98) --
	( 77.07,232.15) --
	( 77.19,232.31) --
	( 77.32,232.48) --
	( 77.44,232.65) --
	( 77.56,232.82) --
	( 77.69,232.98) --
	( 77.81,233.15) --
	( 77.93,233.32) --
	( 78.06,233.49) --
	( 78.18,233.65) --
	( 78.31,233.82) --
	( 78.43,233.99) --
	( 78.55,234.16) --
	( 78.68,234.32) --
	( 78.80,234.49) --
	( 78.92,234.66) --
	( 79.05,234.82) --
	( 79.17,234.99) --
	( 79.29,235.16) --
	( 79.42,235.33) --
	( 79.54,235.49) --
	( 79.66,235.66) --
	( 79.79,235.83) --
	( 79.91,236.00) --
	( 80.04,236.16) --
	( 80.16,236.33) --
	( 80.28,236.50) --
	( 80.41,236.67) --
	( 80.53,236.83) --
	( 80.65,237.00) --
	( 80.78,237.17) --
	( 80.90,237.33) --
	( 81.02,237.50) --
	( 81.15,237.67) --
	( 81.27,237.84) --
	( 81.39,238.00) --
	( 81.52,238.17) --
	( 81.64,238.34) --
	( 81.76,238.51) --
	( 81.89,238.67) --
	( 82.01,238.84) --
	( 82.14,239.01) --
	( 82.26,239.18) --
	( 82.38,239.34) --
	( 82.51,239.51) --
	( 82.63,239.68) --
	( 82.75,239.84) --
	( 82.88,240.01) --
	( 83.00,240.18) --
	( 83.12,240.35) --
	( 83.25,240.51) --
	( 83.37,240.68) --
	( 83.49,240.85) --
	( 83.62,241.02) --
	( 83.74,241.18) --
	( 83.86,241.35) --
	( 83.99,241.52) --
	( 84.11,241.69) --
	( 84.24,241.85) --
	( 84.36,242.02) --
	( 84.48,242.19) --
	( 84.61,242.35) --
	( 84.73,242.52) --
	( 84.85,242.69) --
	( 84.98,242.86) --
	( 85.10,243.02) --
	( 85.22,243.19) --
	( 85.35,243.36) --
	( 85.47,243.53) --
	( 85.59,243.69) --
	( 85.72,243.86) --
	( 85.84,244.03) --
	( 85.97,244.19) --
	( 86.09,244.36) --
	( 86.21,244.53) --
	( 86.34,244.70) --
	( 86.46,244.86) --
	( 86.58,245.03) --
	( 86.71,245.20) --
	( 86.83,245.37) --
	( 86.95,245.53) --
	( 87.08,245.70) --
	( 87.20,245.87) --
	( 87.32,246.04) --
	( 87.45,246.20) --
	( 87.57,246.37) --
	( 87.69,246.54) --
	( 87.82,246.70) --
	( 87.94,246.87) --
	( 88.07,247.04) --
	( 88.19,247.21) --
	( 88.31,247.37) --
	( 88.44,247.54) --
	( 88.56,247.71) --
	( 88.68,247.88) --
	( 88.81,248.04) --
	( 88.93,248.21) --
	( 89.05,248.38) --
	( 89.18,248.55) --
	( 89.30,248.71) --
	( 89.42,248.88) --
	( 89.55,249.05) --
	( 89.67,249.21) --
	( 89.79,249.38) --
	( 89.92,249.55) --
	( 90.04,249.72) --
	( 90.17,249.88) --
	( 90.29,250.05) --
	( 90.41,250.22) --
	( 90.54,250.39) --
	( 90.66,250.55) --
	( 90.78,250.72) --
	( 90.91,250.89) --
	( 91.03,251.06) --
	( 91.15,251.22) --
	( 91.28,251.39) --
	( 91.40,251.56) --
	( 91.52,251.72) --
	( 91.65,251.89) --
	( 91.77,252.06) --
	( 91.89,252.23) --
	( 92.02,252.39) --
	( 92.14,252.56) --
	( 92.27,252.73) --
	( 92.39,252.90) --
	( 92.51,253.06) --
	( 92.64,253.23) --
	( 92.76,253.40) --
	( 92.88,253.57) --
	( 93.01,253.73) --
	( 93.13,253.90) --
	( 93.25,254.07) --
	( 93.38,254.23) --
	( 93.50,254.40) --
	( 93.62,254.57) --
	( 93.75,254.74) --
	( 93.87,254.90) --
	( 94.00,255.07) --
	( 94.12,255.24) --
	( 94.24,255.41) --
	( 94.37,255.57) --
	( 94.49,255.74) --
	( 94.61,255.91) --
	( 94.74,256.08) --
	( 94.86,256.24) --
	( 94.98,256.41) --
	( 95.11,256.58) --
	( 95.23,256.74) --
	( 95.35,256.91) --
	( 95.48,257.08) --
	( 95.60,257.25) --
	( 95.72,257.41) --
	( 95.85,257.58) --
	( 95.97,257.75) --
	( 96.10,257.92) --
	( 96.22,258.08) --
	( 96.34,258.25) --
	( 96.47,258.42) --
	( 96.59,258.59) --
	( 96.71,258.75) --
	( 96.84,258.92) --
	( 96.96,259.09) --
	( 97.08,259.25) --
	( 97.21,259.42) --
	( 97.33,259.59) --
	( 97.45,259.76) --
	( 97.58,259.92) --
	( 97.70,260.09) --
	( 97.82,260.26) --
	( 97.95,260.43) --
	( 98.07,260.59) --
	( 98.20,260.76) --
	( 98.32,260.93) --
	( 98.44,261.09) --
	( 98.57,261.26) --
	( 98.69,261.43) --
	( 98.81,261.60) --
	( 98.94,261.76) --
	( 99.06,261.93) --
	( 99.18,262.10) --
	( 99.31,262.27) --
	( 99.43,262.43) --
	( 99.55,262.60) --
	( 99.68,262.77) --
	( 99.80,262.94) --
	( 99.93,263.10) --
	(100.05,263.27) --
	(100.17,263.44) --
	(100.30,263.60) --
	(100.42,263.77) --
	(100.54,263.94) --
	(100.67,264.11) --
	(100.79,264.27) --
	(100.91,264.44) --
	(101.04,264.61) --
	(101.16,264.78) --
	(101.28,264.94) --
	(101.41,265.11) --
	(101.53,265.28) --
	(101.65,265.45) --
	(101.78,265.61) --
	(101.90,265.78) --
	(102.03,265.95) --
	(102.15,266.11) --
	(102.27,266.28) --
	(102.40,266.45) --
	(102.52,266.62) --
	(102.64,266.78) --
	(102.77,266.95) --
	(102.89,267.12) --
	(103.01,267.29) --
	(103.14,267.45) --
	(103.26,267.62) --
	(103.38,267.79) --
	(103.51,267.96) --
	(103.63,268.12) --
	(103.75,268.29) --
	(103.88,268.46) --
	(104.00,268.62) --
	(104.13,268.79) --
	(104.25,268.96) --
	(104.37,269.13) --
	(104.50,269.29) --
	(104.62,269.46) --
	(104.74,269.63) --
	(104.87,269.80) --
	(104.99,269.96) --
	(105.11,270.13) --
	(105.24,270.30) --
	(105.36,270.47) --
	(105.48,270.63) --
	(105.61,270.80) --
	(105.73,270.97) --
	(105.86,271.13) --
	(105.98,271.30) --
	(106.10,271.47) --
	(106.23,271.64) --
	(106.35,271.80) --
	(106.47,271.97) --
	(106.60,272.14) --
	(106.72,272.31) --
	(106.84,272.47) --
	(106.97,272.64) --
	(107.09,272.81) --
	(107.21,272.98) --
	(107.34,273.14) --
	(107.46,273.31) --
	(107.58,273.48) --
	(107.71,273.64) --
	(107.83,273.81) --
	(107.96,273.98) --
	(108.08,274.15) --
	(108.20,274.31) --
	(108.33,274.48) --
	(108.45,274.65) --
	(108.57,274.82) --
	(108.70,274.98) --
	(108.82,275.15) --
	(108.94,275.32) --
	(109.07,275.49) --
	(109.19,275.65) --
	(109.31,275.82) --
	(109.44,275.99) --
	(109.56,276.15) --
	(109.68,276.32) --
	(109.81,276.49) --
	(109.93,276.66) --
	(110.06,276.82) --
	(110.18,276.99) --
	(110.30,277.16) --
	(110.43,277.33) --
	(110.55,277.49) --
	(110.67,277.66) --
	(110.80,277.83) --
	(110.92,277.99) --
	(111.04,278.16) --
	(111.17,278.33) --
	(111.29,278.50) --
	(111.41,278.40) --
	(111.54,278.03) --
	(111.66,277.66) --
	(111.78,277.29) --
	(111.91,276.92) --
	(112.03,276.55) --
	(112.16,276.19) --
	(112.28,275.82) --
	(112.40,275.45) --
	(112.53,275.08) --
	(112.65,274.71) --
	(112.77,274.34) --
	(112.90,273.98) --
	(113.02,273.61) --
	(113.14,273.24) --
	(113.27,272.87) --
	(113.39,272.50) --
	(113.51,272.13) --
	(113.64,271.77) --
	(113.76,271.40) --
	(113.89,271.03) --
	(114.01,270.66) --
	(114.13,270.29) --
	(114.26,269.92) --
	(114.38,269.56) --
	(114.50,269.19) --
	(114.63,268.82) --
	(114.75,268.45) --
	(114.87,268.08) --
	(115.00,267.71) --
	(115.12,267.35) --
	(115.24,266.98) --
	(115.37,266.61) --
	(115.49,266.24) --
	(115.61,265.87) --
	(115.74,265.50) --
	(115.86,265.14) --
	(115.99,264.77) --
	(116.11,264.40) --
	(116.23,264.03) --
	(116.36,263.66) --
	(116.48,263.29) --
	(116.60,262.93) --
	(116.73,262.56) --
	(116.85,262.19) --
	(116.97,261.82) --
	(117.10,261.45) --
	(117.22,261.08) --
	(117.34,260.72) --
	(117.47,260.35) --
	(117.59,259.98) --
	(117.71,259.61) --
	(117.84,259.24) --
	(117.96,258.87) --
	(118.09,258.51) --
	(118.21,258.14) --
	(118.33,257.77) --
	(118.46,257.40) --
	(118.58,257.03) --
	(118.70,256.66) --
	(118.83,256.30) --
	(118.95,255.93) --
	(119.07,255.56) --
	(119.20,255.19) --
	(119.32,254.82) --
	(119.44,254.45) --
	(119.57,254.09) --
	(119.69,253.72) --
	(119.82,253.35) --
	(119.94,252.98) --
	(120.06,252.61) --
	(120.19,252.24) --
	(120.31,251.88) --
	(120.43,251.51) --
	(120.56,251.14) --
	(120.68,250.77) --
	(120.80,250.40) --
	(120.93,250.03) --
	(121.05,249.67) --
	(121.17,249.30) --
	(121.30,248.93) --
	(121.42,248.56) --
	(121.54,248.19) --
	(121.67,247.82) --
	(121.79,247.46) --
	(121.92,247.09) --
	(122.04,246.72) --
	(122.16,246.35) --
	(122.29,245.98) --
	(122.41,245.61) --
	(122.53,245.25) --
	(122.66,244.88) --
	(122.78,244.51) --
	(122.90,244.14) --
	(123.03,243.77) --
	(123.15,243.40) --
	(123.27,243.04) --
	(123.40,242.67) --
	(123.52,242.30) --
	(123.64,241.93) --
	(123.77,241.56) --
	(123.89,241.19) --
	(124.02,240.83) --
	(124.14,240.46) --
	(124.26,240.09) --
	(124.39,239.72) --
	(124.51,239.35) --
	(124.63,238.98) --
	(124.76,238.62) --
	(124.88,238.25) --
	(125.00,237.88) --
	(125.13,237.51) --
	(125.25,237.14) --
	(125.37,236.77) --
	(125.50,236.40) --
	(125.62,236.04) --
	(125.75,235.67) --
	(125.87,235.30) --
	(125.99,234.93) --
	(126.12,234.56) --
	(126.24,234.19) --
	(126.36,233.83) --
	(126.49,233.46) --
	(126.61,233.09) --
	(126.73,232.72) --
	(126.86,232.35) --
	(126.98,231.98) --
	(127.10,231.62) --
	(127.23,231.25) --
	(127.35,230.88) --
	(127.47,230.51) --
	(127.60,230.14) --
	(127.72,229.77) --
	(127.85,229.41) --
	(127.97,229.04) --
	(128.09,228.67) --
	(128.22,228.30) --
	(128.34,227.93) --
	(128.46,227.56) --
	(128.59,227.20) --
	(128.71,226.83) --
	(128.83,226.46) --
	(128.96,226.09) --
	(129.08,225.72) --
	(129.20,225.35) --
	(129.33,224.99) --
	(129.45,224.62) --
	(129.57,224.25) --
	(129.70,223.88) --
	(129.82,223.51) --
	(129.95,223.14) --
	(130.07,222.78) --
	(130.19,222.41) --
	(130.32,222.04) --
	(130.44,221.67) --
	(130.56,221.30) --
	(130.69,220.93) --
	(130.81,220.57) --
	(130.93,220.20) --
	(131.06,219.83) --
	(131.18,219.46) --
	(131.30,219.09) --
	(131.43,218.72) --
	(131.55,218.36) --
	(131.68,217.99) --
	(131.80,217.62) --
	(131.92,217.25) --
	(132.05,216.88) --
	(132.17,216.51) --
	(132.29,216.15) --
	(132.42,215.78) --
	(132.54,215.41) --
	(132.66,215.04) --
	(132.79,214.67) --
	(132.91,214.30) --
	(133.03,213.94) --
	(133.16,213.57) --
	(133.28,213.20) --
	(133.40,212.83) --
	(133.53,212.46) --
	(133.65,212.09) --
	(133.78,211.73) --
	(133.90,211.36) --
	(134.02,210.99) --
	(134.15,210.62) --
	(134.27,210.25) --
	(134.39,209.88) --
	(134.52,209.52) --
	(134.64,209.15) --
	(134.76,208.78) --
	(134.89,208.41) --
	(135.01,208.04) --
	(135.13,207.67) --
	(135.26,207.31) --
	(135.38,206.94) --
	(135.50,206.57) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.62) --
	( 84.85,206.98) --
	( 84.98,207.33) --
	( 85.10,207.69) --
	( 85.22,208.05) --
	( 85.35,208.40) --
	( 85.47,208.76) --
	( 85.59,209.11) --
	( 85.72,209.47) --
	( 85.84,209.83) --
	( 85.97,210.18) --
	( 86.09,210.54) --
	( 86.21,210.90) --
	( 86.34,211.25) --
	( 86.46,211.61) --
	( 86.58,211.96) --
	( 86.71,212.32) --
	( 86.83,212.68) --
	( 86.95,213.03) --
	( 87.08,213.39) --
	( 87.20,213.74) --
	( 87.32,214.10) --
	( 87.45,214.46) --
	( 87.57,214.81) --
	( 87.69,215.17) --
	( 87.82,215.53) --
	( 87.94,215.88) --
	( 88.07,216.24) --
	( 88.19,216.59) --
	( 88.31,216.95) --
	( 88.44,217.31) --
	( 88.56,217.66) --
	( 88.68,218.02) --
	( 88.81,218.38) --
	( 88.93,218.73) --
	( 89.05,219.09) --
	( 89.18,219.44) --
	( 89.30,219.80) --
	( 89.42,220.16) --
	( 89.55,220.51) --
	( 89.67,220.87) --
	( 89.79,221.23) --
	( 89.92,221.58) --
	( 90.04,221.94) --
	( 90.17,222.29) --
	( 90.29,222.65) --
	( 90.41,223.01) --
	( 90.54,223.36) --
	( 90.66,223.72) --
	( 90.78,224.08) --
	( 90.91,224.43) --
	( 91.03,224.79) --
	( 91.15,225.14) --
	( 91.28,225.50) --
	( 91.40,225.86) --
	( 91.52,226.21) --
	( 91.65,226.57) --
	( 91.77,226.93) --
	( 91.89,227.28) --
	( 92.02,227.64) --
	( 92.14,227.99) --
	( 92.27,228.35) --
	( 92.39,228.71) --
	( 92.51,229.06) --
	( 92.64,229.42) --
	( 92.76,229.78) --
	( 92.88,230.13) --
	( 93.01,230.49) --
	( 93.13,230.84) --
	( 93.25,231.20) --
	( 93.38,231.56) --
	( 93.50,231.91) --
	( 93.62,232.27) --
	( 93.75,232.63) --
	( 93.87,232.98) --
	( 94.00,233.34) --
	( 94.12,233.69) --
	( 94.24,234.05) --
	( 94.37,234.41) --
	( 94.49,234.76) --
	( 94.61,235.12) --
	( 94.74,235.48) --
	( 94.86,235.83) --
	( 94.98,236.19) --
	( 95.11,236.54) --
	( 95.23,236.90) --
	( 95.35,237.26) --
	( 95.48,237.61) --
	( 95.60,237.97) --
	( 95.72,238.33) --
	( 95.85,238.68) --
	( 95.97,239.04) --
	( 96.10,239.39) --
	( 96.22,239.75) --
	( 96.34,240.11) --
	( 96.47,240.46) --
	( 96.59,240.82) --
	( 96.71,241.18) --
	( 96.84,241.53) --
	( 96.96,241.89) --
	( 97.08,242.24) --
	( 97.21,242.60) --
	( 97.33,242.96) --
	( 97.45,243.31) --
	( 97.58,243.67) --
	( 97.70,244.03) --
	( 97.82,244.38) --
	( 97.95,244.74) --
	( 98.07,245.09) --
	( 98.20,245.45) --
	( 98.32,245.81) --
	( 98.44,246.16) --
	( 98.57,246.52) --
	( 98.69,246.88) --
	( 98.81,247.23) --
	( 98.94,247.59) --
	( 99.06,247.94) --
	( 99.18,248.30) --
	( 99.31,248.66) --
	( 99.43,249.01) --
	( 99.55,249.37) --
	( 99.68,249.73) --
	( 99.80,250.08) --
	( 99.93,250.44) --
	(100.05,250.79) --
	(100.17,251.15) --
	(100.30,251.51) --
	(100.42,251.86) --
	(100.54,252.22) --
	(100.67,252.58) --
	(100.79,252.93) --
	(100.91,253.29) --
	(101.04,253.64) --
	(101.16,254.00) --
	(101.28,254.36) --
	(101.41,254.71) --
	(101.53,255.07) --
	(101.65,255.43) --
	(101.78,255.78) --
	(101.90,256.14) --
	(102.03,256.49) --
	(102.15,256.85) --
	(102.27,257.21) --
	(102.40,257.56) --
	(102.52,257.92) --
	(102.64,258.27) --
	(102.77,258.63) --
	(102.89,258.99) --
	(103.01,259.34) --
	(103.14,259.70) --
	(103.26,260.06) --
	(103.38,260.41) --
	(103.51,260.77) --
	(103.63,261.12) --
	(103.75,261.48) --
	(103.88,261.84) --
	(104.00,262.19) --
	(104.13,262.55) --
	(104.25,262.91) --
	(104.37,263.26) --
	(104.50,263.62) --
	(104.62,263.97) --
	(104.74,264.33) --
	(104.87,264.69) --
	(104.99,265.04) --
	(105.11,265.40) --
	(105.24,265.76) --
	(105.36,266.11) --
	(105.48,266.47) --
	(105.61,266.82) --
	(105.73,267.18) --
	(105.86,267.54) --
	(105.98,267.89) --
	(106.10,268.25) --
	(106.23,268.61) --
	(106.35,268.96) --
	(106.47,269.32) --
	(106.60,269.67) --
	(106.72,270.03) --
	(106.84,270.39) --
	(106.97,270.74) --
	(107.09,271.10) --
	(107.21,271.46) --
	(107.34,271.81) --
	(107.46,272.17) --
	(107.58,272.52) --
	(107.71,272.88) --
	(107.83,273.24) --
	(107.96,273.59) --
	(108.08,273.95) --
	(108.20,274.31) --
	(108.33,274.66) --
	(108.45,275.02) --
	(108.57,275.37) --
	(108.70,275.73) --
	(108.82,276.09) --
	(108.94,276.44) --
	(109.07,276.80) --
	(109.19,277.16) --
	(109.31,277.51) --
	(109.44,277.87) --
	(109.56,278.22) --
	(109.68,278.58) --
	(109.81,278.33) --
	(109.93,278.07) --
	(110.06,277.82) --
	(110.18,277.56) --
	(110.30,277.31) --
	(110.43,277.06) --
	(110.55,276.80) --
	(110.67,276.55) --
	(110.80,276.29) --
	(110.92,276.04) --
	(111.04,275.79) --
	(111.17,275.53) --
	(111.29,275.28) --
	(111.41,275.02) --
	(111.54,274.77) --
	(111.66,274.51) --
	(111.78,274.26) --
	(111.91,274.01) --
	(112.03,273.75) --
	(112.16,273.50) --
	(112.28,273.24) --
	(112.40,272.99) --
	(112.53,272.74) --
	(112.65,272.48) --
	(112.77,272.23) --
	(112.90,271.97) --
	(113.02,271.72) --
	(113.14,271.46) --
	(113.27,271.21) --
	(113.39,270.96) --
	(113.51,270.70) --
	(113.64,270.45) --
	(113.76,270.19) --
	(113.89,269.94) --
	(114.01,269.69) --
	(114.13,269.43) --
	(114.26,269.18) --
	(114.38,268.92) --
	(114.50,268.67) --
	(114.63,268.42) --
	(114.75,268.16) --
	(114.87,267.91) --
	(115.00,267.65) --
	(115.12,267.40) --
	(115.24,267.14) --
	(115.37,266.89) --
	(115.49,266.64) --
	(115.61,266.38) --
	(115.74,266.13) --
	(115.86,265.87) --
	(115.99,265.62) --
	(116.11,265.37) --
	(116.23,265.11) --
	(116.36,264.86) --
	(116.48,264.60) --
	(116.60,264.35) --
	(116.73,264.10) --
	(116.85,263.84) --
	(116.97,263.59) --
	(117.10,263.33) --
	(117.22,263.08) --
	(117.34,262.82) --
	(117.47,262.57) --
	(117.59,262.32) --
	(117.71,262.06) --
	(117.84,261.81) --
	(117.96,261.55) --
	(118.09,261.30) --
	(118.21,261.05) --
	(118.33,260.79) --
	(118.46,260.54) --
	(118.58,260.28) --
	(118.70,260.03) --
	(118.83,259.78) --
	(118.95,259.52) --
	(119.07,259.27) --
	(119.20,259.01) --
	(119.32,258.76) --
	(119.44,258.50) --
	(119.57,258.25) --
	(119.69,258.00) --
	(119.82,257.74) --
	(119.94,257.49) --
	(120.06,257.23) --
	(120.19,256.98) --
	(120.31,256.73) --
	(120.43,256.47) --
	(120.56,256.22) --
	(120.68,255.96) --
	(120.80,255.71) --
	(120.93,255.45) --
	(121.05,255.20) --
	(121.17,254.95) --
	(121.30,254.69) --
	(121.42,254.44) --
	(121.54,254.18) --
	(121.67,253.93) --
	(121.79,253.68) --
	(121.92,253.42) --
	(122.04,253.17) --
	(122.16,252.91) --
	(122.29,252.66) --
	(122.41,252.41) --
	(122.53,252.15) --
	(122.66,251.90) --
	(122.78,251.64) --
	(122.90,251.39) --
	(123.03,251.13) --
	(123.15,250.88) --
	(123.27,250.63) --
	(123.40,250.37) --
	(123.52,250.12) --
	(123.64,249.86) --
	(123.77,249.61) --
	(123.89,249.36) --
	(124.02,249.10) --
	(124.14,248.85) --
	(124.26,248.59) --
	(124.39,248.34) --
	(124.51,248.09) --
	(124.63,247.83) --
	(124.76,247.58) --
	(124.88,247.32) --
	(125.00,247.07) --
	(125.13,246.81) --
	(125.25,246.56) --
	(125.37,246.31) --
	(125.50,246.05) --
	(125.62,245.80) --
	(125.75,245.54) --
	(125.87,245.29) --
	(125.99,245.04) --
	(126.12,244.78) --
	(126.24,244.53) --
	(126.36,244.27) --
	(126.49,244.02) --
	(126.61,243.76) --
	(126.73,243.51) --
	(126.86,243.26) --
	(126.98,243.00) --
	(127.10,242.75) --
	(127.23,242.49) --
	(127.35,242.24) --
	(127.47,241.99) --
	(127.60,241.73) --
	(127.72,241.48) --
	(127.85,241.22) --
	(127.97,240.97) --
	(128.09,240.72) --
	(128.22,240.46) --
	(128.34,240.21) --
	(128.46,239.95) --
	(128.59,239.70) --
	(128.71,239.44) --
	(128.83,239.19) --
	(128.96,238.94) --
	(129.08,238.68) --
	(129.20,238.43) --
	(129.33,238.17) --
	(129.45,237.92) --
	(129.57,237.67) --
	(129.70,237.41) --
	(129.82,237.16) --
	(129.95,236.90) --
	(130.07,236.65) --
	(130.19,236.40) --
	(130.32,236.14) --
	(130.44,235.89) --
	(130.56,235.63) --
	(130.69,235.38) --
	(130.81,235.12) --
	(130.93,234.87) --
	(131.06,234.62) --
	(131.18,234.36) --
	(131.30,234.11) --
	(131.43,233.85) --
	(131.55,233.60) --
	(131.68,233.35) --
	(131.80,233.09) --
	(131.92,232.84) --
	(132.05,232.58) --
	(132.17,232.33) --
	(132.29,232.08) --
	(132.42,231.82) --
	(132.54,231.57) --
	(132.66,231.31) --
	(132.79,231.06) --
	(132.91,230.80) --
	(133.03,230.55) --
	(133.16,230.30) --
	(133.28,230.04) --
	(133.40,229.79) --
	(133.53,229.53) --
	(133.65,229.28) --
	(133.78,229.03) --
	(133.90,228.77) --
	(134.02,228.52) --
	(134.15,228.26) --
	(134.27,228.01) --
	(134.39,227.75) --
	(134.52,227.50) --
	(134.64,227.25) --
	(134.76,226.99) --
	(134.89,226.74) --
	(135.01,226.48) --
	(135.13,226.23) --
	(135.26,225.98) --
	(135.38,225.72) --
	(135.50,225.47) --
	(135.63,225.21) --
	(135.75,224.96) --
	(135.88,224.71) --
	(136.00,224.45) --
	(136.12,224.20) --
	(136.25,223.94) --
	(136.37,223.69) --
	(136.49,223.43) --
	(136.62,223.18) --
	(136.74,222.93) --
	(136.86,222.67) --
	(136.99,222.42) --
	(137.11,222.16) --
	(137.23,221.91) --
	(137.36,221.66) --
	(137.48,221.40) --
	(137.60,221.15) --
	(137.73,220.89) --
	(137.85,220.64) --
	(137.98,220.39) --
	(138.10,220.13) --
	(138.22,219.88) --
	(138.35,219.62) --
	(138.47,219.37) --
	(138.59,219.11) --
	(138.72,218.86) --
	(138.84,218.61) --
	(138.96,218.35) --
	(139.09,218.10) --
	(139.21,217.84) --
	(139.33,217.59) --
	(139.46,217.34) --
	(139.58,217.08) --
	(139.71,216.83) --
	(139.83,216.57) --
	(139.95,216.32) --
	(140.08,216.06) --
	(140.20,215.81) --
	(140.32,215.56) --
	(140.45,215.30) --
	(140.57,215.05) --
	(140.69,214.79) --
	(140.82,214.54) --
	(140.94,214.29) --
	(141.06,214.03) --
	(141.19,213.78) --
	(141.31,213.52) --
	(141.43,213.27) --
	(141.56,213.02) --
	(141.68,212.76) --
	(141.81,212.51) --
	(141.93,212.25) --
	(142.05,212.00) --
	(142.18,211.74) --
	(142.30,211.49) --
	(142.42,211.24) --
	(142.55,210.98) --
	(142.67,210.73) --
	(142.79,210.47) --
	(142.92,210.22) --
	(143.04,209.97) --
	(143.16,209.71) --
	(143.29,209.46) --
	(143.41,209.20) --
	(143.53,208.95) --
	(143.66,208.70) --
	(143.78,208.44) --
	(143.91,208.19) --
	(144.03,207.93) --
	(144.15,207.68) --
	(144.28,207.42) --
	(144.40,207.17) --
	(144.52,206.92) --
	(144.65,206.66) --
	(144.77,206.41) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.40) --
	( 82.51,206.52) --
	( 82.63,206.64) --
	( 82.75,206.76) --
	( 82.88,206.88) --
	( 83.00,207.00) --
	( 83.12,207.12) --
	( 83.25,207.24) --
	( 83.37,207.36) --
	( 83.49,207.48) --
	( 83.62,207.60) --
	( 83.74,207.72) --
	( 83.86,207.84) --
	( 83.99,207.96) --
	( 84.11,208.08) --
	( 84.24,208.20) --
	( 84.36,208.32) --
	( 84.48,208.44) --
	( 84.61,208.56) --
	( 84.73,208.68) --
	( 84.85,208.80) --
	( 84.98,208.92) --
	( 85.10,209.04) --
	( 85.22,209.16) --
	( 85.35,209.28) --
	( 85.47,209.39) --
	( 85.59,209.51) --
	( 85.72,209.63) --
	( 85.84,209.75) --
	( 85.97,209.87) --
	( 86.09,209.99) --
	( 86.21,210.11) --
	( 86.34,210.23) --
	( 86.46,210.35) --
	( 86.58,210.47) --
	( 86.71,210.59) --
	( 86.83,210.71) --
	( 86.95,210.83) --
	( 87.08,210.95) --
	( 87.20,211.07) --
	( 87.32,211.19) --
	( 87.45,211.31) --
	( 87.57,211.43) --
	( 87.69,211.55) --
	( 87.82,211.67) --
	( 87.94,211.79) --
	( 88.07,211.91) --
	( 88.19,212.03) --
	( 88.31,212.15) --
	( 88.44,212.27) --
	( 88.56,212.39) --
	( 88.68,212.51) --
	( 88.81,212.63) --
	( 88.93,212.75) --
	( 89.05,212.86) --
	( 89.18,212.98) --
	( 89.30,213.10) --
	( 89.42,213.22) --
	( 89.55,213.34) --
	( 89.67,213.46) --
	( 89.79,213.58) --
	( 89.92,213.70) --
	( 90.04,213.82) --
	( 90.17,213.94) --
	( 90.29,214.06) --
	( 90.41,214.18) --
	( 90.54,214.30) --
	( 90.66,214.42) --
	( 90.78,214.54) --
	( 90.91,214.66) --
	( 91.03,214.78) --
	( 91.15,214.90) --
	( 91.28,215.02) --
	( 91.40,215.14) --
	( 91.52,215.26) --
	( 91.65,215.38) --
	( 91.77,215.50) --
	( 91.89,215.62) --
	( 92.02,215.74) --
	( 92.14,215.86) --
	( 92.27,215.98) --
	( 92.39,216.10) --
	( 92.51,216.22) --
	( 92.64,216.34) --
	( 92.76,216.45) --
	( 92.88,216.57) --
	( 93.01,216.69) --
	( 93.13,216.81) --
	( 93.25,216.93) --
	( 93.38,217.05) --
	( 93.50,217.17) --
	( 93.62,217.29) --
	( 93.75,217.41) --
	( 93.87,217.53) --
	( 94.00,217.65) --
	( 94.12,217.77) --
	( 94.24,217.89) --
	( 94.37,218.01) --
	( 94.49,218.13) --
	( 94.61,218.25) --
	( 94.74,218.37) --
	( 94.86,218.49) --
	( 94.98,218.61) --
	( 95.11,218.73) --
	( 95.23,218.85) --
	( 95.35,218.97) --
	( 95.48,219.09) --
	( 95.60,219.21) --
	( 95.72,219.33) --
	( 95.85,219.45) --
	( 95.97,219.57) --
	( 96.10,219.69) --
	( 96.22,219.81) --
	( 96.34,219.93) --
	( 96.47,220.04) --
	( 96.59,220.16) --
	( 96.71,220.28) --
	( 96.84,220.40) --
	( 96.96,220.52) --
	( 97.08,220.64) --
	( 97.21,220.76) --
	( 97.33,220.88) --
	( 97.45,221.00) --
	( 97.58,221.12) --
	( 97.70,221.24) --
	( 97.82,221.36) --
	( 97.95,221.48) --
	( 98.07,221.60) --
	( 98.20,221.72) --
	( 98.32,221.84) --
	( 98.44,221.96) --
	( 98.57,222.08) --
	( 98.69,222.20) --
	( 98.81,222.32) --
	( 98.94,222.44) --
	( 99.06,222.56) --
	( 99.18,222.68) --
	( 99.31,222.80) --
	( 99.43,222.92) --
	( 99.55,223.04) --
	( 99.68,223.16) --
	( 99.80,223.28) --
	( 99.93,223.40) --
	(100.05,223.52) --
	(100.17,223.63) --
	(100.30,223.75) --
	(100.42,223.87) --
	(100.54,223.99) --
	(100.67,224.11) --
	(100.79,224.23) --
	(100.91,224.35) --
	(101.04,224.47) --
	(101.16,224.59) --
	(101.28,224.71) --
	(101.41,224.83) --
	(101.53,224.95) --
	(101.65,225.07) --
	(101.78,225.19) --
	(101.90,225.31) --
	(102.03,225.43) --
	(102.15,225.55) --
	(102.27,225.67) --
	(102.40,225.79) --
	(102.52,225.91) --
	(102.64,226.03) --
	(102.77,226.15) --
	(102.89,226.27) --
	(103.01,226.39) --
	(103.14,226.51) --
	(103.26,226.63) --
	(103.38,226.75) --
	(103.51,226.87) --
	(103.63,226.99) --
	(103.75,227.11) --
	(103.88,227.22) --
	(104.00,227.34) --
	(104.13,227.46) --
	(104.25,227.58) --
	(104.37,227.70) --
	(104.50,227.82) --
	(104.62,227.94) --
	(104.74,228.06) --
	(104.87,228.18) --
	(104.99,228.30) --
	(105.11,228.42) --
	(105.24,228.54) --
	(105.36,228.66) --
	(105.48,228.78) --
	(105.61,228.90) --
	(105.73,229.02) --
	(105.86,229.14) --
	(105.98,229.26) --
	(106.10,229.38) --
	(106.23,229.50) --
	(106.35,229.62) --
	(106.47,229.74) --
	(106.60,229.86) --
	(106.72,229.98) --
	(106.84,230.10) --
	(106.97,230.22) --
	(107.09,230.34) --
	(107.21,230.46) --
	(107.34,230.58) --
	(107.46,230.69) --
	(107.58,230.81) --
	(107.71,230.93) --
	(107.83,231.05) --
	(107.96,231.17) --
	(108.08,231.29) --
	(108.20,231.41) --
	(108.33,231.53) --
	(108.45,231.65) --
	(108.57,231.77) --
	(108.70,231.89) --
	(108.82,232.01) --
	(108.94,232.13) --
	(109.07,232.25) --
	(109.19,232.37) --
	(109.31,232.49) --
	(109.44,232.61) --
	(109.56,232.73) --
	(109.68,232.85) --
	(109.81,232.97) --
	(109.93,233.09) --
	(110.06,233.21) --
	(110.18,233.33) --
	(110.30,233.45) --
	(110.43,233.57) --
	(110.55,233.69) --
	(110.67,233.81) --
	(110.80,233.93) --
	(110.92,234.05) --
	(111.04,234.17) --
	(111.17,234.28) --
	(111.29,234.40) --
	(111.41,234.52) --
	(111.54,234.64) --
	(111.66,234.76) --
	(111.78,234.88) --
	(111.91,235.00) --
	(112.03,235.12) --
	(112.16,235.24) --
	(112.28,235.36) --
	(112.40,235.48) --
	(112.53,235.60) --
	(112.65,235.72) --
	(112.77,235.84) --
	(112.90,235.96) --
	(113.02,236.08) --
	(113.14,236.20) --
	(113.27,236.32) --
	(113.39,236.44) --
	(113.51,236.56) --
	(113.64,236.68) --
	(113.76,236.80) --
	(113.89,236.92) --
	(114.01,237.04) --
	(114.13,237.16) --
	(114.26,237.28) --
	(114.38,237.40) --
	(114.50,237.52) --
	(114.63,237.64) --
	(114.75,237.76) --
	(114.87,237.87) --
	(115.00,237.99) --
	(115.12,238.11) --
	(115.24,238.23) --
	(115.37,238.35) --
	(115.49,238.47) --
	(115.61,238.59) --
	(115.74,238.71) --
	(115.86,238.83) --
	(115.99,238.95) --
	(116.11,239.07) --
	(116.23,239.19) --
	(116.36,239.31) --
	(116.48,239.43) --
	(116.60,239.55) --
	(116.73,239.67) --
	(116.85,239.79) --
	(116.97,239.91) --
	(117.10,240.03) --
	(117.22,240.15) --
	(117.34,240.27) --
	(117.47,240.39) --
	(117.59,240.51) --
	(117.71,240.63) --
	(117.84,240.75) --
	(117.96,240.87) --
	(118.09,240.99) --
	(118.21,241.11) --
	(118.33,241.23) --
	(118.46,241.35) --
	(118.58,241.46) --
	(118.70,241.58) --
	(118.83,241.70) --
	(118.95,241.82) --
	(119.07,241.94) --
	(119.20,242.06) --
	(119.32,242.18) --
	(119.44,242.30) --
	(119.57,242.42) --
	(119.69,242.54) --
	(119.82,242.66) --
	(119.94,242.78) --
	(120.06,242.90) --
	(120.19,243.02) --
	(120.31,243.14) --
	(120.43,243.26) --
	(120.56,243.38) --
	(120.68,243.50) --
	(120.80,243.62) --
	(120.93,243.74) --
	(121.05,243.86) --
	(121.17,243.98) --
	(121.30,244.10) --
	(121.42,244.22) --
	(121.54,244.34) --
	(121.67,244.46) --
	(121.79,244.58) --
	(121.92,244.70) --
	(122.04,244.82) --
	(122.16,244.93) --
	(122.29,245.05) --
	(122.41,245.17) --
	(122.53,245.29) --
	(122.66,245.41) --
	(122.78,245.53) --
	(122.90,245.65) --
	(123.03,245.77) --
	(123.15,245.89) --
	(123.27,246.01) --
	(123.40,246.13) --
	(123.52,246.25) --
	(123.64,246.37) --
	(123.77,246.49) --
	(123.89,246.61) --
	(124.02,246.73) --
	(124.14,246.85) --
	(124.26,246.97) --
	(124.39,247.09) --
	(124.51,247.21) --
	(124.63,247.33) --
	(124.76,247.45) --
	(124.88,247.57) --
	(125.00,247.69) --
	(125.13,247.81) --
	(125.25,247.93) --
	(125.37,248.05) --
	(125.50,248.17) --
	(125.62,248.29) --
	(125.75,248.41) --
	(125.87,248.52) --
	(125.99,248.64) --
	(126.12,248.76) --
	(126.24,248.88) --
	(126.36,249.00) --
	(126.49,249.12) --
	(126.61,249.24) --
	(126.73,249.36) --
	(126.86,249.48) --
	(126.98,249.60) --
	(127.10,249.72) --
	(127.23,249.84) --
	(127.35,249.96) --
	(127.47,250.08) --
	(127.60,250.20) --
	(127.72,250.32) --
	(127.85,250.44) --
	(127.97,250.56) --
	(128.09,250.68) --
	(128.22,250.80) --
	(128.34,250.92) --
	(128.46,251.04) --
	(128.59,251.16) --
	(128.71,251.28) --
	(128.83,251.40) --
	(128.96,251.52) --
	(129.08,251.64) --
	(129.20,251.76) --
	(129.33,251.88) --
	(129.45,252.00) --
	(129.57,252.11) --
	(129.70,252.23) --
	(129.82,252.35) --
	(129.95,252.47) --
	(130.07,252.59) --
	(130.19,252.71) --
	(130.32,252.83) --
	(130.44,252.95) --
	(130.56,253.07) --
	(130.69,253.19) --
	(130.81,253.31) --
	(130.93,253.43) --
	(131.06,253.55) --
	(131.18,253.67) --
	(131.30,253.79) --
	(131.43,253.91) --
	(131.55,254.03) --
	(131.68,254.15) --
	(131.80,254.27) --
	(131.92,254.39) --
	(132.05,254.51) --
	(132.17,254.63) --
	(132.29,254.75) --
	(132.42,254.87) --
	(132.54,254.99) --
	(132.66,255.11) --
	(132.79,255.23) --
	(132.91,255.35) --
	(133.03,255.47) --
	(133.16,255.59) --
	(133.28,255.70) --
	(133.40,255.82) --
	(133.53,255.94) --
	(133.65,256.06) --
	(133.78,256.18) --
	(133.90,256.30) --
	(134.02,256.42) --
	(134.15,256.54) --
	(134.27,256.66) --
	(134.39,256.78) --
	(134.52,256.90) --
	(134.64,257.02) --
	(134.76,257.14) --
	(134.89,257.26) --
	(135.01,257.38) --
	(135.13,257.50) --
	(135.26,257.62) --
	(135.38,257.74) --
	(135.50,257.86) --
	(135.63,257.98) --
	(135.75,258.10) --
	(135.88,258.22) --
	(136.00,258.34) --
	(136.12,258.46) --
	(136.25,258.58) --
	(136.37,258.70) --
	(136.49,258.82) --
	(136.62,258.94) --
	(136.74,259.06) --
	(136.86,259.18) --
	(136.99,259.29) --
	(137.11,259.41) --
	(137.23,259.53) --
	(137.36,259.65) --
	(137.48,259.77) --
	(137.60,259.89) --
	(137.73,260.01) --
	(137.85,260.13) --
	(137.98,260.25) --
	(138.10,260.37) --
	(138.22,260.49) --
	(138.35,260.61) --
	(138.47,260.73) --
	(138.59,260.85) --
	(138.72,260.97) --
	(138.84,261.09) --
	(138.96,261.21) --
	(139.09,261.33) --
	(139.21,261.45) --
	(139.33,261.57) --
	(139.46,261.69) --
	(139.58,261.81) --
	(139.71,261.93) --
	(139.83,262.05) --
	(139.95,262.17) --
	(140.08,262.29) --
	(140.20,262.41) --
	(140.32,262.53) --
	(140.45,262.65) --
	(140.57,262.76) --
	(140.69,262.88) --
	(140.82,263.00) --
	(140.94,263.12) --
	(141.06,263.24) --
	(141.19,263.36) --
	(141.31,263.48) --
	(141.43,263.60) --
	(141.56,263.72) --
	(141.68,263.84) --
	(141.81,263.96) --
	(141.93,264.08) --
	(142.05,264.20) --
	(142.18,264.32) --
	(142.30,264.44) --
	(142.42,264.56) --
	(142.55,264.68) --
	(142.67,264.80) --
	(142.79,264.92) --
	(142.92,265.04) --
	(143.04,265.16) --
	(143.16,265.28) --
	(143.29,265.40) --
	(143.41,265.52) --
	(143.53,265.64) --
	(143.66,265.76) --
	(143.78,265.88) --
	(143.91,266.00) --
	(144.03,266.12) --
	(144.15,266.24) --
	(144.28,266.35) --
	(144.40,266.47) --
	(144.52,266.59) --
	(144.65,266.71) --
	(144.77,266.83) --
	(144.89,266.95) --
	(145.02,267.07) --
	(145.14,267.19) --
	(145.26,267.31) --
	(145.39,267.43) --
	(145.51,267.55) --
	(145.64,267.67) --
	(145.76,267.79) --
	(145.88,267.91) --
	(146.01,268.03) --
	(146.13,268.15) --
	(146.25,268.27) --
	(146.38,268.39) --
	(146.50,268.51) --
	(146.62,268.63) --
	(146.75,268.75) --
	(146.87,268.87) --
	(146.99,268.99) --
	(147.12,269.11) --
	(147.24,269.23) --
	(147.36,269.35) --
	(147.49,269.47) --
	(147.61,269.59) --
	(147.74,269.71) --
	(147.86,269.83) --
	(147.98,269.94) --
	(148.11,270.06) --
	(148.23,270.18) --
	(148.35,270.30) --
	(148.48,270.42) --
	(148.60,270.54) --
	(148.72,270.66) --
	(148.85,270.78) --
	(148.97,270.90) --
	(149.09,271.02) --
	(149.22,271.14) --
	(149.34,271.26) --
	(149.46,271.38) --
	(149.59,271.50) --
	(149.71,271.62) --
	(149.84,271.74) --
	(149.96,271.86) --
	(150.08,271.98) --
	(150.21,272.10) --
	(150.33,272.22) --
	(150.45,272.34) --
	(150.58,272.46) --
	(150.70,272.58) --
	(150.82,272.70) --
	(150.95,272.82) --
	(151.07,272.94) --
	(151.19,273.06) --
	(151.32,273.18) --
	(151.44,273.30) --
	(151.57,273.42) --
	(151.69,273.53) --
	(151.81,273.65) --
	(151.94,273.77) --
	(152.06,273.89) --
	(152.18,274.01) --
	(152.31,274.13) --
	(152.43,274.25) --
	(152.55,274.37) --
	(152.68,274.49) --
	(152.80,274.61) --
	(152.92,274.73) --
	(153.05,274.85) --
	(153.17,274.97) --
	(153.29,275.09) --
	(153.42,275.21) --
	(153.54,275.33) --
	(153.67,275.45) --
	(153.79,275.57) --
	(153.91,275.69) --
	(154.04,275.81) --
	(154.16,275.93) --
	(154.28,276.05) --
	(154.41,276.17) --
	(154.53,276.29) --
	(154.65,276.41) --
	(154.78,276.53) --
	(154.90,276.65) --
	(155.02,276.77) --
	(155.15,276.89) --
	(155.27,277.01) --
	(155.39,277.12) --
	(155.52,277.24) --
	(155.64,277.36) --
	(155.77,277.48) --
	(155.89,277.60) --
	(156.01,277.72) --
	(156.14,277.84) --
	(156.26,277.96) --
	(156.38,278.08) --
	(156.51,278.20) --
	(156.63,278.32) --
	(156.75,278.44) --
	(156.88,278.56) --
	(157.00,277.95) --
	(157.12,277.20) --
	(157.25,276.45) --
	(157.37,275.70) --
	(157.49,274.94) --
	(157.62,274.19) --
	(157.74,273.44) --
	(157.87,272.68) --
	(157.99,271.93) --
	(158.11,271.18) --
	(158.24,270.43) --
	(158.36,269.67) --
	(158.48,268.92) --
	(158.61,268.17) --
	(158.73,267.42) --
	(158.85,266.66) --
	(158.98,265.91) --
	(159.10,265.16) --
	(159.22,264.41) --
	(159.35,263.65) --
	(159.47,262.90) --
	(159.60,262.15) --
	(159.72,261.39) --
	(159.84,260.64) --
	(159.97,259.89) --
	(160.09,259.14) --
	(160.21,258.38) --
	(160.34,257.63) --
	(160.46,256.88) --
	(160.58,256.13) --
	(160.71,255.37) --
	(160.83,254.62) --
	(160.95,253.87) --
	(161.08,253.11) --
	(161.20,252.36) --
	(161.32,251.61) --
	(161.45,250.86) --
	(161.57,250.10) --
	(161.70,249.35) --
	(161.82,248.60) --
	(161.94,247.85) --
	(162.07,247.09) --
	(162.19,246.34) --
	(162.31,245.59) --
	(162.44,244.84) --
	(162.56,244.08) --
	(162.68,243.33) --
	(162.81,242.58) --
	(162.93,241.82) --
	(163.05,241.07) --
	(163.18,240.32) --
	(163.30,239.57) --
	(163.42,238.81) --
	(163.55,238.06) --
	(163.67,237.31) --
	(163.80,236.56) --
	(163.92,235.80) --
	(164.04,235.05) --
	(164.17,234.30) --
	(164.29,233.55) --
	(164.41,232.79) --
	(164.54,232.04) --
	(164.66,231.29) --
	(164.78,230.53) --
	(164.91,229.78) --
	(165.03,229.03) --
	(165.15,228.28) --
	(165.28,227.52) --
	(165.40,226.77) --
	(165.53,226.02) --
	(165.65,225.27) --
	(165.77,224.51) --
	(165.90,223.76) --
	(166.02,223.01) --
	(166.14,222.26) --
	(166.27,221.50) --
	(166.39,220.75) --
	(166.51,220.00) --
	(166.64,219.24) --
	(166.76,218.49) --
	(166.88,217.74) --
	(167.01,216.99) --
	(167.13,216.23) --
	(167.25,215.48) --
	(167.38,214.73) --
	(167.50,213.98) --
	(167.63,213.22) --
	(167.75,212.47) --
	(167.87,211.72) --
	(168.00,210.96) --
	(168.12,210.21) --
	(168.24,209.46) --
	(168.37,208.71) --
	(168.49,207.95) --
	(168.61,207.20) --
	(168.74,206.45) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.32) --
	( 85.97,206.32) --
	( 86.09,206.32) --
	( 86.21,206.32) --
	( 86.34,206.32) --
	( 86.46,206.32) --
	( 86.58,206.32) --
	( 86.71,206.32) --
	( 86.83,206.32) --
	( 86.95,206.32) --
	( 87.08,206.32) --
	( 87.20,206.32) --
	( 87.32,206.32) --
	( 87.45,206.32) --
	( 87.57,206.32) --
	( 87.69,206.32) --
	( 87.82,206.32) --
	( 87.94,206.32) --
	( 88.07,206.32) --
	( 88.19,206.32) --
	( 88.31,206.32) --
	( 88.44,206.32) --
	( 88.56,206.32) --
	( 88.68,206.32) --
	( 88.81,206.32) --
	( 88.93,206.32) --
	( 89.05,206.32) --
	( 89.18,206.32) --
	( 89.30,206.32) --
	( 89.42,206.32) --
	( 89.55,206.32) --
	( 89.67,206.32) --
	( 89.79,206.32) --
	( 89.92,206.32) --
	( 90.04,206.32) --
	( 90.17,206.32) --
	( 90.29,206.32) --
	( 90.41,206.32) --
	( 90.54,206.32) --
	( 90.66,206.32) --
	( 90.78,206.32) --
	( 90.91,206.32) --
	( 91.03,206.32) --
	( 91.15,206.32) --
	( 91.28,206.32) --
	( 91.40,206.32) --
	( 91.52,206.32) --
	( 91.65,206.32) --
	( 91.77,206.32) --
	( 91.89,206.32) --
	( 92.02,206.32) --
	( 92.14,206.32) --
	( 92.27,206.32) --
	( 92.39,206.32) --
	( 92.51,206.32) --
	( 92.64,206.32) --
	( 92.76,206.32) --
	( 92.88,206.32) --
	( 93.01,206.32) --
	( 93.13,206.32) --
	( 93.25,206.32) --
	( 93.38,206.32) --
	( 93.50,206.32) --
	( 93.62,206.32) --
	( 93.75,206.32) --
	( 93.87,206.32) --
	( 94.00,206.32) --
	( 94.12,206.32) --
	( 94.24,206.32) --
	( 94.37,206.32) --
	( 94.49,206.32) --
	( 94.61,206.32) --
	( 94.74,206.32) --
	( 94.86,206.32) --
	( 94.98,206.32) --
	( 95.11,206.32) --
	( 95.23,206.32) --
	( 95.35,206.32) --
	( 95.48,206.32) --
	( 95.60,206.32) --
	( 95.72,206.32) --
	( 95.85,206.32) --
	( 95.97,206.32) --
	( 96.10,206.32) --
	( 96.22,206.32) --
	( 96.34,206.32) --
	( 96.47,206.32) --
	( 96.59,206.32) --
	( 96.71,206.32) --
	( 96.84,206.32) --
	( 96.96,206.32) --
	( 97.08,206.32) --
	( 97.21,206.32) --
	( 97.33,206.32) --
	( 97.45,206.32) --
	( 97.58,206.32) --
	( 97.70,206.32) --
	( 97.82,206.32) --
	( 97.95,206.32) --
	( 98.07,206.32) --
	( 98.20,206.32) --
	( 98.32,206.32) --
	( 98.44,206.32) --
	( 98.57,206.32) --
	( 98.69,206.32) --
	( 98.81,206.32) --
	( 98.94,206.32) --
	( 99.06,206.32) --
	( 99.18,206.32) --
	( 99.31,206.32) --
	( 99.43,206.32) --
	( 99.55,206.32) --
	( 99.68,206.32) --
	( 99.80,206.32) --
	( 99.93,206.32) --
	(100.05,206.32) --
	(100.17,206.32) --
	(100.30,206.32) --
	(100.42,206.32) --
	(100.54,206.32) --
	(100.67,206.32) --
	(100.79,206.32) --
	(100.91,206.32) --
	(101.04,206.32) --
	(101.16,206.32) --
	(101.28,206.32) --
	(101.41,206.32) --
	(101.53,206.32) --
	(101.65,206.32) --
	(101.78,206.32) --
	(101.90,206.32) --
	(102.03,206.32) --
	(102.15,206.32) --
	(102.27,206.32) --
	(102.40,206.32) --
	(102.52,206.32) --
	(102.64,206.32) --
	(102.77,206.32) --
	(102.89,206.32) --
	(103.01,206.32) --
	(103.14,206.32) --
	(103.26,206.32) --
	(103.38,206.32) --
	(103.51,206.32) --
	(103.63,206.32) --
	(103.75,206.32) --
	(103.88,206.32) --
	(104.00,206.32) --
	(104.13,206.32) --
	(104.25,206.32) --
	(104.37,206.32) --
	(104.50,206.32) --
	(104.62,206.32) --
	(104.74,206.32) --
	(104.87,206.32) --
	(104.99,206.32) --
	(105.11,206.32) --
	(105.24,206.32) --
	(105.36,206.32) --
	(105.48,206.32) --
	(105.61,206.32) --
	(105.73,206.32) --
	(105.86,206.32) --
	(105.98,206.58) --
	(106.10,206.84) --
	(106.23,207.10) --
	(106.35,207.36) --
	(106.47,207.62) --
	(106.60,207.88) --
	(106.72,208.14) --
	(106.84,208.39) --
	(106.97,208.65) --
	(107.09,208.91) --
	(107.21,209.17) --
	(107.34,209.43) --
	(107.46,209.69) --
	(107.58,209.95) --
	(107.71,210.21) --
	(107.83,210.46) --
	(107.96,210.72) --
	(108.08,210.98) --
	(108.20,211.24) --
	(108.33,211.50) --
	(108.45,211.76) --
	(108.57,212.02) --
	(108.70,212.28) --
	(108.82,212.54) --
	(108.94,212.79) --
	(109.07,213.05) --
	(109.19,213.31) --
	(109.31,213.57) --
	(109.44,213.83) --
	(109.56,214.09) --
	(109.68,214.35) --
	(109.81,214.61) --
	(109.93,214.86) --
	(110.06,215.12) --
	(110.18,215.38) --
	(110.30,215.64) --
	(110.43,215.90) --
	(110.55,216.16) --
	(110.67,216.42) --
	(110.80,216.68) --
	(110.92,216.94) --
	(111.04,217.19) --
	(111.17,217.45) --
	(111.29,217.71) --
	(111.41,217.97) --
	(111.54,218.23) --
	(111.66,218.49) --
	(111.78,218.75) --
	(111.91,219.01) --
	(112.03,219.26) --
	(112.16,219.52) --
	(112.28,219.78) --
	(112.40,220.04) --
	(112.53,220.30) --
	(112.65,220.56) --
	(112.77,220.82) --
	(112.90,221.08) --
	(113.02,221.34) --
	(113.14,221.59) --
	(113.27,221.85) --
	(113.39,222.11) --
	(113.51,222.37) --
	(113.64,222.63) --
	(113.76,222.89) --
	(113.89,223.15) --
	(114.01,223.41) --
	(114.13,223.67) --
	(114.26,223.92) --
	(114.38,224.18) --
	(114.50,224.44) --
	(114.63,224.70) --
	(114.75,224.96) --
	(114.87,225.22) --
	(115.00,225.48) --
	(115.12,225.74) --
	(115.24,225.99) --
	(115.37,226.25) --
	(115.49,226.51) --
	(115.61,226.77) --
	(115.74,227.03) --
	(115.86,227.29) --
	(115.99,227.55) --
	(116.11,227.81) --
	(116.23,228.07) --
	(116.36,228.32) --
	(116.48,228.58) --
	(116.60,228.84) --
	(116.73,229.10) --
	(116.85,229.36) --
	(116.97,229.62) --
	(117.10,229.88) --
	(117.22,230.14) --
	(117.34,230.39) --
	(117.47,230.65) --
	(117.59,230.91) --
	(117.71,231.17) --
	(117.84,231.43) --
	(117.96,231.69) --
	(118.09,231.95) --
	(118.21,232.21) --
	(118.33,232.47) --
	(118.46,232.72) --
	(118.58,232.98) --
	(118.70,233.24) --
	(118.83,233.50) --
	(118.95,233.76) --
	(119.07,234.02) --
	(119.20,234.28) --
	(119.32,234.54) --
	(119.44,234.79) --
	(119.57,235.05) --
	(119.69,235.31) --
	(119.82,235.57) --
	(119.94,235.83) --
	(120.06,236.09) --
	(120.19,236.35) --
	(120.31,236.61) --
	(120.43,236.87) --
	(120.56,237.12) --
	(120.68,237.38) --
	(120.80,237.64) --
	(120.93,237.90) --
	(121.05,238.16) --
	(121.17,238.42) --
	(121.30,238.68) --
	(121.42,238.94) --
	(121.54,239.19) --
	(121.67,239.45) --
	(121.79,239.71) --
	(121.92,239.97) --
	(122.04,240.23) --
	(122.16,240.49) --
	(122.29,240.75) --
	(122.41,241.01) --
	(122.53,241.27) --
	(122.66,241.52) --
	(122.78,241.78) --
	(122.90,242.04) --
	(123.03,242.30) --
	(123.15,242.56) --
	(123.27,242.82) --
	(123.40,243.08) --
	(123.52,243.34) --
	(123.64,243.60) --
	(123.77,243.85) --
	(123.89,244.11) --
	(124.02,244.37) --
	(124.14,244.63) --
	(124.26,244.89) --
	(124.39,245.15) --
	(124.51,245.41) --
	(124.63,245.67) --
	(124.76,245.92) --
	(124.88,246.18) --
	(125.00,246.44) --
	(125.13,246.70) --
	(125.25,246.96) --
	(125.37,247.22) --
	(125.50,247.48) --
	(125.62,247.74) --
	(125.75,248.00) --
	(125.87,248.25) --
	(125.99,248.51) --
	(126.12,248.77) --
	(126.24,249.03) --
	(126.36,249.29) --
	(126.49,249.55) --
	(126.61,249.81) --
	(126.73,250.07) --
	(126.86,250.32) --
	(126.98,250.58) --
	(127.10,250.84) --
	(127.23,251.10) --
	(127.35,251.36) --
	(127.47,251.62) --
	(127.60,251.88) --
	(127.72,252.14) --
	(127.85,252.40) --
	(127.97,252.65) --
	(128.09,252.91) --
	(128.22,253.17) --
	(128.34,253.43) --
	(128.46,253.69) --
	(128.59,253.95) --
	(128.71,254.21) --
	(128.83,254.47) --
	(128.96,254.72) --
	(129.08,254.98) --
	(129.20,255.24) --
	(129.33,255.50) --
	(129.45,255.76) --
	(129.57,256.02) --
	(129.70,256.28) --
	(129.82,256.54) --
	(129.95,256.80) --
	(130.07,257.05) --
	(130.19,257.31) --
	(130.32,257.57) --
	(130.44,257.83) --
	(130.56,258.09) --
	(130.69,258.35) --
	(130.81,258.61) --
	(130.93,258.87) --
	(131.06,259.13) --
	(131.18,259.38) --
	(131.30,259.64) --
	(131.43,259.90) --
	(131.55,260.16) --
	(131.68,260.42) --
	(131.80,260.68) --
	(131.92,260.94) --
	(132.05,261.20) --
	(132.17,261.45) --
	(132.29,261.71) --
	(132.42,261.97) --
	(132.54,262.23) --
	(132.66,262.49) --
	(132.79,262.75) --
	(132.91,263.01) --
	(133.03,263.27) --
	(133.16,263.53) --
	(133.28,263.78) --
	(133.40,264.04) --
	(133.53,264.30) --
	(133.65,264.56) --
	(133.78,264.82) --
	(133.90,265.08) --
	(134.02,265.34) --
	(134.15,265.60) --
	(134.27,265.85) --
	(134.39,266.11) --
	(134.52,266.37) --
	(134.64,266.63) --
	(134.76,266.89) --
	(134.89,267.15) --
	(135.01,267.41) --
	(135.13,267.67) --
	(135.26,267.93) --
	(135.38,268.18) --
	(135.50,268.44) --
	(135.63,268.70) --
	(135.75,268.96) --
	(135.88,269.22) --
	(136.00,269.48) --
	(136.12,269.74) --
	(136.25,270.00) --
	(136.37,270.25) --
	(136.49,270.51) --
	(136.62,270.77) --
	(136.74,271.03) --
	(136.86,271.29) --
	(136.99,271.55) --
	(137.11,271.81) --
	(137.23,272.07) --
	(137.36,272.33) --
	(137.48,272.58) --
	(137.60,272.84) --
	(137.73,273.10) --
	(137.85,273.36) --
	(137.98,273.62) --
	(138.10,273.88) --
	(138.22,274.14) --
	(138.35,274.40) --
	(138.47,274.65) --
	(138.59,274.91) --
	(138.72,275.17) --
	(138.84,275.43) --
	(138.96,275.69) --
	(139.09,275.95) --
	(139.21,276.21) --
	(139.33,276.47) --
	(139.46,276.73) --
	(139.58,276.98) --
	(139.71,277.24) --
	(139.83,277.50) --
	(139.95,277.76) --
	(140.08,278.02) --
	(140.20,278.28) --
	(140.32,278.54) --
	(140.45,277.42) --
	(140.57,276.03) --
	(140.69,274.64) --
	(140.82,273.25) --
	(140.94,271.86) --
	(141.06,270.47) --
	(141.19,269.09) --
	(141.31,267.70) --
	(141.43,266.31) --
	(141.56,264.92) --
	(141.68,263.53) --
	(141.81,262.14) --
	(141.93,260.75) --
	(142.05,259.36) --
	(142.18,257.97) --
	(142.30,256.58) --
	(142.42,255.19) --
	(142.55,253.80) --
	(142.67,252.41) --
	(142.79,251.02) --
	(142.92,249.63) --
	(143.04,248.24) --
	(143.16,246.85) --
	(143.29,245.46) --
	(143.41,244.07) --
	(143.53,242.68) --
	(143.66,241.29) --
	(143.78,239.90) --
	(143.91,238.51) --
	(144.03,237.13) --
	(144.15,235.74) --
	(144.28,234.35) --
	(144.40,232.96) --
	(144.52,231.57) --
	(144.65,230.18) --
	(144.77,228.79) --
	(144.89,227.40) --
	(145.02,226.01) --
	(145.14,224.62) --
	(145.26,223.23) --
	(145.39,221.84) --
	(145.51,220.45) --
	(145.64,219.06) --
	(145.76,217.67) --
	(145.88,216.28) --
	(146.01,214.89) --
	(146.13,213.50) --
	(146.25,212.11) --
	(146.38,210.72) --
	(146.50,209.33) --
	(146.62,207.94) --
	(146.75,206.55) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.32) --
	( 85.97,206.32) --
	( 86.09,206.32) --
	( 86.21,206.32) --
	( 86.34,206.32) --
	( 86.46,206.32) --
	( 86.58,206.32) --
	( 86.71,206.32) --
	( 86.83,206.32) --
	( 86.95,206.32) --
	( 87.08,206.32) --
	( 87.20,206.32) --
	( 87.32,206.32) --
	( 87.45,206.32) --
	( 87.57,206.32) --
	( 87.69,206.32) --
	( 87.82,206.32) --
	( 87.94,206.32) --
	( 88.07,206.32) --
	( 88.19,206.32) --
	( 88.31,206.32) --
	( 88.44,206.32) --
	( 88.56,206.32) --
	( 88.68,206.32) --
	( 88.81,206.32) --
	( 88.93,206.32) --
	( 89.05,206.32) --
	( 89.18,206.32) --
	( 89.30,206.32) --
	( 89.42,206.32) --
	( 89.55,206.32) --
	( 89.67,206.32) --
	( 89.79,206.32) --
	( 89.92,206.32) --
	( 90.04,206.32) --
	( 90.17,206.32) --
	( 90.29,206.32) --
	( 90.41,206.32) --
	( 90.54,206.32) --
	( 90.66,206.32) --
	( 90.78,206.32) --
	( 90.91,206.32) --
	( 91.03,206.32) --
	( 91.15,206.32) --
	( 91.28,206.32) --
	( 91.40,206.32) --
	( 91.52,206.32) --
	( 91.65,206.32) --
	( 91.77,206.32) --
	( 91.89,206.32) --
	( 92.02,206.32) --
	( 92.14,206.32) --
	( 92.27,206.32) --
	( 92.39,206.32) --
	( 92.51,206.32) --
	( 92.64,206.32) --
	( 92.76,206.32) --
	( 92.88,206.32) --
	( 93.01,206.32) --
	( 93.13,206.32) --
	( 93.25,206.32) --
	( 93.38,206.32) --
	( 93.50,206.32) --
	( 93.62,206.32) --
	( 93.75,206.32) --
	( 93.87,206.32) --
	( 94.00,206.32) --
	( 94.12,206.32) --
	( 94.24,206.32) --
	( 94.37,206.32) --
	( 94.49,206.32) --
	( 94.61,206.32) --
	( 94.74,206.32) --
	( 94.86,206.32) --
	( 94.98,206.32) --
	( 95.11,206.32) --
	( 95.23,206.32) --
	( 95.35,206.32) --
	( 95.48,206.32) --
	( 95.60,206.32) --
	( 95.72,206.32) --
	( 95.85,206.32) --
	( 95.97,206.32) --
	( 96.10,206.32) --
	( 96.22,206.32) --
	( 96.34,206.32) --
	( 96.47,206.32) --
	( 96.59,206.32) --
	( 96.71,206.32) --
	( 96.84,206.32) --
	( 96.96,206.32) --
	( 97.08,206.32) --
	( 97.21,206.32) --
	( 97.33,206.32) --
	( 97.45,206.32) --
	( 97.58,206.32) --
	( 97.70,206.32) --
	( 97.82,206.32) --
	( 97.95,206.32) --
	( 98.07,206.32) --
	( 98.20,206.32) --
	( 98.32,206.32) --
	( 98.44,206.32) --
	( 98.57,206.32) --
	( 98.69,206.32) --
	( 98.81,206.32) --
	( 98.94,206.32) --
	( 99.06,206.32) --
	( 99.18,206.32) --
	( 99.31,206.32) --
	( 99.43,206.32) --
	( 99.55,206.32) --
	( 99.68,206.32) --
	( 99.80,206.32) --
	( 99.93,206.32) --
	(100.05,206.32) --
	(100.17,206.32) --
	(100.30,206.32) --
	(100.42,206.32) --
	(100.54,206.32) --
	(100.67,206.32) --
	(100.79,206.32) --
	(100.91,206.32) --
	(101.04,206.32) --
	(101.16,206.32) --
	(101.28,206.32) --
	(101.41,206.32) --
	(101.53,206.32) --
	(101.65,206.32) --
	(101.78,206.32) --
	(101.90,206.32) --
	(102.03,206.32) --
	(102.15,206.32) --
	(102.27,206.32) --
	(102.40,206.32) --
	(102.52,206.32) --
	(102.64,206.32) --
	(102.77,206.32) --
	(102.89,206.32) --
	(103.01,206.32) --
	(103.14,206.32) --
	(103.26,206.32) --
	(103.38,206.32) --
	(103.51,206.32) --
	(103.63,206.32) --
	(103.75,206.32) --
	(103.88,206.32) --
	(104.00,206.32) --
	(104.13,206.32) --
	(104.25,206.32) --
	(104.37,206.32) --
	(104.50,206.32) --
	(104.62,206.32) --
	(104.74,206.32) --
	(104.87,206.32) --
	(104.99,206.32) --
	(105.11,206.32) --
	(105.24,206.32) --
	(105.36,206.32) --
	(105.48,206.32) --
	(105.61,206.32) --
	(105.73,206.32) --
	(105.86,206.32) --
	(105.98,206.32) --
	(106.10,206.32) --
	(106.23,206.32) --
	(106.35,206.32) --
	(106.47,206.32) --
	(106.60,206.32) --
	(106.72,206.32) --
	(106.84,206.32) --
	(106.97,206.32) --
	(107.09,206.32) --
	(107.21,206.32) --
	(107.34,206.32) --
	(107.46,206.32) --
	(107.58,206.32) --
	(107.71,206.32) --
	(107.83,206.32) --
	(107.96,206.32) --
	(108.08,206.32) --
	(108.20,206.32) --
	(108.33,206.32) --
	(108.45,206.32) --
	(108.57,206.32) --
	(108.70,206.32) --
	(108.82,206.32) --
	(108.94,206.32) --
	(109.07,206.32) --
	(109.19,206.32) --
	(109.31,206.32) --
	(109.44,206.32) --
	(109.56,206.32) --
	(109.68,206.32) --
	(109.81,206.32) --
	(109.93,206.32) --
	(110.06,206.32) --
	(110.18,206.32) --
	(110.30,206.32) --
	(110.43,206.32) --
	(110.55,206.32) --
	(110.67,206.32) --
	(110.80,206.32) --
	(110.92,206.32) --
	(111.04,206.32) --
	(111.17,206.32) --
	(111.29,206.32) --
	(111.41,206.32) --
	(111.54,206.32) --
	(111.66,206.32) --
	(111.78,206.32) --
	(111.91,206.32) --
	(112.03,206.32) --
	(112.16,206.32) --
	(112.28,206.32) --
	(112.40,206.32) --
	(112.53,206.32) --
	(112.65,206.32) --
	(112.77,206.32) --
	(112.90,206.32) --
	(113.02,206.32) --
	(113.14,206.32) --
	(113.27,206.32) --
	(113.39,206.32) --
	(113.51,206.32) --
	(113.64,206.32) --
	(113.76,206.32) --
	(113.89,206.32) --
	(114.01,206.32) --
	(114.13,206.32) --
	(114.26,206.32) --
	(114.38,206.32) --
	(114.50,206.32) --
	(114.63,206.32) --
	(114.75,206.32) --
	(114.87,206.32) --
	(115.00,206.32) --
	(115.12,206.32) --
	(115.24,206.32) --
	(115.37,206.32) --
	(115.49,206.32) --
	(115.61,206.32) --
	(115.74,206.32) --
	(115.86,206.32) --
	(115.99,206.32) --
	(116.11,206.32) --
	(116.23,206.32) --
	(116.36,206.32) --
	(116.48,206.32) --
	(116.60,206.32) --
	(116.73,206.32) --
	(116.85,206.32) --
	(116.97,206.32) --
	(117.10,206.32) --
	(117.22,206.32) --
	(117.34,206.32) --
	(117.47,206.32) --
	(117.59,206.32) --
	(117.71,206.32) --
	(117.84,206.32) --
	(117.96,206.32) --
	(118.09,206.32) --
	(118.21,206.32) --
	(118.33,206.32) --
	(118.46,206.32) --
	(118.58,206.32) --
	(118.70,206.32) --
	(118.83,206.32) --
	(118.95,206.32) --
	(119.07,206.32) --
	(119.20,206.32) --
	(119.32,206.32) --
	(119.44,206.32) --
	(119.57,206.32) --
	(119.69,206.32) --
	(119.82,206.32) --
	(119.94,206.32) --
	(120.06,206.32) --
	(120.19,206.32) --
	(120.31,206.32) --
	(120.43,206.32) --
	(120.56,206.32) --
	(120.68,206.32) --
	(120.80,206.32) --
	(120.93,206.32) --
	(121.05,206.32) --
	(121.17,206.32) --
	(121.30,206.32) --
	(121.42,206.32) --
	(121.54,206.32) --
	(121.67,206.32) --
	(121.79,206.32) --
	(121.92,206.32) --
	(122.04,206.32) --
	(122.16,206.32) --
	(122.29,206.32) --
	(122.41,206.32) --
	(122.53,206.32) --
	(122.66,206.32) --
	(122.78,206.32) --
	(122.90,206.32) --
	(123.03,206.32) --
	(123.15,206.32) --
	(123.27,206.32) --
	(123.40,206.32) --
	(123.52,206.32) --
	(123.64,206.32) --
	(123.77,206.32) --
	(123.89,206.32) --
	(124.02,206.32) --
	(124.14,206.32) --
	(124.26,206.32) --
	(124.39,206.32) --
	(124.51,206.32) --
	(124.63,206.32) --
	(124.76,206.32) --
	(124.88,206.32) --
	(125.00,206.32) --
	(125.13,206.32) --
	(125.25,206.32) --
	(125.37,206.32) --
	(125.50,206.32) --
	(125.62,206.32) --
	(125.75,206.32) --
	(125.87,206.32) --
	(125.99,206.32) --
	(126.12,206.32) --
	(126.24,206.32) --
	(126.36,206.32) --
	(126.49,206.32) --
	(126.61,206.32) --
	(126.73,206.32) --
	(126.86,206.32) --
	(126.98,206.32) --
	(127.10,206.32) --
	(127.23,206.32) --
	(127.35,206.32) --
	(127.47,206.32) --
	(127.60,206.32) --
	(127.72,206.32) --
	(127.85,206.32) --
	(127.97,206.32) --
	(128.09,206.32) --
	(128.22,206.32) --
	(128.34,206.32) --
	(128.46,206.32) --
	(128.59,206.32) --
	(128.71,206.32) --
	(128.83,206.32) --
	(128.96,206.32) --
	(129.08,206.32) --
	(129.20,206.32) --
	(129.33,206.32) --
	(129.45,206.32) --
	(129.57,206.32) --
	(129.70,206.32) --
	(129.82,206.32) --
	(129.95,206.32) --
	(130.07,206.32) --
	(130.19,206.32) --
	(130.32,206.32) --
	(130.44,206.32) --
	(130.56,206.75) --
	(130.69,207.38) --
	(130.81,208.01) --
	(130.93,208.65) --
	(131.06,209.28) --
	(131.18,209.92) --
	(131.30,210.55) --
	(131.43,211.18) --
	(131.55,211.82) --
	(131.68,212.45) --
	(131.80,213.08) --
	(131.92,213.72) --
	(132.05,214.35) --
	(132.17,214.99) --
	(132.29,215.62) --
	(132.42,216.25) --
	(132.54,216.89) --
	(132.66,217.52) --
	(132.79,218.15) --
	(132.91,218.79) --
	(133.03,219.42) --
	(133.16,220.06) --
	(133.28,220.69) --
	(133.40,221.32) --
	(133.53,221.96) --
	(133.65,222.59) --
	(133.78,223.23) --
	(133.90,223.86) --
	(134.02,224.49) --
	(134.15,225.13) --
	(134.27,225.76) --
	(134.39,226.39) --
	(134.52,227.03) --
	(134.64,227.66) --
	(134.76,228.30) --
	(134.89,228.93) --
	(135.01,229.56) --
	(135.13,230.20) --
	(135.26,230.83) --
	(135.38,231.47) --
	(135.50,232.10) --
	(135.63,232.73) --
	(135.75,233.37) --
	(135.88,234.00) --
	(136.00,234.63) --
	(136.12,235.27) --
	(136.25,235.90) --
	(136.37,236.54) --
	(136.49,237.17) --
	(136.62,237.80) --
	(136.74,238.44) --
	(136.86,239.07) --
	(136.99,239.71) --
	(137.11,240.34) --
	(137.23,240.97) --
	(137.36,241.61) --
	(137.48,242.24) --
	(137.60,242.87) --
	(137.73,243.51) --
	(137.85,244.14) --
	(137.98,244.78) --
	(138.10,245.41) --
	(138.22,246.04) --
	(138.35,246.68) --
	(138.47,247.31) --
	(138.59,247.95) --
	(138.72,248.58) --
	(138.84,249.21) --
	(138.96,249.85) --
	(139.09,250.48) --
	(139.21,251.11) --
	(139.33,251.75) --
	(139.46,252.38) --
	(139.58,253.02) --
	(139.71,253.65) --
	(139.83,254.28) --
	(139.95,254.92) --
	(140.08,255.55) --
	(140.20,256.19) --
	(140.32,256.82) --
	(140.45,257.45) --
	(140.57,258.09) --
	(140.69,258.72) --
	(140.82,259.35) --
	(140.94,259.99) --
	(141.06,260.62) --
	(141.19,261.26) --
	(141.31,261.89) --
	(141.43,262.52) --
	(141.56,263.16) --
	(141.68,263.79) --
	(141.81,264.42) --
	(141.93,265.06) --
	(142.05,265.69) --
	(142.18,266.33) --
	(142.30,266.96) --
	(142.42,267.59) --
	(142.55,268.23) --
	(142.67,268.86) --
	(142.79,269.50) --
	(142.92,270.13) --
	(143.04,270.76) --
	(143.16,271.40) --
	(143.29,272.03) --
	(143.41,272.66) --
	(143.53,273.30) --
	(143.66,273.93) --
	(143.78,274.57) --
	(143.91,275.20) --
	(144.03,275.83) --
	(144.15,276.47) --
	(144.28,277.10) --
	(144.40,277.74) --
	(144.52,278.37) --
	(144.65,277.65) --
	(144.77,276.26) --
	(144.89,274.86) --
	(145.02,273.47) --
	(145.14,272.08) --
	(145.26,270.68) --
	(145.39,269.29) --
	(145.51,267.89) --
	(145.64,266.50) --
	(145.76,265.10) --
	(145.88,263.71) --
	(146.01,262.32) --
	(146.13,260.92) --
	(146.25,259.53) --
	(146.38,258.13) --
	(146.50,256.74) --
	(146.62,255.35) --
	(146.75,253.95) --
	(146.87,252.56) --
	(146.99,251.16) --
	(147.12,249.77) --
	(147.24,248.38) --
	(147.36,246.98) --
	(147.49,245.59) --
	(147.61,244.19) --
	(147.74,242.80) --
	(147.86,241.41) --
	(147.98,240.01) --
	(148.11,238.62) --
	(148.23,237.22) --
	(148.35,235.83) --
	(148.48,234.44) --
	(148.60,233.04) --
	(148.72,231.65) --
	(148.85,230.25) --
	(148.97,228.86) --
	(149.09,227.47) --
	(149.22,226.07) --
	(149.34,224.68) --
	(149.46,223.28) --
	(149.59,221.89) --
	(149.71,220.50) --
	(149.84,219.10) --
	(149.96,217.71) --
	(150.08,216.31) --
	(150.21,214.92) --
	(150.33,213.53) --
	(150.45,212.13) --
	(150.58,210.74) --
	(150.70,209.34) --
	(150.82,207.95) --
	(150.95,206.56) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.32) --
	( 85.97,206.32) --
	( 86.09,206.32) --
	( 86.21,206.32) --
	( 86.34,206.32) --
	( 86.46,206.32) --
	( 86.58,206.32) --
	( 86.71,206.32) --
	( 86.83,206.32) --
	( 86.95,206.32) --
	( 87.08,206.32) --
	( 87.20,206.32) --
	( 87.32,206.32) --
	( 87.45,206.32) --
	( 87.57,206.32) --
	( 87.69,206.32) --
	( 87.82,206.32) --
	( 87.94,206.32) --
	( 88.07,206.32) --
	( 88.19,206.32) --
	( 88.31,206.32) --
	( 88.44,206.32) --
	( 88.56,206.32) --
	( 88.68,206.32) --
	( 88.81,206.32) --
	( 88.93,206.32) --
	( 89.05,206.32) --
	( 89.18,206.32) --
	( 89.30,206.32) --
	( 89.42,206.32) --
	( 89.55,206.32) --
	( 89.67,206.32) --
	( 89.79,206.32) --
	( 89.92,206.32) --
	( 90.04,206.32) --
	( 90.17,206.32) --
	( 90.29,206.32) --
	( 90.41,206.32) --
	( 90.54,206.32) --
	( 90.66,206.32) --
	( 90.78,206.32) --
	( 90.91,206.32) --
	( 91.03,206.32) --
	( 91.15,206.32) --
	( 91.28,206.32) --
	( 91.40,206.32) --
	( 91.52,206.32) --
	( 91.65,206.32) --
	( 91.77,206.32) --
	( 91.89,206.32) --
	( 92.02,206.32) --
	( 92.14,206.32) --
	( 92.27,206.32) --
	( 92.39,206.32) --
	( 92.51,206.32) --
	( 92.64,206.32) --
	( 92.76,206.32) --
	( 92.88,206.32) --
	( 93.01,206.32) --
	( 93.13,206.32) --
	( 93.25,206.32) --
	( 93.38,206.32) --
	( 93.50,206.32) --
	( 93.62,206.32) --
	( 93.75,206.32) --
	( 93.87,206.32) --
	( 94.00,206.32) --
	( 94.12,206.32) --
	( 94.24,206.32) --
	( 94.37,206.32) --
	( 94.49,206.32) --
	( 94.61,206.32) --
	( 94.74,206.32) --
	( 94.86,206.32) --
	( 94.98,206.32) --
	( 95.11,206.32) --
	( 95.23,206.32) --
	( 95.35,206.32) --
	( 95.48,206.32) --
	( 95.60,206.32) --
	( 95.72,206.32) --
	( 95.85,206.32) --
	( 95.97,206.32) --
	( 96.10,206.32) --
	( 96.22,206.32) --
	( 96.34,206.32) --
	( 96.47,206.32) --
	( 96.59,206.32) --
	( 96.71,206.32) --
	( 96.84,206.32) --
	( 96.96,206.32) --
	( 97.08,206.32) --
	( 97.21,206.32) --
	( 97.33,206.32) --
	( 97.45,206.32) --
	( 97.58,206.32) --
	( 97.70,206.32) --
	( 97.82,206.32) --
	( 97.95,206.32) --
	( 98.07,206.32) --
	( 98.20,206.32) --
	( 98.32,206.32) --
	( 98.44,206.32) --
	( 98.57,206.32) --
	( 98.69,206.32) --
	( 98.81,206.32) --
	( 98.94,206.32) --
	( 99.06,206.32) --
	( 99.18,206.32) --
	( 99.31,206.32) --
	( 99.43,206.32) --
	( 99.55,206.32) --
	( 99.68,206.32) --
	( 99.80,206.32) --
	( 99.93,206.32) --
	(100.05,206.32) --
	(100.17,206.32) --
	(100.30,206.32) --
	(100.42,206.32) --
	(100.54,206.32) --
	(100.67,206.32) --
	(100.79,206.32) --
	(100.91,206.32) --
	(101.04,206.32) --
	(101.16,206.32) --
	(101.28,206.32) --
	(101.41,206.32) --
	(101.53,206.32) --
	(101.65,206.32) --
	(101.78,206.32) --
	(101.90,206.32) --
	(102.03,206.32) --
	(102.15,206.32) --
	(102.27,206.32) --
	(102.40,206.32) --
	(102.52,206.32) --
	(102.64,206.32) --
	(102.77,206.32) --
	(102.89,206.32) --
	(103.01,206.32) --
	(103.14,206.32) --
	(103.26,206.32) --
	(103.38,206.32) --
	(103.51,206.32) --
	(103.63,206.32) --
	(103.75,206.32) --
	(103.88,206.32) --
	(104.00,206.32) --
	(104.13,206.32) --
	(104.25,206.32) --
	(104.37,206.32) --
	(104.50,206.32) --
	(104.62,206.32) --
	(104.74,206.32) --
	(104.87,206.32) --
	(104.99,206.32) --
	(105.11,206.32) --
	(105.24,206.32) --
	(105.36,206.32) --
	(105.48,206.32) --
	(105.61,206.32) --
	(105.73,206.32) --
	(105.86,206.32) --
	(105.98,206.32) --
	(106.10,206.32) --
	(106.23,206.32) --
	(106.35,206.32) --
	(106.47,206.32) --
	(106.60,206.32) --
	(106.72,206.32) --
	(106.84,206.32) --
	(106.97,206.32) --
	(107.09,206.32) --
	(107.21,206.32) --
	(107.34,206.32) --
	(107.46,206.32) --
	(107.58,206.32) --
	(107.71,206.32) --
	(107.83,206.32) --
	(107.96,206.32) --
	(108.08,206.32) --
	(108.20,206.32) --
	(108.33,206.32) --
	(108.45,206.32) --
	(108.57,206.32) --
	(108.70,206.32) --
	(108.82,206.32) --
	(108.94,206.32) --
	(109.07,206.32) --
	(109.19,206.32) --
	(109.31,206.32) --
	(109.44,206.32) --
	(109.56,206.32) --
	(109.68,206.32) --
	(109.81,206.32) --
	(109.93,206.32) --
	(110.06,206.32) --
	(110.18,206.32) --
	(110.30,206.32) --
	(110.43,206.32) --
	(110.55,206.32) --
	(110.67,206.32) --
	(110.80,206.32) --
	(110.92,206.32) --
	(111.04,206.32) --
	(111.17,206.32) --
	(111.29,206.32) --
	(111.41,206.32) --
	(111.54,206.32) --
	(111.66,206.32) --
	(111.78,206.32) --
	(111.91,206.32) --
	(112.03,206.32) --
	(112.16,206.32) --
	(112.28,206.32) --
	(112.40,206.32) --
	(112.53,206.32) --
	(112.65,206.32) --
	(112.77,206.32) --
	(112.90,206.32) --
	(113.02,206.32) --
	(113.14,206.32) --
	(113.27,206.32) --
	(113.39,206.32) --
	(113.51,206.32) --
	(113.64,206.32) --
	(113.76,206.32) --
	(113.89,206.32) --
	(114.01,206.32) --
	(114.13,206.32) --
	(114.26,206.32) --
	(114.38,206.32) --
	(114.50,206.32) --
	(114.63,206.32) --
	(114.75,206.32) --
	(114.87,206.32) --
	(115.00,206.32) --
	(115.12,206.32) --
	(115.24,206.32) --
	(115.37,206.32) --
	(115.49,206.32) --
	(115.61,206.32) --
	(115.74,206.32) --
	(115.86,206.32) --
	(115.99,206.32) --
	(116.11,206.32) --
	(116.23,206.32) --
	(116.36,206.32) --
	(116.48,206.32) --
	(116.60,206.32) --
	(116.73,206.32) --
	(116.85,206.32) --
	(116.97,206.32) --
	(117.10,206.32) --
	(117.22,206.32) --
	(117.34,206.32) --
	(117.47,206.32) --
	(117.59,206.32) --
	(117.71,206.32) --
	(117.84,206.32) --
	(117.96,206.32) --
	(118.09,206.32) --
	(118.21,206.32) --
	(118.33,206.32) --
	(118.46,206.32) --
	(118.58,206.32) --
	(118.70,206.32) --
	(118.83,206.32) --
	(118.95,206.32) --
	(119.07,206.32) --
	(119.20,206.32) --
	(119.32,206.32) --
	(119.44,206.32) --
	(119.57,206.32) --
	(119.69,206.32) --
	(119.82,206.32) --
	(119.94,206.32) --
	(120.06,206.32) --
	(120.19,206.32) --
	(120.31,206.32) --
	(120.43,206.32) --
	(120.56,206.32) --
	(120.68,206.32) --
	(120.80,206.32) --
	(120.93,206.32) --
	(121.05,206.32) --
	(121.17,206.32) --
	(121.30,206.32) --
	(121.42,206.32) --
	(121.54,206.32) --
	(121.67,206.32) --
	(121.79,206.32) --
	(121.92,206.32) --
	(122.04,206.32) --
	(122.16,206.32) --
	(122.29,206.32) --
	(122.41,206.32) --
	(122.53,206.32) --
	(122.66,206.32) --
	(122.78,206.32) --
	(122.90,206.32) --
	(123.03,206.32) --
	(123.15,206.32) --
	(123.27,206.32) --
	(123.40,206.32) --
	(123.52,206.32) --
	(123.64,206.32) --
	(123.77,206.32) --
	(123.89,206.32) --
	(124.02,206.32) --
	(124.14,206.32) --
	(124.26,206.32) --
	(124.39,206.32) --
	(124.51,206.32) --
	(124.63,206.32) --
	(124.76,206.32) --
	(124.88,206.32) --
	(125.00,206.32) --
	(125.13,206.32) --
	(125.25,206.32) --
	(125.37,206.32) --
	(125.50,206.32) --
	(125.62,206.32) --
	(125.75,206.32) --
	(125.87,206.32) --
	(125.99,206.32) --
	(126.12,206.32) --
	(126.24,206.32) --
	(126.36,206.32) --
	(126.49,206.32) --
	(126.61,206.32) --
	(126.73,206.32) --
	(126.86,206.32) --
	(126.98,206.32) --
	(127.10,206.32) --
	(127.23,206.32) --
	(127.35,206.32) --
	(127.47,206.32) --
	(127.60,206.32) --
	(127.72,206.32) --
	(127.85,206.32) --
	(127.97,206.32) --
	(128.09,206.32) --
	(128.22,206.32) --
	(128.34,206.32) --
	(128.46,206.32) --
	(128.59,206.32) --
	(128.71,206.32) --
	(128.83,206.32) --
	(128.96,206.32) --
	(129.08,206.32) --
	(129.20,206.32) --
	(129.33,206.32) --
	(129.45,206.32) --
	(129.57,206.32) --
	(129.70,206.32) --
	(129.82,206.32) --
	(129.95,206.32) --
	(130.07,206.32) --
	(130.19,206.32) --
	(130.32,206.32) --
	(130.44,206.32) --
	(130.56,206.32) --
	(130.69,206.32) --
	(130.81,206.32) --
	(130.93,206.32) --
	(131.06,206.32) --
	(131.18,206.32) --
	(131.30,206.32) --
	(131.43,206.32) --
	(131.55,206.32) --
	(131.68,206.32) --
	(131.80,206.32) --
	(131.92,206.32) --
	(132.05,206.32) --
	(132.17,206.32) --
	(132.29,206.32) --
	(132.42,206.32) --
	(132.54,206.32) --
	(132.66,206.32) --
	(132.79,206.32) --
	(132.91,206.32) --
	(133.03,206.32) --
	(133.16,206.32) --
	(133.28,206.32) --
	(133.40,206.32) --
	(133.53,206.32) --
	(133.65,206.32) --
	(133.78,206.32) --
	(133.90,206.32) --
	(134.02,206.32) --
	(134.15,206.32) --
	(134.27,206.32) --
	(134.39,206.32) --
	(134.52,206.32) --
	(134.64,206.32) --
	(134.76,206.32) --
	(134.89,206.32) --
	(135.01,206.32) --
	(135.13,206.32) --
	(135.26,206.32) --
	(135.38,206.32) --
	(135.50,206.32) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.75) --
	(141.81,207.19) --
	(141.93,207.62) --
	(142.05,208.05) --
	(142.18,208.48) --
	(142.30,208.91) --
	(142.42,209.34) --
	(142.55,209.77) --
	(142.67,210.20) --
	(142.79,210.63) --
	(142.92,211.06) --
	(143.04,211.49) --
	(143.16,211.93) --
	(143.29,212.36) --
	(143.41,212.79) --
	(143.53,213.22) --
	(143.66,213.65) --
	(143.78,214.08) --
	(143.91,214.51) --
	(144.03,214.94) --
	(144.15,215.37) --
	(144.28,215.80) --
	(144.40,216.24) --
	(144.52,216.67) --
	(144.65,217.10) --
	(144.77,217.53) --
	(144.89,217.96) --
	(145.02,218.39) --
	(145.14,218.82) --
	(145.26,219.25) --
	(145.39,219.68) --
	(145.51,220.11) --
	(145.64,220.54) --
	(145.76,220.98) --
	(145.88,221.41) --
	(146.01,221.84) --
	(146.13,222.27) --
	(146.25,222.70) --
	(146.38,223.13) --
	(146.50,223.56) --
	(146.62,223.99) --
	(146.75,224.42) --
	(146.87,224.85) --
	(146.99,225.29) --
	(147.12,225.72) --
	(147.24,226.15) --
	(147.36,226.58) --
	(147.49,227.01) --
	(147.61,227.44) --
	(147.74,227.87) --
	(147.86,228.30) --
	(147.98,228.73) --
	(148.11,229.16) --
	(148.23,229.60) --
	(148.35,230.03) --
	(148.48,230.46) --
	(148.60,230.89) --
	(148.72,231.32) --
	(148.85,231.75) --
	(148.97,232.18) --
	(149.09,232.61) --
	(149.22,233.04) --
	(149.34,233.47) --
	(149.46,233.90) --
	(149.59,234.34) --
	(149.71,234.77) --
	(149.84,235.20) --
	(149.96,235.63) --
	(150.08,236.06) --
	(150.21,236.49) --
	(150.33,236.92) --
	(150.45,237.35) --
	(150.58,237.78) --
	(150.70,238.21) --
	(150.82,238.65) --
	(150.95,239.08) --
	(151.07,239.51) --
	(151.19,239.94) --
	(151.32,240.37) --
	(151.44,240.80) --
	(151.57,241.23) --
	(151.69,241.66) --
	(151.81,242.09) --
	(151.94,242.52) --
	(152.06,242.95) --
	(152.18,243.39) --
	(152.31,243.82) --
	(152.43,244.25) --
	(152.55,244.68) --
	(152.68,245.11) --
	(152.80,245.54) --
	(152.92,245.97) --
	(153.05,246.40) --
	(153.17,246.83) --
	(153.29,247.26) --
	(153.42,247.70) --
	(153.54,248.13) --
	(153.67,248.56) --
	(153.79,248.99) --
	(153.91,249.42) --
	(154.04,249.85) --
	(154.16,250.28) --
	(154.28,250.71) --
	(154.41,251.14) --
	(154.53,251.57) --
	(154.65,252.00) --
	(154.78,252.44) --
	(154.90,252.87) --
	(155.02,253.30) --
	(155.15,253.73) --
	(155.27,254.16) --
	(155.39,254.59) --
	(155.52,255.02) --
	(155.64,255.45) --
	(155.77,255.88) --
	(155.89,256.31) --
	(156.01,256.75) --
	(156.14,257.18) --
	(156.26,257.61) --
	(156.38,258.04) --
	(156.51,258.47) --
	(156.63,258.90) --
	(156.75,259.33) --
	(156.88,259.76) --
	(157.00,260.19) --
	(157.12,260.62) --
	(157.25,261.05) --
	(157.37,261.49) --
	(157.49,261.92) --
	(157.62,262.35) --
	(157.74,262.78) --
	(157.87,263.21) --
	(157.99,263.64) --
	(158.11,264.07) --
	(158.24,264.50) --
	(158.36,264.93) --
	(158.48,265.36) --
	(158.61,265.80) --
	(158.73,266.23) --
	(158.85,266.66) --
	(158.98,267.09) --
	(159.10,267.52) --
	(159.22,267.95) --
	(159.35,268.38) --
	(159.47,268.81) --
	(159.60,269.24) --
	(159.72,269.67) --
	(159.84,270.11) --
	(159.97,270.54) --
	(160.09,270.97) --
	(160.21,271.40) --
	(160.34,271.83) --
	(160.46,272.26) --
	(160.58,272.69) --
	(160.71,273.12) --
	(160.83,273.55) --
	(160.95,273.98) --
	(161.08,274.41) --
	(161.20,274.85) --
	(161.32,275.28) --
	(161.45,275.71) --
	(161.57,276.14) --
	(161.70,276.57) --
	(161.82,277.00) --
	(161.94,277.43) --
	(162.07,277.86) --
	(162.19,278.29) --
	(162.31,278.20) --
	(162.44,277.05) --
	(162.56,275.90) --
	(162.68,274.75) --
	(162.81,273.60) --
	(162.93,272.45) --
	(163.05,271.30) --
	(163.18,270.15) --
	(163.30,269.00) --
	(163.42,267.85) --
	(163.55,266.70) --
	(163.67,265.55) --
	(163.80,264.40) --
	(163.92,263.25) --
	(164.04,262.10) --
	(164.17,260.95) --
	(164.29,259.80) --
	(164.41,258.65) --
	(164.54,257.50) --
	(164.66,256.35) --
	(164.78,255.20) --
	(164.91,254.05) --
	(165.03,252.90) --
	(165.15,251.75) --
	(165.28,250.60) --
	(165.40,249.45) --
	(165.53,248.30) --
	(165.65,247.15) --
	(165.77,246.00) --
	(165.90,244.85) --
	(166.02,243.70) --
	(166.14,242.55) --
	(166.27,241.40) --
	(166.39,240.25) --
	(166.51,239.10) --
	(166.64,237.95) --
	(166.76,236.80) --
	(166.88,235.65) --
	(167.01,234.50) --
	(167.13,233.35) --
	(167.25,232.20) --
	(167.38,231.05) --
	(167.50,229.90) --
	(167.63,228.75) --
	(167.75,227.60) --
	(167.87,226.45) --
	(168.00,225.30) --
	(168.12,224.15) --
	(168.24,223.00) --
	(168.37,221.85) --
	(168.49,220.70) --
	(168.61,219.55) --
	(168.74,218.40) --
	(168.86,217.25) --
	(168.98,216.10) --
	(169.11,214.95) --
	(169.23,213.80) --
	(169.35,212.65) --
	(169.48,211.50) --
	(169.60,210.35) --
	(169.73,209.20) --
	(169.85,208.05) --
	(169.97,206.90) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.40) --
	( 62.12,206.63) --
	( 62.25,206.86) --
	( 62.37,207.10) --
	( 62.49,207.33) --
	( 62.62,207.56) --
	( 62.74,207.79) --
	( 62.86,208.02) --
	( 62.99,208.26) --
	( 63.11,208.49) --
	( 63.23,208.72) --
	( 63.36,208.95) --
	( 63.48,209.18) --
	( 63.60,209.42) --
	( 63.73,209.65) --
	( 63.85,209.88) --
	( 63.97,210.11) --
	( 64.10,210.34) --
	( 64.22,210.58) --
	( 64.35,210.81) --
	( 64.47,211.04) --
	( 64.59,211.27) --
	( 64.72,211.50) --
	( 64.84,211.74) --
	( 64.96,211.97) --
	( 65.09,212.20) --
	( 65.21,212.43) --
	( 65.33,212.66) --
	( 65.46,212.90) --
	( 65.58,213.13) --
	( 65.70,213.36) --
	( 65.83,213.59) --
	( 65.95,213.82) --
	( 66.08,214.06) --
	( 66.20,214.29) --
	( 66.32,214.52) --
	( 66.45,214.75) --
	( 66.57,214.98) --
	( 66.69,215.22) --
	( 66.82,215.45) --
	( 66.94,215.68) --
	( 67.06,215.91) --
	( 67.19,216.14) --
	( 67.31,216.38) --
	( 67.43,216.61) --
	( 67.56,216.84) --
	( 67.68,217.07) --
	( 67.80,217.30) --
	( 67.93,217.53) --
	( 68.05,217.77) --
	( 68.18,218.00) --
	( 68.30,218.23) --
	( 68.42,218.46) --
	( 68.55,218.69) --
	( 68.67,218.93) --
	( 68.79,219.16) --
	( 68.92,219.39) --
	( 69.04,219.62) --
	( 69.16,219.85) --
	( 69.29,220.09) --
	( 69.41,220.32) --
	( 69.53,220.55) --
	( 69.66,220.78) --
	( 69.78,221.01) --
	( 69.90,221.25) --
	( 70.03,221.48) --
	( 70.15,221.71) --
	( 70.28,221.94) --
	( 70.40,222.17) --
	( 70.52,222.41) --
	( 70.65,222.64) --
	( 70.77,222.87) --
	( 70.89,223.10) --
	( 71.02,223.33) --
	( 71.14,223.57) --
	( 71.26,223.80) --
	( 71.39,224.03) --
	( 71.51,224.26) --
	( 71.63,224.49) --
	( 71.76,224.73) --
	( 71.88,224.96) --
	( 72.00,225.19) --
	( 72.13,225.42) --
	( 72.25,225.65) --
	( 72.38,225.89) --
	( 72.50,226.12) --
	( 72.62,226.35) --
	( 72.75,226.58) --
	( 72.87,226.81) --
	( 72.99,227.05) --
	( 73.12,227.28) --
	( 73.24,227.51) --
	( 73.36,227.74) --
	( 73.49,227.97) --
	( 73.61,228.21) --
	( 73.73,228.44) --
	( 73.86,228.67) --
	( 73.98,228.90) --
	( 74.11,229.13) --
	( 74.23,229.37) --
	( 74.35,229.60) --
	( 74.48,229.83) --
	( 74.60,230.06) --
	( 74.72,230.29) --
	( 74.85,230.53) --
	( 74.97,230.76) --
	( 75.09,230.99) --
	( 75.22,231.22) --
	( 75.34,231.45) --
	( 75.46,231.68) --
	( 75.59,231.92) --
	( 75.71,232.15) --
	( 75.83,232.38) --
	( 75.96,232.61) --
	( 76.08,232.84) --
	( 76.21,233.08) --
	( 76.33,233.31) --
	( 76.45,233.54) --
	( 76.58,233.77) --
	( 76.70,234.00) --
	( 76.82,234.24) --
	( 76.95,234.47) --
	( 77.07,234.70) --
	( 77.19,234.93) --
	( 77.32,235.16) --
	( 77.44,235.40) --
	( 77.56,235.63) --
	( 77.69,235.86) --
	( 77.81,236.09) --
	( 77.93,236.32) --
	( 78.06,236.56) --
	( 78.18,236.79) --
	( 78.31,237.02) --
	( 78.43,237.25) --
	( 78.55,237.48) --
	( 78.68,237.72) --
	( 78.80,237.95) --
	( 78.92,238.18) --
	( 79.05,238.41) --
	( 79.17,238.64) --
	( 79.29,238.88) --
	( 79.42,239.11) --
	( 79.54,239.34) --
	( 79.66,239.57) --
	( 79.79,239.80) --
	( 79.91,240.04) --
	( 80.04,240.27) --
	( 80.16,240.50) --
	( 80.28,240.73) --
	( 80.41,240.96) --
	( 80.53,241.20) --
	( 80.65,241.43) --
	( 80.78,241.66) --
	( 80.90,241.89) --
	( 81.02,242.12) --
	( 81.15,242.36) --
	( 81.27,242.59) --
	( 81.39,242.82) --
	( 81.52,243.05) --
	( 81.64,243.28) --
	( 81.76,243.52) --
	( 81.89,243.75) --
	( 82.01,243.98) --
	( 82.14,244.21) --
	( 82.26,244.44) --
	( 82.38,244.67) --
	( 82.51,244.91) --
	( 82.63,245.14) --
	( 82.75,245.37) --
	( 82.88,245.60) --
	( 83.00,245.83) --
	( 83.12,246.07) --
	( 83.25,246.30) --
	( 83.37,246.53) --
	( 83.49,246.76) --
	( 83.62,246.99) --
	( 83.74,247.23) --
	( 83.86,247.46) --
	( 83.99,247.69) --
	( 84.11,247.92) --
	( 84.24,248.15) --
	( 84.36,248.39) --
	( 84.48,248.62) --
	( 84.61,248.85) --
	( 84.73,249.08) --
	( 84.85,249.31) --
	( 84.98,249.55) --
	( 85.10,249.78) --
	( 85.22,250.01) --
	( 85.35,250.24) --
	( 85.47,250.47) --
	( 85.59,250.71) --
	( 85.72,250.94) --
	( 85.84,251.17) --
	( 85.97,251.40) --
	( 86.09,251.63) --
	( 86.21,251.87) --
	( 86.34,252.10) --
	( 86.46,252.33) --
	( 86.58,252.56) --
	( 86.71,252.79) --
	( 86.83,253.03) --
	( 86.95,253.26) --
	( 87.08,253.49) --
	( 87.20,253.72) --
	( 87.32,253.95) --
	( 87.45,254.19) --
	( 87.57,254.42) --
	( 87.69,254.65) --
	( 87.82,254.88) --
	( 87.94,255.11) --
	( 88.07,255.35) --
	( 88.19,255.58) --
	( 88.31,255.81) --
	( 88.44,256.04) --
	( 88.56,256.27) --
	( 88.68,256.51) --
	( 88.81,256.74) --
	( 88.93,256.97) --
	( 89.05,257.20) --
	( 89.18,257.43) --
	( 89.30,257.67) --
	( 89.42,257.90) --
	( 89.55,258.13) --
	( 89.67,258.36) --
	( 89.79,258.59) --
	( 89.92,258.82) --
	( 90.04,259.06) --
	( 90.17,259.29) --
	( 90.29,259.52) --
	( 90.41,259.75) --
	( 90.54,259.98) --
	( 90.66,260.22) --
	( 90.78,260.45) --
	( 90.91,260.68) --
	( 91.03,260.91) --
	( 91.15,261.14) --
	( 91.28,261.38) --
	( 91.40,261.61) --
	( 91.52,261.84) --
	( 91.65,262.07) --
	( 91.77,262.30) --
	( 91.89,262.54) --
	( 92.02,262.77) --
	( 92.14,263.00) --
	( 92.27,263.23) --
	( 92.39,263.46) --
	( 92.51,263.70) --
	( 92.64,263.93) --
	( 92.76,264.16) --
	( 92.88,264.39) --
	( 93.01,264.62) --
	( 93.13,264.86) --
	( 93.25,265.09) --
	( 93.38,265.32) --
	( 93.50,265.55) --
	( 93.62,265.78) --
	( 93.75,266.02) --
	( 93.87,266.25) --
	( 94.00,266.48) --
	( 94.12,266.71) --
	( 94.24,266.94) --
	( 94.37,267.18) --
	( 94.49,267.41) --
	( 94.61,267.64) --
	( 94.74,267.87) --
	( 94.86,268.10) --
	( 94.98,268.34) --
	( 95.11,268.57) --
	( 95.23,268.80) --
	( 95.35,269.03) --
	( 95.48,269.26) --
	( 95.60,269.50) --
	( 95.72,269.73) --
	( 95.85,269.96) --
	( 95.97,270.19) --
	( 96.10,270.42) --
	( 96.22,270.66) --
	( 96.34,270.89) --
	( 96.47,271.12) --
	( 96.59,271.35) --
	( 96.71,271.58) --
	( 96.84,271.81) --
	( 96.96,272.05) --
	( 97.08,272.28) --
	( 97.21,272.51) --
	( 97.33,272.74) --
	( 97.45,272.97) --
	( 97.58,273.21) --
	( 97.70,273.44) --
	( 97.82,273.67) --
	( 97.95,273.90) --
	( 98.07,274.13) --
	( 98.20,274.37) --
	( 98.32,274.60) --
	( 98.44,274.83) --
	( 98.57,275.06) --
	( 98.69,275.29) --
	( 98.81,275.53) --
	( 98.94,275.76) --
	( 99.06,275.99) --
	( 99.18,276.22) --
	( 99.31,276.45) --
	( 99.43,276.69) --
	( 99.55,276.92) --
	( 99.68,277.15) --
	( 99.80,277.38) --
	( 99.93,277.61) --
	(100.05,277.85) --
	(100.17,278.08) --
	(100.30,278.31) --
	(100.42,278.54) --
	(100.54,278.38) --
	(100.67,278.13) --
	(100.79,277.89) --
	(100.91,277.65) --
	(101.04,277.40) --
	(101.16,277.16) --
	(101.28,276.92) --
	(101.41,276.67) --
	(101.53,276.43) --
	(101.65,276.19) --
	(101.78,275.94) --
	(101.90,275.70) --
	(102.03,275.45) --
	(102.15,275.21) --
	(102.27,274.97) --
	(102.40,274.72) --
	(102.52,274.48) --
	(102.64,274.24) --
	(102.77,273.99) --
	(102.89,273.75) --
	(103.01,273.51) --
	(103.14,273.26) --
	(103.26,273.02) --
	(103.38,272.78) --
	(103.51,272.53) --
	(103.63,272.29) --
	(103.75,272.04) --
	(103.88,271.80) --
	(104.00,271.56) --
	(104.13,271.31) --
	(104.25,271.07) --
	(104.37,270.83) --
	(104.50,270.58) --
	(104.62,270.34) --
	(104.74,270.10) --
	(104.87,269.85) --
	(104.99,269.61) --
	(105.11,269.37) --
	(105.24,269.12) --
	(105.36,268.88) --
	(105.48,268.64) --
	(105.61,268.39) --
	(105.73,268.15) --
	(105.86,267.90) --
	(105.98,267.66) --
	(106.10,267.42) --
	(106.23,267.17) --
	(106.35,266.93) --
	(106.47,266.69) --
	(106.60,266.44) --
	(106.72,266.20) --
	(106.84,265.96) --
	(106.97,265.71) --
	(107.09,265.47) --
	(107.21,265.23) --
	(107.34,264.98) --
	(107.46,264.74) --
	(107.58,264.49) --
	(107.71,264.25) --
	(107.83,264.01) --
	(107.96,263.76) --
	(108.08,263.52) --
	(108.20,263.28) --
	(108.33,263.03) --
	(108.45,262.79) --
	(108.57,262.55) --
	(108.70,262.30) --
	(108.82,262.06) --
	(108.94,261.82) --
	(109.07,261.57) --
	(109.19,261.33) --
	(109.31,261.08) --
	(109.44,260.84) --
	(109.56,260.60) --
	(109.68,260.35) --
	(109.81,260.11) --
	(109.93,259.87) --
	(110.06,259.62) --
	(110.18,259.38) --
	(110.30,259.14) --
	(110.43,258.89) --
	(110.55,258.65) --
	(110.67,258.41) --
	(110.80,258.16) --
	(110.92,257.92) --
	(111.04,257.67) --
	(111.17,257.43) --
	(111.29,257.19) --
	(111.41,256.94) --
	(111.54,256.70) --
	(111.66,256.46) --
	(111.78,256.21) --
	(111.91,255.97) --
	(112.03,255.73) --
	(112.16,255.48) --
	(112.28,255.24) --
	(112.40,255.00) --
	(112.53,254.75) --
	(112.65,254.51) --
	(112.77,254.26) --
	(112.90,254.02) --
	(113.02,253.78) --
	(113.14,253.53) --
	(113.27,253.29) --
	(113.39,253.05) --
	(113.51,252.80) --
	(113.64,252.56) --
	(113.76,252.32) --
	(113.89,252.07) --
	(114.01,251.83) --
	(114.13,251.59) --
	(114.26,251.34) --
	(114.38,251.10) --
	(114.50,250.85) --
	(114.63,250.61) --
	(114.75,250.37) --
	(114.87,250.12) --
	(115.00,249.88) --
	(115.12,249.64) --
	(115.24,249.39) --
	(115.37,249.15) --
	(115.49,248.91) --
	(115.61,248.66) --
	(115.74,248.42) --
	(115.86,248.18) --
	(115.99,247.93) --
	(116.11,247.69) --
	(116.23,247.45) --
	(116.36,247.20) --
	(116.48,246.96) --
	(116.60,246.71) --
	(116.73,246.47) --
	(116.85,246.23) --
	(116.97,245.98) --
	(117.10,245.74) --
	(117.22,245.50) --
	(117.34,245.25) --
	(117.47,245.01) --
	(117.59,244.77) --
	(117.71,244.52) --
	(117.84,244.28) --
	(117.96,244.04) --
	(118.09,243.79) --
	(118.21,243.55) --
	(118.33,243.30) --
	(118.46,243.06) --
	(118.58,242.82) --
	(118.70,242.57) --
	(118.83,242.33) --
	(118.95,242.09) --
	(119.07,241.84) --
	(119.20,241.60) --
	(119.32,241.36) --
	(119.44,241.11) --
	(119.57,240.87) --
	(119.69,240.63) --
	(119.82,240.38) --
	(119.94,240.14) --
	(120.06,239.89) --
	(120.19,239.65) --
	(120.31,239.41) --
	(120.43,239.16) --
	(120.56,238.92) --
	(120.68,238.68) --
	(120.80,238.43) --
	(120.93,238.19) --
	(121.05,237.95) --
	(121.17,237.70) --
	(121.30,237.46) --
	(121.42,237.22) --
	(121.54,236.97) --
	(121.67,236.73) --
	(121.79,236.48) --
	(121.92,236.24) --
	(122.04,236.00) --
	(122.16,235.75) --
	(122.29,235.51) --
	(122.41,235.27) --
	(122.53,235.02) --
	(122.66,234.78) --
	(122.78,234.54) --
	(122.90,234.29) --
	(123.03,234.05) --
	(123.15,233.81) --
	(123.27,233.56) --
	(123.40,233.32) --
	(123.52,233.07) --
	(123.64,232.83) --
	(123.77,232.59) --
	(123.89,232.34) --
	(124.02,232.10) --
	(124.14,231.86) --
	(124.26,231.61) --
	(124.39,231.37) --
	(124.51,231.13) --
	(124.63,230.88) --
	(124.76,230.64) --
	(124.88,230.40) --
	(125.00,230.15) --
	(125.13,229.91) --
	(125.25,229.66) --
	(125.37,229.42) --
	(125.50,229.18) --
	(125.62,228.93) --
	(125.75,228.69) --
	(125.87,228.45) --
	(125.99,228.20) --
	(126.12,227.96) --
	(126.24,227.72) --
	(126.36,227.47) --
	(126.49,227.23) --
	(126.61,226.99) --
	(126.73,226.74) --
	(126.86,226.50) --
	(126.98,226.25) --
	(127.10,226.01) --
	(127.23,225.77) --
	(127.35,225.52) --
	(127.47,225.28) --
	(127.60,225.04) --
	(127.72,224.79) --
	(127.85,224.55) --
	(127.97,224.31) --
	(128.09,224.06) --
	(128.22,223.82) --
	(128.34,223.58) --
	(128.46,223.33) --
	(128.59,223.09) --
	(128.71,222.85) --
	(128.83,222.60) --
	(128.96,222.36) --
	(129.08,222.11) --
	(129.20,221.87) --
	(129.33,221.63) --
	(129.45,221.38) --
	(129.57,221.14) --
	(129.70,220.90) --
	(129.82,220.65) --
	(129.95,220.41) --
	(130.07,220.17) --
	(130.19,219.92) --
	(130.32,219.68) --
	(130.44,219.44) --
	(130.56,219.19) --
	(130.69,218.95) --
	(130.81,218.70) --
	(130.93,218.46) --
	(131.06,218.22) --
	(131.18,217.97) --
	(131.30,217.73) --
	(131.43,217.49) --
	(131.55,217.24) --
	(131.68,217.00) --
	(131.80,216.76) --
	(131.92,216.51) --
	(132.05,216.27) --
	(132.17,216.03) --
	(132.29,215.78) --
	(132.42,215.54) --
	(132.54,215.29) --
	(132.66,215.05) --
	(132.79,214.81) --
	(132.91,214.56) --
	(133.03,214.32) --
	(133.16,214.08) --
	(133.28,213.83) --
	(133.40,213.59) --
	(133.53,213.35) --
	(133.65,213.10) --
	(133.78,212.86) --
	(133.90,212.62) --
	(134.02,212.37) --
	(134.15,212.13) --
	(134.27,211.88) --
	(134.39,211.64) --
	(134.52,211.40) --
	(134.64,211.15) --
	(134.76,210.91) --
	(134.89,210.67) --
	(135.01,210.42) --
	(135.13,210.18) --
	(135.26,209.94) --
	(135.38,209.69) --
	(135.50,209.45) --
	(135.63,209.21) --
	(135.75,208.96) --
	(135.88,208.72) --
	(136.00,208.47) --
	(136.12,208.23) --
	(136.25,207.99) --
	(136.37,207.74) --
	(136.49,207.50) --
	(136.62,207.26) --
	(136.74,207.01) --
	(136.86,206.77) --
	(136.99,206.53) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.55) --
	( 69.04,207.01) --
	( 69.16,207.47) --
	( 69.29,207.92) --
	( 69.41,208.38) --
	( 69.53,208.84) --
	( 69.66,209.29) --
	( 69.78,209.75) --
	( 69.90,210.21) --
	( 70.03,210.66) --
	( 70.15,211.12) --
	( 70.28,211.58) --
	( 70.40,212.03) --
	( 70.52,212.49) --
	( 70.65,212.95) --
	( 70.77,213.40) --
	( 70.89,213.86) --
	( 71.02,214.32) --
	( 71.14,214.77) --
	( 71.26,215.23) --
	( 71.39,215.69) --
	( 71.51,216.15) --
	( 71.63,216.60) --
	( 71.76,217.06) --
	( 71.88,217.52) --
	( 72.00,217.97) --
	( 72.13,218.43) --
	( 72.25,218.89) --
	( 72.38,219.34) --
	( 72.50,219.80) --
	( 72.62,220.26) --
	( 72.75,220.71) --
	( 72.87,221.17) --
	( 72.99,221.63) --
	( 73.12,222.08) --
	( 73.24,222.54) --
	( 73.36,223.00) --
	( 73.49,223.45) --
	( 73.61,223.91) --
	( 73.73,224.37) --
	( 73.86,224.83) --
	( 73.98,225.28) --
	( 74.11,225.74) --
	( 74.23,226.20) --
	( 74.35,226.65) --
	( 74.48,227.11) --
	( 74.60,227.57) --
	( 74.72,228.02) --
	( 74.85,228.48) --
	( 74.97,228.94) --
	( 75.09,229.39) --
	( 75.22,229.85) --
	( 75.34,230.31) --
	( 75.46,230.76) --
	( 75.59,231.22) --
	( 75.71,231.68) --
	( 75.83,232.13) --
	( 75.96,232.59) --
	( 76.08,233.05) --
	( 76.21,233.51) --
	( 76.33,233.96) --
	( 76.45,234.42) --
	( 76.58,234.88) --
	( 76.70,235.33) --
	( 76.82,235.79) --
	( 76.95,236.25) --
	( 77.07,236.70) --
	( 77.19,237.16) --
	( 77.32,237.62) --
	( 77.44,238.07) --
	( 77.56,238.53) --
	( 77.69,238.99) --
	( 77.81,239.44) --
	( 77.93,239.90) --
	( 78.06,240.36) --
	( 78.18,240.81) --
	( 78.31,241.27) --
	( 78.43,241.73) --
	( 78.55,242.19) --
	( 78.68,242.64) --
	( 78.80,243.10) --
	( 78.92,243.56) --
	( 79.05,244.01) --
	( 79.17,244.47) --
	( 79.29,244.93) --
	( 79.42,245.38) --
	( 79.54,245.84) --
	( 79.66,246.30) --
	( 79.79,246.75) --
	( 79.91,247.21) --
	( 80.04,247.67) --
	( 80.16,248.12) --
	( 80.28,248.58) --
	( 80.41,249.04) --
	( 80.53,249.49) --
	( 80.65,249.95) --
	( 80.78,250.41) --
	( 80.90,250.87) --
	( 81.02,251.32) --
	( 81.15,251.78) --
	( 81.27,252.24) --
	( 81.39,252.69) --
	( 81.52,253.15) --
	( 81.64,253.61) --
	( 81.76,254.06) --
	( 81.89,254.52) --
	( 82.01,254.98) --
	( 82.14,255.43) --
	( 82.26,255.89) --
	( 82.38,256.35) --
	( 82.51,256.80) --
	( 82.63,257.26) --
	( 82.75,257.72) --
	( 82.88,258.17) --
	( 83.00,258.63) --
	( 83.12,259.09) --
	( 83.25,259.55) --
	( 83.37,260.00) --
	( 83.49,260.46) --
	( 83.62,260.92) --
	( 83.74,261.37) --
	( 83.86,261.83) --
	( 83.99,262.29) --
	( 84.11,262.74) --
	( 84.24,263.20) --
	( 84.36,263.66) --
	( 84.48,264.11) --
	( 84.61,264.57) --
	( 84.73,265.03) --
	( 84.85,265.48) --
	( 84.98,265.94) --
	( 85.10,266.40) --
	( 85.22,266.85) --
	( 85.35,267.31) --
	( 85.47,267.77) --
	( 85.59,268.23) --
	( 85.72,268.68) --
	( 85.84,269.14) --
	( 85.97,269.60) --
	( 86.09,270.05) --
	( 86.21,270.51) --
	( 86.34,270.97) --
	( 86.46,271.42) --
	( 86.58,271.88) --
	( 86.71,272.34) --
	( 86.83,272.79) --
	( 86.95,273.25) --
	( 87.08,273.71) --
	( 87.20,274.16) --
	( 87.32,274.62) --
	( 87.45,275.08) --
	( 87.57,275.53) --
	( 87.69,275.99) --
	( 87.82,276.45) --
	( 87.94,276.91) --
	( 88.07,277.36) --
	( 88.19,277.82) --
	( 88.31,278.28) --
	( 88.44,278.53) --
	( 88.56,278.39) --
	( 88.68,278.25) --
	( 88.81,278.10) --
	( 88.93,277.96) --
	( 89.05,277.82) --
	( 89.18,277.68) --
	( 89.30,277.53) --
	( 89.42,277.39) --
	( 89.55,277.25) --
	( 89.67,277.11) --
	( 89.79,276.96) --
	( 89.92,276.82) --
	( 90.04,276.68) --
	( 90.17,276.53) --
	( 90.29,276.39) --
	( 90.41,276.25) --
	( 90.54,276.11) --
	( 90.66,275.96) --
	( 90.78,275.82) --
	( 90.91,275.68) --
	( 91.03,275.54) --
	( 91.15,275.39) --
	( 91.28,275.25) --
	( 91.40,275.11) --
	( 91.52,274.96) --
	( 91.65,274.82) --
	( 91.77,274.68) --
	( 91.89,274.54) --
	( 92.02,274.39) --
	( 92.14,274.25) --
	( 92.27,274.11) --
	( 92.39,273.96) --
	( 92.51,273.82) --
	( 92.64,273.68) --
	( 92.76,273.54) --
	( 92.88,273.39) --
	( 93.01,273.25) --
	( 93.13,273.11) --
	( 93.25,272.97) --
	( 93.38,272.82) --
	( 93.50,272.68) --
	( 93.62,272.54) --
	( 93.75,272.39) --
	( 93.87,272.25) --
	( 94.00,272.11) --
	( 94.12,271.97) --
	( 94.24,271.82) --
	( 94.37,271.68) --
	( 94.49,271.54) --
	( 94.61,271.40) --
	( 94.74,271.25) --
	( 94.86,271.11) --
	( 94.98,270.97) --
	( 95.11,270.82) --
	( 95.23,270.68) --
	( 95.35,270.54) --
	( 95.48,270.40) --
	( 95.60,270.25) --
	( 95.72,270.11) --
	( 95.85,269.97) --
	( 95.97,269.83) --
	( 96.10,269.68) --
	( 96.22,269.54) --
	( 96.34,269.40) --
	( 96.47,269.25) --
	( 96.59,269.11) --
	( 96.71,268.97) --
	( 96.84,268.83) --
	( 96.96,268.68) --
	( 97.08,268.54) --
	( 97.21,268.40) --
	( 97.33,268.25) --
	( 97.45,268.11) --
	( 97.58,267.97) --
	( 97.70,267.83) --
	( 97.82,267.68) --
	( 97.95,267.54) --
	( 98.07,267.40) --
	( 98.20,267.26) --
	( 98.32,267.11) --
	( 98.44,266.97) --
	( 98.57,266.83) --
	( 98.69,266.68) --
	( 98.81,266.54) --
	( 98.94,266.40) --
	( 99.06,266.26) --
	( 99.18,266.11) --
	( 99.31,265.97) --
	( 99.43,265.83) --
	( 99.55,265.69) --
	( 99.68,265.54) --
	( 99.80,265.40) --
	( 99.93,265.26) --
	(100.05,265.11) --
	(100.17,264.97) --
	(100.30,264.83) --
	(100.42,264.69) --
	(100.54,264.54) --
	(100.67,264.40) --
	(100.79,264.26) --
	(100.91,264.11) --
	(101.04,263.97) --
	(101.16,263.83) --
	(101.28,263.69) --
	(101.41,263.54) --
	(101.53,263.40) --
	(101.65,263.26) --
	(101.78,263.12) --
	(101.90,262.97) --
	(102.03,262.83) --
	(102.15,262.69) --
	(102.27,262.54) --
	(102.40,262.40) --
	(102.52,262.26) --
	(102.64,262.12) --
	(102.77,261.97) --
	(102.89,261.83) --
	(103.01,261.69) --
	(103.14,261.55) --
	(103.26,261.40) --
	(103.38,261.26) --
	(103.51,261.12) --
	(103.63,260.97) --
	(103.75,260.83) --
	(103.88,260.69) --
	(104.00,260.55) --
	(104.13,260.40) --
	(104.25,260.26) --
	(104.37,260.12) --
	(104.50,259.97) --
	(104.62,259.83) --
	(104.74,259.69) --
	(104.87,259.55) --
	(104.99,259.40) --
	(105.11,259.26) --
	(105.24,259.12) --
	(105.36,258.98) --
	(105.48,258.83) --
	(105.61,258.69) --
	(105.73,258.55) --
	(105.86,258.40) --
	(105.98,258.26) --
	(106.10,258.12) --
	(106.23,257.98) --
	(106.35,257.83) --
	(106.47,257.69) --
	(106.60,257.55) --
	(106.72,257.41) --
	(106.84,257.26) --
	(106.97,257.12) --
	(107.09,256.98) --
	(107.21,256.83) --
	(107.34,256.69) --
	(107.46,256.55) --
	(107.58,256.41) --
	(107.71,256.26) --
	(107.83,256.12) --
	(107.96,255.98) --
	(108.08,255.84) --
	(108.20,255.69) --
	(108.33,255.55) --
	(108.45,255.41) --
	(108.57,255.26) --
	(108.70,255.12) --
	(108.82,254.98) --
	(108.94,254.84) --
	(109.07,254.69) --
	(109.19,254.55) --
	(109.31,254.41) --
	(109.44,254.26) --
	(109.56,254.12) --
	(109.68,253.98) --
	(109.81,253.84) --
	(109.93,253.69) --
	(110.06,253.55) --
	(110.18,253.41) --
	(110.30,253.27) --
	(110.43,253.12) --
	(110.55,252.98) --
	(110.67,252.84) --
	(110.80,252.69) --
	(110.92,252.55) --
	(111.04,252.41) --
	(111.17,252.27) --
	(111.29,252.12) --
	(111.41,251.98) --
	(111.54,251.84) --
	(111.66,251.70) --
	(111.78,251.55) --
	(111.91,251.41) --
	(112.03,251.27) --
	(112.16,251.12) --
	(112.28,250.98) --
	(112.40,250.84) --
	(112.53,250.70) --
	(112.65,250.55) --
	(112.77,250.41) --
	(112.90,250.27) --
	(113.02,250.12) --
	(113.14,249.98) --
	(113.27,249.84) --
	(113.39,249.70) --
	(113.51,249.55) --
	(113.64,249.41) --
	(113.76,249.27) --
	(113.89,249.13) --
	(114.01,248.98) --
	(114.13,248.84) --
	(114.26,248.70) --
	(114.38,248.55) --
	(114.50,248.41) --
	(114.63,248.27) --
	(114.75,248.13) --
	(114.87,247.98) --
	(115.00,247.84) --
	(115.12,247.70) --
	(115.24,247.56) --
	(115.37,247.41) --
	(115.49,247.27) --
	(115.61,247.13) --
	(115.74,246.98) --
	(115.86,246.84) --
	(115.99,246.70) --
	(116.11,246.56) --
	(116.23,246.41) --
	(116.36,246.27) --
	(116.48,246.13) --
	(116.60,245.99) --
	(116.73,245.84) --
	(116.85,245.70) --
	(116.97,245.56) --
	(117.10,245.41) --
	(117.22,245.27) --
	(117.34,245.13) --
	(117.47,244.99) --
	(117.59,244.84) --
	(117.71,244.70) --
	(117.84,244.56) --
	(117.96,244.41) --
	(118.09,244.27) --
	(118.21,244.13) --
	(118.33,243.99) --
	(118.46,243.84) --
	(118.58,243.70) --
	(118.70,243.56) --
	(118.83,243.42) --
	(118.95,243.27) --
	(119.07,243.13) --
	(119.20,242.99) --
	(119.32,242.84) --
	(119.44,242.70) --
	(119.57,242.56) --
	(119.69,242.42) --
	(119.82,242.27) --
	(119.94,242.13) --
	(120.06,241.99) --
	(120.19,241.85) --
	(120.31,241.70) --
	(120.43,241.56) --
	(120.56,241.42) --
	(120.68,241.27) --
	(120.80,241.13) --
	(120.93,240.99) --
	(121.05,240.85) --
	(121.17,240.70) --
	(121.30,240.56) --
	(121.42,240.42) --
	(121.54,240.27) --
	(121.67,240.13) --
	(121.79,239.99) --
	(121.92,239.85) --
	(122.04,239.70) --
	(122.16,239.56) --
	(122.29,239.42) --
	(122.41,239.28) --
	(122.53,239.13) --
	(122.66,238.99) --
	(122.78,238.85) --
	(122.90,238.70) --
	(123.03,238.56) --
	(123.15,238.42) --
	(123.27,238.28) --
	(123.40,238.13) --
	(123.52,237.99) --
	(123.64,237.85) --
	(123.77,237.71) --
	(123.89,237.56) --
	(124.02,237.42) --
	(124.14,237.28) --
	(124.26,237.13) --
	(124.39,236.99) --
	(124.51,236.85) --
	(124.63,236.71) --
	(124.76,236.56) --
	(124.88,236.42) --
	(125.00,236.28) --
	(125.13,236.14) --
	(125.25,235.99) --
	(125.37,235.85) --
	(125.50,235.71) --
	(125.62,235.56) --
	(125.75,235.42) --
	(125.87,235.28) --
	(125.99,235.14) --
	(126.12,234.99) --
	(126.24,234.85) --
	(126.36,234.71) --
	(126.49,234.56) --
	(126.61,234.42) --
	(126.73,234.28) --
	(126.86,234.14) --
	(126.98,233.99) --
	(127.10,233.85) --
	(127.23,233.71) --
	(127.35,233.57) --
	(127.47,233.42) --
	(127.60,233.28) --
	(127.72,233.14) --
	(127.85,232.99) --
	(127.97,232.85) --
	(128.09,232.71) --
	(128.22,232.57) --
	(128.34,232.42) --
	(128.46,232.28) --
	(128.59,232.14) --
	(128.71,232.00) --
	(128.83,231.85) --
	(128.96,231.71) --
	(129.08,231.57) --
	(129.20,231.42) --
	(129.33,231.28) --
	(129.45,231.14) --
	(129.57,231.00) --
	(129.70,230.85) --
	(129.82,230.71) --
	(129.95,230.57) --
	(130.07,230.42) --
	(130.19,230.28) --
	(130.32,230.14) --
	(130.44,230.00) --
	(130.56,229.85) --
	(130.69,229.71) --
	(130.81,229.57) --
	(130.93,229.43) --
	(131.06,229.28) --
	(131.18,229.14) --
	(131.30,229.00) --
	(131.43,228.85) --
	(131.55,228.71) --
	(131.68,228.57) --
	(131.80,228.43) --
	(131.92,228.28) --
	(132.05,228.14) --
	(132.17,228.00) --
	(132.29,227.86) --
	(132.42,227.71) --
	(132.54,227.57) --
	(132.66,227.43) --
	(132.79,227.28) --
	(132.91,227.14) --
	(133.03,227.00) --
	(133.16,226.86) --
	(133.28,226.71) --
	(133.40,226.57) --
	(133.53,226.43) --
	(133.65,226.29) --
	(133.78,226.14) --
	(133.90,226.00) --
	(134.02,225.86) --
	(134.15,225.71) --
	(134.27,225.57) --
	(134.39,225.43) --
	(134.52,225.29) --
	(134.64,225.14) --
	(134.76,225.00) --
	(134.89,224.86) --
	(135.01,224.71) --
	(135.13,224.57) --
	(135.26,224.43) --
	(135.38,224.29) --
	(135.50,224.14) --
	(135.63,224.00) --
	(135.75,223.86) --
	(135.88,223.72) --
	(136.00,223.57) --
	(136.12,223.43) --
	(136.25,223.29) --
	(136.37,223.14) --
	(136.49,223.00) --
	(136.62,222.86) --
	(136.74,222.72) --
	(136.86,222.57) --
	(136.99,222.43) --
	(137.11,222.29) --
	(137.23,222.15) --
	(137.36,222.00) --
	(137.48,221.86) --
	(137.60,221.72) --
	(137.73,221.57) --
	(137.85,221.43) --
	(137.98,221.29) --
	(138.10,221.15) --
	(138.22,221.00) --
	(138.35,220.86) --
	(138.47,220.72) --
	(138.59,220.57) --
	(138.72,220.43) --
	(138.84,220.29) --
	(138.96,220.15) --
	(139.09,220.00) --
	(139.21,219.86) --
	(139.33,219.72) --
	(139.46,219.58) --
	(139.58,219.43) --
	(139.71,219.29) --
	(139.83,219.15) --
	(139.95,219.00) --
	(140.08,218.86) --
	(140.20,218.72) --
	(140.32,218.58) --
	(140.45,218.43) --
	(140.57,218.29) --
	(140.69,218.15) --
	(140.82,218.01) --
	(140.94,217.86) --
	(141.06,217.72) --
	(141.19,217.58) --
	(141.31,217.43) --
	(141.43,217.29) --
	(141.56,217.15) --
	(141.68,217.01) --
	(141.81,216.86) --
	(141.93,216.72) --
	(142.05,216.58) --
	(142.18,216.44) --
	(142.30,216.29) --
	(142.42,216.15) --
	(142.55,216.01) --
	(142.67,215.86) --
	(142.79,215.72) --
	(142.92,215.58) --
	(143.04,215.44) --
	(143.16,215.29) --
	(143.29,215.15) --
	(143.41,215.01) --
	(143.53,214.86) --
	(143.66,214.72) --
	(143.78,214.58) --
	(143.91,214.44) --
	(144.03,214.29) --
	(144.15,214.15) --
	(144.28,214.01) --
	(144.40,213.87) --
	(144.52,213.72) --
	(144.65,213.58) --
	(144.77,213.44) --
	(144.89,213.29) --
	(145.02,213.15) --
	(145.14,213.01) --
	(145.26,212.87) --
	(145.39,212.72) --
	(145.51,212.58) --
	(145.64,212.44) --
	(145.76,212.30) --
	(145.88,212.15) --
	(146.01,212.01) --
	(146.13,211.87) --
	(146.25,211.72) --
	(146.38,211.58) --
	(146.50,211.44) --
	(146.62,211.30) --
	(146.75,211.15) --
	(146.87,211.01) --
	(146.99,210.87) --
	(147.12,210.72) --
	(147.24,210.58) --
	(147.36,210.44) --
	(147.49,210.30) --
	(147.61,210.15) --
	(147.74,210.01) --
	(147.86,209.87) --
	(147.98,209.73) --
	(148.11,209.58) --
	(148.23,209.44) --
	(148.35,209.30) --
	(148.48,209.15) --
	(148.60,209.01) --
	(148.72,208.87) --
	(148.85,208.73) --
	(148.97,208.58) --
	(149.09,208.44) --
	(149.22,208.30) --
	(149.34,208.16) --
	(149.46,208.01) --
	(149.59,207.87) --
	(149.71,207.73) --
	(149.84,207.58) --
	(149.96,207.44) --
	(150.08,207.30) --
	(150.21,207.16) --
	(150.33,207.01) --
	(150.45,206.87) --
	(150.58,206.73) --
	(150.70,206.59) --
	(150.82,206.44) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,207.83) --
	( 52.36,210.84) --
	( 52.49,213.85) --
	( 52.61,216.86) --
	( 52.73,219.87) --
	( 52.86,222.88) --
	( 52.98,225.89) --
	( 53.10,228.90) --
	( 53.23,231.91) --
	( 53.35,234.93) --
	( 53.47,237.94) --
	( 53.60,240.95) --
	( 53.72,243.96) --
	( 53.84,246.97) --
	( 53.97,249.98) --
	( 54.09,252.99) --
	( 54.22,256.00) --
	( 54.34,259.01) --
	( 54.46,262.02) --
	( 54.59,265.03) --
	( 54.71,268.04) --
	( 54.83,271.05) --
	( 54.96,274.06) --
	( 55.08,277.08) --
	( 55.20,278.52) --
	( 55.33,278.40) --
	( 55.45,278.29) --
	( 55.57,278.17) --
	( 55.70,278.05) --
	( 55.82,277.94) --
	( 55.94,277.82) --
	( 56.07,277.70) --
	( 56.19,277.59) --
	( 56.32,277.47) --
	( 56.44,277.35) --
	( 56.56,277.23) --
	( 56.69,277.12) --
	( 56.81,277.00) --
	( 56.93,276.88) --
	( 57.06,276.77) --
	( 57.18,276.65) --
	( 57.30,276.53) --
	( 57.43,276.41) --
	( 57.55,276.30) --
	( 57.67,276.18) --
	( 57.80,276.06) --
	( 57.92,275.95) --
	( 58.04,275.83) --
	( 58.17,275.71) --
	( 58.29,275.59) --
	( 58.42,275.48) --
	( 58.54,275.36) --
	( 58.66,275.24) --
	( 58.79,275.13) --
	( 58.91,275.01) --
	( 59.03,274.89) --
	( 59.16,274.77) --
	( 59.28,274.66) --
	( 59.40,274.54) --
	( 59.53,274.42) --
	( 59.65,274.31) --
	( 59.77,274.19) --
	( 59.90,274.07) --
	( 60.02,273.95) --
	( 60.15,273.84) --
	( 60.27,273.72) --
	( 60.39,273.60) --
	( 60.52,273.49) --
	( 60.64,273.37) --
	( 60.76,273.25) --
	( 60.89,273.13) --
	( 61.01,273.02) --
	( 61.13,272.90) --
	( 61.26,272.78) --
	( 61.38,272.67) --
	( 61.50,272.55) --
	( 61.63,272.43) --
	( 61.75,272.32) --
	( 61.87,272.20) --
	( 62.00,272.08) --
	( 62.12,271.96) --
	( 62.25,271.85) --
	( 62.37,271.73) --
	( 62.49,271.61) --
	( 62.62,271.50) --
	( 62.74,271.38) --
	( 62.86,271.26) --
	( 62.99,271.14) --
	( 63.11,271.03) --
	( 63.23,270.91) --
	( 63.36,270.79) --
	( 63.48,270.68) --
	( 63.60,270.56) --
	( 63.73,270.44) --
	( 63.85,270.32) --
	( 63.97,270.21) --
	( 64.10,270.09) --
	( 64.22,269.97) --
	( 64.35,269.86) --
	( 64.47,269.74) --
	( 64.59,269.62) --
	( 64.72,269.50) --
	( 64.84,269.39) --
	( 64.96,269.27) --
	( 65.09,269.15) --
	( 65.21,269.04) --
	( 65.33,268.92) --
	( 65.46,268.80) --
	( 65.58,268.68) --
	( 65.70,268.57) --
	( 65.83,268.45) --
	( 65.95,268.33) --
	( 66.08,268.22) --
	( 66.20,268.10) --
	( 66.32,267.98) --
	( 66.45,267.86) --
	( 66.57,267.75) --
	( 66.69,267.63) --
	( 66.82,267.51) --
	( 66.94,267.40) --
	( 67.06,267.28) --
	( 67.19,267.16) --
	( 67.31,267.05) --
	( 67.43,266.93) --
	( 67.56,266.81) --
	( 67.68,266.69) --
	( 67.80,266.58) --
	( 67.93,266.46) --
	( 68.05,266.34) --
	( 68.18,266.23) --
	( 68.30,266.11) --
	( 68.42,265.99) --
	( 68.55,265.87) --
	( 68.67,265.76) --
	( 68.79,265.64) --
	( 68.92,265.52) --
	( 69.04,265.41) --
	( 69.16,265.29) --
	( 69.29,265.17) --
	( 69.41,265.05) --
	( 69.53,264.94) --
	( 69.66,264.82) --
	( 69.78,264.70) --
	( 69.90,264.59) --
	( 70.03,264.47) --
	( 70.15,264.35) --
	( 70.28,264.23) --
	( 70.40,264.12) --
	( 70.52,264.00) --
	( 70.65,263.88) --
	( 70.77,263.77) --
	( 70.89,263.65) --
	( 71.02,263.53) --
	( 71.14,263.41) --
	( 71.26,263.30) --
	( 71.39,263.18) --
	( 71.51,263.06) --
	( 71.63,262.95) --
	( 71.76,262.83) --
	( 71.88,262.71) --
	( 72.00,262.59) --
	( 72.13,262.48) --
	( 72.25,262.36) --
	( 72.38,262.24) --
	( 72.50,262.13) --
	( 72.62,262.01) --
	( 72.75,261.89) --
	( 72.87,261.78) --
	( 72.99,261.66) --
	( 73.12,261.54) --
	( 73.24,261.42) --
	( 73.36,261.31) --
	( 73.49,261.19) --
	( 73.61,261.07) --
	( 73.73,260.96) --
	( 73.86,260.84) --
	( 73.98,260.72) --
	( 74.11,260.60) --
	( 74.23,260.49) --
	( 74.35,260.37) --
	( 74.48,260.25) --
	( 74.60,260.14) --
	( 74.72,260.02) --
	( 74.85,259.90) --
	( 74.97,259.78) --
	( 75.09,259.67) --
	( 75.22,259.55) --
	( 75.34,259.43) --
	( 75.46,259.32) --
	( 75.59,259.20) --
	( 75.71,259.08) --
	( 75.83,258.96) --
	( 75.96,258.85) --
	( 76.08,258.73) --
	( 76.21,258.61) --
	( 76.33,258.50) --
	( 76.45,258.38) --
	( 76.58,258.26) --
	( 76.70,258.14) --
	( 76.82,258.03) --
	( 76.95,257.91) --
	( 77.07,257.79) --
	( 77.19,257.68) --
	( 77.32,257.56) --
	( 77.44,257.44) --
	( 77.56,257.33) --
	( 77.69,257.21) --
	( 77.81,257.09) --
	( 77.93,256.97) --
	( 78.06,256.86) --
	( 78.18,256.74) --
	( 78.31,256.62) --
	( 78.43,256.51) --
	( 78.55,256.39) --
	( 78.68,256.27) --
	( 78.80,256.15) --
	( 78.92,256.04) --
	( 79.05,255.92) --
	( 79.17,255.80) --
	( 79.29,255.69) --
	( 79.42,255.57) --
	( 79.54,255.45) --
	( 79.66,255.33) --
	( 79.79,255.22) --
	( 79.91,255.10) --
	( 80.04,254.98) --
	( 80.16,254.87) --
	( 80.28,254.75) --
	( 80.41,254.63) --
	( 80.53,254.51) --
	( 80.65,254.40) --
	( 80.78,254.28) --
	( 80.90,254.16) --
	( 81.02,254.05) --
	( 81.15,253.93) --
	( 81.27,253.81) --
	( 81.39,253.69) --
	( 81.52,253.58) --
	( 81.64,253.46) --
	( 81.76,253.34) --
	( 81.89,253.23) --
	( 82.01,253.11) --
	( 82.14,252.99) --
	( 82.26,252.87) --
	( 82.38,252.76) --
	( 82.51,252.64) --
	( 82.63,252.52) --
	( 82.75,252.41) --
	( 82.88,252.29) --
	( 83.00,252.17) --
	( 83.12,252.06) --
	( 83.25,251.94) --
	( 83.37,251.82) --
	( 83.49,251.70) --
	( 83.62,251.59) --
	( 83.74,251.47) --
	( 83.86,251.35) --
	( 83.99,251.24) --
	( 84.11,251.12) --
	( 84.24,251.00) --
	( 84.36,250.88) --
	( 84.48,250.77) --
	( 84.61,250.65) --
	( 84.73,250.53) --
	( 84.85,250.42) --
	( 84.98,250.30) --
	( 85.10,250.18) --
	( 85.22,250.06) --
	( 85.35,249.95) --
	( 85.47,249.83) --
	( 85.59,249.71) --
	( 85.72,249.60) --
	( 85.84,249.48) --
	( 85.97,249.36) --
	( 86.09,249.24) --
	( 86.21,249.13) --
	( 86.34,249.01) --
	( 86.46,248.89) --
	( 86.58,248.78) --
	( 86.71,248.66) --
	( 86.83,248.54) --
	( 86.95,248.42) --
	( 87.08,248.31) --
	( 87.20,248.19) --
	( 87.32,248.07) --
	( 87.45,247.96) --
	( 87.57,247.84) --
	( 87.69,247.72) --
	( 87.82,247.60) --
	( 87.94,247.49) --
	( 88.07,247.37) --
	( 88.19,247.25) --
	( 88.31,247.14) --
	( 88.44,247.02) --
	( 88.56,246.90) --
	( 88.68,246.79) --
	( 88.81,246.67) --
	( 88.93,246.55) --
	( 89.05,246.43) --
	( 89.18,246.32) --
	( 89.30,246.20) --
	( 89.42,246.08) --
	( 89.55,245.97) --
	( 89.67,245.85) --
	( 89.79,245.73) --
	( 89.92,245.61) --
	( 90.04,245.50) --
	( 90.17,245.38) --
	( 90.29,245.26) --
	( 90.41,245.15) --
	( 90.54,245.03) --
	( 90.66,244.91) --
	( 90.78,244.79) --
	( 90.91,244.68) --
	( 91.03,244.56) --
	( 91.15,244.44) --
	( 91.28,244.33) --
	( 91.40,244.21) --
	( 91.52,244.09) --
	( 91.65,243.97) --
	( 91.77,243.86) --
	( 91.89,243.74) --
	( 92.02,243.62) --
	( 92.14,243.51) --
	( 92.27,243.39) --
	( 92.39,243.27) --
	( 92.51,243.15) --
	( 92.64,243.04) --
	( 92.76,242.92) --
	( 92.88,242.80) --
	( 93.01,242.69) --
	( 93.13,242.57) --
	( 93.25,242.45) --
	( 93.38,242.33) --
	( 93.50,242.22) --
	( 93.62,242.10) --
	( 93.75,241.98) --
	( 93.87,241.87) --
	( 94.00,241.75) --
	( 94.12,241.63) --
	( 94.24,241.52) --
	( 94.37,241.40) --
	( 94.49,241.28) --
	( 94.61,241.16) --
	( 94.74,241.05) --
	( 94.86,240.93) --
	( 94.98,240.81) --
	( 95.11,240.70) --
	( 95.23,240.58) --
	( 95.35,240.46) --
	( 95.48,240.34) --
	( 95.60,240.23) --
	( 95.72,240.11) --
	( 95.85,239.99) --
	( 95.97,239.88) --
	( 96.10,239.76) --
	( 96.22,239.64) --
	( 96.34,239.52) --
	( 96.47,239.41) --
	( 96.59,239.29) --
	( 96.71,239.17) --
	( 96.84,239.06) --
	( 96.96,238.94) --
	( 97.08,238.82) --
	( 97.21,238.70) --
	( 97.33,238.59) --
	( 97.45,238.47) --
	( 97.58,238.35) --
	( 97.70,238.24) --
	( 97.82,238.12) --
	( 97.95,238.00) --
	( 98.07,237.88) --
	( 98.20,237.77) --
	( 98.32,237.65) --
	( 98.44,237.53) --
	( 98.57,237.42) --
	( 98.69,237.30) --
	( 98.81,237.18) --
	( 98.94,237.06) --
	( 99.06,236.95) --
	( 99.18,236.83) --
	( 99.31,236.71) --
	( 99.43,236.60) --
	( 99.55,236.48) --
	( 99.68,236.36) --
	( 99.80,236.25) --
	( 99.93,236.13) --
	(100.05,236.01) --
	(100.17,235.89) --
	(100.30,235.78) --
	(100.42,235.66) --
	(100.54,235.54) --
	(100.67,235.43) --
	(100.79,235.31) --
	(100.91,235.19) --
	(101.04,235.07) --
	(101.16,234.96) --
	(101.28,234.84) --
	(101.41,234.72) --
	(101.53,234.61) --
	(101.65,234.49) --
	(101.78,234.37) --
	(101.90,234.25) --
	(102.03,234.14) --
	(102.15,234.02) --
	(102.27,233.90) --
	(102.40,233.79) --
	(102.52,233.67) --
	(102.64,233.55) --
	(102.77,233.43) --
	(102.89,233.32) --
	(103.01,233.20) --
	(103.14,233.08) --
	(103.26,232.97) --
	(103.38,232.85) --
	(103.51,232.73) --
	(103.63,232.61) --
	(103.75,232.50) --
	(103.88,232.38) --
	(104.00,232.26) --
	(104.13,232.15) --
	(104.25,232.03) --
	(104.37,231.91) --
	(104.50,231.79) --
	(104.62,231.68) --
	(104.74,231.56) --
	(104.87,231.44) --
	(104.99,231.33) --
	(105.11,231.21) --
	(105.24,231.09) --
	(105.36,230.98) --
	(105.48,230.86) --
	(105.61,230.74) --
	(105.73,230.62) --
	(105.86,230.51) --
	(105.98,230.39) --
	(106.10,230.27) --
	(106.23,230.16) --
	(106.35,230.04) --
	(106.47,229.92) --
	(106.60,229.80) --
	(106.72,229.69) --
	(106.84,229.57) --
	(106.97,229.45) --
	(107.09,229.34) --
	(107.21,229.22) --
	(107.34,229.10) --
	(107.46,228.98) --
	(107.58,228.87) --
	(107.71,228.75) --
	(107.83,228.63) --
	(107.96,228.52) --
	(108.08,228.40) --
	(108.20,228.28) --
	(108.33,228.16) --
	(108.45,228.05) --
	(108.57,227.93) --
	(108.70,227.81) --
	(108.82,227.70) --
	(108.94,227.58) --
	(109.07,227.46) --
	(109.19,227.34) --
	(109.31,227.23) --
	(109.44,227.11) --
	(109.56,226.99) --
	(109.68,226.88) --
	(109.81,226.76) --
	(109.93,226.64) --
	(110.06,226.52) --
	(110.18,226.41) --
	(110.30,226.29) --
	(110.43,226.17) --
	(110.55,226.06) --
	(110.67,225.94) --
	(110.80,225.82) --
	(110.92,225.71) --
	(111.04,225.59) --
	(111.17,225.47) --
	(111.29,225.35) --
	(111.41,225.24) --
	(111.54,225.12) --
	(111.66,225.00) --
	(111.78,224.89) --
	(111.91,224.77) --
	(112.03,224.65) --
	(112.16,224.53) --
	(112.28,224.42) --
	(112.40,224.30) --
	(112.53,224.18) --
	(112.65,224.07) --
	(112.77,223.95) --
	(112.90,223.83) --
	(113.02,223.71) --
	(113.14,223.60) --
	(113.27,223.48) --
	(113.39,223.36) --
	(113.51,223.25) --
	(113.64,223.13) --
	(113.76,223.01) --
	(113.89,222.89) --
	(114.01,222.78) --
	(114.13,222.66) --
	(114.26,222.54) --
	(114.38,222.43) --
	(114.50,222.31) --
	(114.63,222.19) --
	(114.75,222.07) --
	(114.87,221.96) --
	(115.00,221.84) --
	(115.12,221.72) --
	(115.24,221.61) --
	(115.37,221.49) --
	(115.49,221.37) --
	(115.61,221.25) --
	(115.74,221.14) --
	(115.86,221.02) --
	(115.99,220.90) --
	(116.11,220.79) --
	(116.23,220.67) --
	(116.36,220.55) --
	(116.48,220.44) --
	(116.60,220.32) --
	(116.73,220.20) --
	(116.85,220.08) --
	(116.97,219.97) --
	(117.10,219.85) --
	(117.22,219.73) --
	(117.34,219.62) --
	(117.47,219.50) --
	(117.59,219.38) --
	(117.71,219.26) --
	(117.84,219.15) --
	(117.96,219.03) --
	(118.09,218.91) --
	(118.21,218.80) --
	(118.33,218.68) --
	(118.46,218.56) --
	(118.58,218.44) --
	(118.70,218.33) --
	(118.83,218.21) --
	(118.95,218.09) --
	(119.07,217.98) --
	(119.20,217.86) --
	(119.32,217.74) --
	(119.44,217.62) --
	(119.57,217.51) --
	(119.69,217.39) --
	(119.82,217.27) --
	(119.94,217.16) --
	(120.06,217.04) --
	(120.19,216.92) --
	(120.31,216.80) --
	(120.43,216.69) --
	(120.56,216.57) --
	(120.68,216.45) --
	(120.80,216.34) --
	(120.93,216.22) --
	(121.05,216.10) --
	(121.17,215.98) --
	(121.30,215.87) --
	(121.42,215.75) --
	(121.54,215.63) --
	(121.67,215.52) --
	(121.79,215.40) --
	(121.92,215.28) --
	(122.04,215.17) --
	(122.16,215.05) --
	(122.29,214.93) --
	(122.41,214.81) --
	(122.53,214.70) --
	(122.66,214.58) --
	(122.78,214.46) --
	(122.90,214.35) --
	(123.03,214.23) --
	(123.15,214.11) --
	(123.27,213.99) --
	(123.40,213.88) --
	(123.52,213.76) --
	(123.64,213.64) --
	(123.77,213.53) --
	(123.89,213.41) --
	(124.02,213.29) --
	(124.14,213.17) --
	(124.26,213.06) --
	(124.39,212.94) --
	(124.51,212.82) --
	(124.63,212.71) --
	(124.76,212.59) --
	(124.88,212.47) --
	(125.00,212.35) --
	(125.13,212.24) --
	(125.25,212.12) --
	(125.37,212.00) --
	(125.50,211.89) --
	(125.62,211.77) --
	(125.75,211.65) --
	(125.87,211.53) --
	(125.99,211.42) --
	(126.12,211.30) --
	(126.24,211.18) --
	(126.36,211.07) --
	(126.49,210.95) --
	(126.61,210.83) --
	(126.73,210.71) --
	(126.86,210.60) --
	(126.98,210.48) --
	(127.10,210.36) --
	(127.23,210.25) --
	(127.35,210.13) --
	(127.47,210.01) --
	(127.60,209.90) --
	(127.72,209.78) --
	(127.85,209.66) --
	(127.97,209.54) --
	(128.09,209.43) --
	(128.22,209.31) --
	(128.34,209.19) --
	(128.46,209.08) --
	(128.59,208.96) --
	(128.71,208.84) --
	(128.83,208.72) --
	(128.96,208.61) --
	(129.08,208.49) --
	(129.20,208.37) --
	(129.33,208.26) --
	(129.45,208.14) --
	(129.57,208.02) --
	(129.70,207.90) --
	(129.82,207.79) --
	(129.95,207.67) --
	(130.07,207.55) --
	(130.19,207.44) --
	(130.32,207.32) --
	(130.44,207.20) --
	(130.56,207.08) --
	(130.69,206.97) --
	(130.81,206.85) --
	(130.93,206.73) --
	(131.06,206.62) --
	(131.18,206.50) --
	(131.30,206.38) --
	(131.43,206.32) --
	(131.55,206.32) --
	(131.68,206.32) --
	(131.80,206.32) --
	(131.92,206.32) --
	(132.05,206.32) --
	(132.17,206.32) --
	(132.29,206.32) --
	(132.42,206.32) --
	(132.54,206.32) --
	(132.66,206.32) --
	(132.79,206.32) --
	(132.91,206.32) --
	(133.03,206.32) --
	(133.16,206.32) --
	(133.28,206.32) --
	(133.40,206.32) --
	(133.53,206.32) --
	(133.65,206.32) --
	(133.78,206.32) --
	(133.90,206.32) --
	(134.02,206.32) --
	(134.15,206.32) --
	(134.27,206.32) --
	(134.39,206.32) --
	(134.52,206.32) --
	(134.64,206.32) --
	(134.76,206.32) --
	(134.89,206.32) --
	(135.01,206.32) --
	(135.13,206.32) --
	(135.26,206.32) --
	(135.38,206.32) --
	(135.50,206.32) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.45) --
	( 70.89,206.64) --
	( 71.02,206.83) --
	( 71.14,207.02) --
	( 71.26,207.21) --
	( 71.39,207.40) --
	( 71.51,207.59) --
	( 71.63,207.78) --
	( 71.76,207.97) --
	( 71.88,208.16) --
	( 72.00,208.35) --
	( 72.13,208.54) --
	( 72.25,208.73) --
	( 72.38,208.92) --
	( 72.50,209.10) --
	( 72.62,209.29) --
	( 72.75,209.48) --
	( 72.87,209.67) --
	( 72.99,209.86) --
	( 73.12,210.05) --
	( 73.24,210.24) --
	( 73.36,210.43) --
	( 73.49,210.62) --
	( 73.61,210.81) --
	( 73.73,211.00) --
	( 73.86,211.19) --
	( 73.98,211.38) --
	( 74.11,211.57) --
	( 74.23,211.76) --
	( 74.35,211.95) --
	( 74.48,212.14) --
	( 74.60,212.33) --
	( 74.72,212.52) --
	( 74.85,212.71) --
	( 74.97,212.90) --
	( 75.09,213.09) --
	( 75.22,213.28) --
	( 75.34,213.47) --
	( 75.46,213.66) --
	( 75.59,213.85) --
	( 75.71,214.04) --
	( 75.83,214.23) --
	( 75.96,214.42) --
	( 76.08,214.60) --
	( 76.21,214.79) --
	( 76.33,214.98) --
	( 76.45,215.17) --
	( 76.58,215.36) --
	( 76.70,215.55) --
	( 76.82,215.74) --
	( 76.95,215.93) --
	( 77.07,216.12) --
	( 77.19,216.31) --
	( 77.32,216.50) --
	( 77.44,216.69) --
	( 77.56,216.88) --
	( 77.69,217.07) --
	( 77.81,217.26) --
	( 77.93,217.45) --
	( 78.06,217.64) --
	( 78.18,217.83) --
	( 78.31,218.02) --
	( 78.43,218.21) --
	( 78.55,218.40) --
	( 78.68,218.59) --
	( 78.80,218.78) --
	( 78.92,218.97) --
	( 79.05,219.16) --
	( 79.17,219.35) --
	( 79.29,219.54) --
	( 79.42,219.73) --
	( 79.54,219.92) --
	( 79.66,220.10) --
	( 79.79,220.29) --
	( 79.91,220.48) --
	( 80.04,220.67) --
	( 80.16,220.86) --
	( 80.28,221.05) --
	( 80.41,221.24) --
	( 80.53,221.43) --
	( 80.65,221.62) --
	( 80.78,221.81) --
	( 80.90,222.00) --
	( 81.02,222.19) --
	( 81.15,222.38) --
	( 81.27,222.57) --
	( 81.39,222.76) --
	( 81.52,222.95) --
	( 81.64,223.14) --
	( 81.76,223.33) --
	( 81.89,223.52) --
	( 82.01,223.71) --
	( 82.14,223.90) --
	( 82.26,224.09) --
	( 82.38,224.28) --
	( 82.51,224.47) --
	( 82.63,224.66) --
	( 82.75,224.85) --
	( 82.88,225.04) --
	( 83.00,225.23) --
	( 83.12,225.41) --
	( 83.25,225.60) --
	( 83.37,225.79) --
	( 83.49,225.98) --
	( 83.62,226.17) --
	( 83.74,226.36) --
	( 83.86,226.55) --
	( 83.99,226.74) --
	( 84.11,226.93) --
	( 84.24,227.12) --
	( 84.36,227.31) --
	( 84.48,227.50) --
	( 84.61,227.69) --
	( 84.73,227.88) --
	( 84.85,228.07) --
	( 84.98,228.26) --
	( 85.10,228.45) --
	( 85.22,228.64) --
	( 85.35,228.83) --
	( 85.47,229.02) --
	( 85.59,229.21) --
	( 85.72,229.40) --
	( 85.84,229.59) --
	( 85.97,229.78) --
	( 86.09,229.97) --
	( 86.21,230.16) --
	( 86.34,230.35) --
	( 86.46,230.54) --
	( 86.58,230.73) --
	( 86.71,230.91) --
	( 86.83,231.10) --
	( 86.95,231.29) --
	( 87.08,231.48) --
	( 87.20,231.67) --
	( 87.32,231.86) --
	( 87.45,232.05) --
	( 87.57,232.24) --
	( 87.69,232.43) --
	( 87.82,232.62) --
	( 87.94,232.81) --
	( 88.07,233.00) --
	( 88.19,233.19) --
	( 88.31,233.38) --
	( 88.44,233.57) --
	( 88.56,233.76) --
	( 88.68,233.95) --
	( 88.81,234.14) --
	( 88.93,234.33) --
	( 89.05,234.52) --
	( 89.18,234.71) --
	( 89.30,234.90) --
	( 89.42,235.09) --
	( 89.55,235.28) --
	( 89.67,235.47) --
	( 89.79,235.66) --
	( 89.92,235.85) --
	( 90.04,236.04) --
	( 90.17,236.23) --
	( 90.29,236.41) --
	( 90.41,236.60) --
	( 90.54,236.79) --
	( 90.66,236.98) --
	( 90.78,237.17) --
	( 90.91,237.36) --
	( 91.03,237.55) --
	( 91.15,237.74) --
	( 91.28,237.93) --
	( 91.40,238.12) --
	( 91.52,238.31) --
	( 91.65,238.50) --
	( 91.77,238.69) --
	( 91.89,238.88) --
	( 92.02,239.07) --
	( 92.14,239.26) --
	( 92.27,239.45) --
	( 92.39,239.64) --
	( 92.51,239.83) --
	( 92.64,240.02) --
	( 92.76,240.21) --
	( 92.88,240.40) --
	( 93.01,240.59) --
	( 93.13,240.78) --
	( 93.25,240.97) --
	( 93.38,241.16) --
	( 93.50,241.35) --
	( 93.62,241.54) --
	( 93.75,241.72) --
	( 93.87,241.91) --
	( 94.00,242.10) --
	( 94.12,242.29) --
	( 94.24,242.48) --
	( 94.37,242.67) --
	( 94.49,242.86) --
	( 94.61,243.05) --
	( 94.74,243.24) --
	( 94.86,243.43) --
	( 94.98,243.62) --
	( 95.11,243.81) --
	( 95.23,244.00) --
	( 95.35,244.19) --
	( 95.48,244.38) --
	( 95.60,244.57) --
	( 95.72,244.76) --
	( 95.85,244.95) --
	( 95.97,245.14) --
	( 96.10,245.33) --
	( 96.22,245.52) --
	( 96.34,245.71) --
	( 96.47,245.90) --
	( 96.59,246.09) --
	( 96.71,246.28) --
	( 96.84,246.47) --
	( 96.96,246.66) --
	( 97.08,246.85) --
	( 97.21,247.04) --
	( 97.33,247.22) --
	( 97.45,247.41) --
	( 97.58,247.60) --
	( 97.70,247.79) --
	( 97.82,247.98) --
	( 97.95,248.17) --
	( 98.07,248.36) --
	( 98.20,248.55) --
	( 98.32,248.74) --
	( 98.44,248.93) --
	( 98.57,249.12) --
	( 98.69,249.31) --
	( 98.81,249.50) --
	( 98.94,249.69) --
	( 99.06,249.88) --
	( 99.18,250.07) --
	( 99.31,250.26) --
	( 99.43,250.45) --
	( 99.55,250.64) --
	( 99.68,250.83) --
	( 99.80,251.02) --
	( 99.93,251.21) --
	(100.05,251.40) --
	(100.17,251.59) --
	(100.30,251.78) --
	(100.42,251.97) --
	(100.54,252.16) --
	(100.67,252.35) --
	(100.79,252.54) --
	(100.91,252.72) --
	(101.04,252.91) --
	(101.16,253.10) --
	(101.28,253.29) --
	(101.41,253.48) --
	(101.53,253.67) --
	(101.65,253.86) --
	(101.78,254.05) --
	(101.90,254.24) --
	(102.03,254.43) --
	(102.15,254.62) --
	(102.27,254.81) --
	(102.40,255.00) --
	(102.52,255.19) --
	(102.64,255.38) --
	(102.77,255.57) --
	(102.89,255.76) --
	(103.01,255.95) --
	(103.14,256.14) --
	(103.26,256.33) --
	(103.38,256.52) --
	(103.51,256.71) --
	(103.63,256.90) --
	(103.75,257.09) --
	(103.88,257.28) --
	(104.00,257.47) --
	(104.13,257.66) --
	(104.25,257.85) --
	(104.37,258.03) --
	(104.50,258.22) --
	(104.62,258.41) --
	(104.74,258.60) --
	(104.87,258.79) --
	(104.99,258.98) --
	(105.11,259.17) --
	(105.24,259.36) --
	(105.36,259.55) --
	(105.48,259.74) --
	(105.61,259.93) --
	(105.73,260.12) --
	(105.86,260.31) --
	(105.98,260.50) --
	(106.10,260.69) --
	(106.23,260.88) --
	(106.35,261.07) --
	(106.47,261.26) --
	(106.60,261.45) --
	(106.72,261.64) --
	(106.84,261.83) --
	(106.97,262.02) --
	(107.09,262.21) --
	(107.21,262.40) --
	(107.34,262.59) --
	(107.46,262.78) --
	(107.58,262.97) --
	(107.71,263.16) --
	(107.83,263.35) --
	(107.96,263.53) --
	(108.08,263.72) --
	(108.20,263.91) --
	(108.33,264.10) --
	(108.45,264.29) --
	(108.57,264.48) --
	(108.70,264.67) --
	(108.82,264.86) --
	(108.94,265.05) --
	(109.07,265.24) --
	(109.19,265.43) --
	(109.31,265.62) --
	(109.44,265.81) --
	(109.56,266.00) --
	(109.68,266.19) --
	(109.81,266.38) --
	(109.93,266.57) --
	(110.06,266.76) --
	(110.18,266.95) --
	(110.30,267.14) --
	(110.43,267.33) --
	(110.55,267.52) --
	(110.67,267.71) --
	(110.80,267.90) --
	(110.92,268.09) --
	(111.04,268.28) --
	(111.17,268.47) --
	(111.29,268.66) --
	(111.41,268.85) --
	(111.54,269.03) --
	(111.66,269.22) --
	(111.78,269.41) --
	(111.91,269.60) --
	(112.03,269.79) --
	(112.16,269.98) --
	(112.28,270.17) --
	(112.40,270.36) --
	(112.53,270.55) --
	(112.65,270.74) --
	(112.77,270.93) --
	(112.90,271.12) --
	(113.02,271.31) --
	(113.14,271.50) --
	(113.27,271.69) --
	(113.39,271.88) --
	(113.51,272.07) --
	(113.64,272.26) --
	(113.76,272.45) --
	(113.89,272.64) --
	(114.01,272.83) --
	(114.13,273.02) --
	(114.26,273.21) --
	(114.38,273.40) --
	(114.50,273.59) --
	(114.63,273.78) --
	(114.75,273.97) --
	(114.87,274.16) --
	(115.00,274.35) --
	(115.12,274.53) --
	(115.24,274.72) --
	(115.37,274.91) --
	(115.49,275.10) --
	(115.61,275.29) --
	(115.74,275.48) --
	(115.86,275.67) --
	(115.99,275.86) --
	(116.11,276.05) --
	(116.23,276.24) --
	(116.36,276.43) --
	(116.48,276.62) --
	(116.60,276.81) --
	(116.73,277.00) --
	(116.85,277.19) --
	(116.97,277.38) --
	(117.10,277.57) --
	(117.22,277.76) --
	(117.34,277.95) --
	(117.47,278.14) --
	(117.59,278.33) --
	(117.71,278.52) --
	(117.84,278.35) --
	(117.96,278.00) --
	(118.09,277.65) --
	(118.21,277.30) --
	(118.33,276.95) --
	(118.46,276.60) --
	(118.58,276.25) --
	(118.70,275.90) --
	(118.83,275.55) --
	(118.95,275.20) --
	(119.07,274.85) --
	(119.20,274.49) --
	(119.32,274.14) --
	(119.44,273.79) --
	(119.57,273.44) --
	(119.69,273.09) --
	(119.82,272.74) --
	(119.94,272.39) --
	(120.06,272.04) --
	(120.19,271.69) --
	(120.31,271.34) --
	(120.43,270.99) --
	(120.56,270.64) --
	(120.68,270.29) --
	(120.80,269.94) --
	(120.93,269.59) --
	(121.05,269.24) --
	(121.17,268.89) --
	(121.30,268.54) --
	(121.42,268.19) --
	(121.54,267.84) --
	(121.67,267.49) --
	(121.79,267.14) --
	(121.92,266.79) --
	(122.04,266.44) --
	(122.16,266.09) --
	(122.29,265.74) --
	(122.41,265.39) --
	(122.53,265.04) --
	(122.66,264.69) --
	(122.78,264.34) --
	(122.90,263.99) --
	(123.03,263.64) --
	(123.15,263.29) --
	(123.27,262.94) --
	(123.40,262.59) --
	(123.52,262.24) --
	(123.64,261.89) --
	(123.77,261.54) --
	(123.89,261.19) --
	(124.02,260.84) --
	(124.14,260.49) --
	(124.26,260.14) --
	(124.39,259.79) --
	(124.51,259.44) --
	(124.63,259.09) --
	(124.76,258.74) --
	(124.88,258.39) --
	(125.00,258.04) --
	(125.13,257.69) --
	(125.25,257.34) --
	(125.37,256.99) --
	(125.50,256.63) --
	(125.62,256.28) --
	(125.75,255.93) --
	(125.87,255.58) --
	(125.99,255.23) --
	(126.12,254.88) --
	(126.24,254.53) --
	(126.36,254.18) --
	(126.49,253.83) --
	(126.61,253.48) --
	(126.73,253.13) --
	(126.86,252.78) --
	(126.98,252.43) --
	(127.10,252.08) --
	(127.23,251.73) --
	(127.35,251.38) --
	(127.47,251.03) --
	(127.60,250.68) --
	(127.72,250.33) --
	(127.85,249.98) --
	(127.97,249.63) --
	(128.09,249.28) --
	(128.22,248.93) --
	(128.34,248.58) --
	(128.46,248.23) --
	(128.59,247.88) --
	(128.71,247.53) --
	(128.83,247.18) --
	(128.96,246.83) --
	(129.08,246.48) --
	(129.20,246.13) --
	(129.33,245.78) --
	(129.45,245.43) --
	(129.57,245.08) --
	(129.70,244.73) --
	(129.82,244.38) --
	(129.95,244.03) --
	(130.07,243.68) --
	(130.19,243.33) --
	(130.32,242.98) --
	(130.44,242.63) --
	(130.56,242.28) --
	(130.69,241.93) --
	(130.81,241.58) --
	(130.93,241.23) --
	(131.06,240.88) --
	(131.18,240.53) --
	(131.30,240.18) --
	(131.43,239.83) --
	(131.55,239.48) --
	(131.68,239.13) --
	(131.80,238.77) --
	(131.92,238.42) --
	(132.05,238.07) --
	(132.17,237.72) --
	(132.29,237.37) --
	(132.42,237.02) --
	(132.54,236.67) --
	(132.66,236.32) --
	(132.79,235.97) --
	(132.91,235.62) --
	(133.03,235.27) --
	(133.16,234.92) --
	(133.28,234.57) --
	(133.40,234.22) --
	(133.53,233.87) --
	(133.65,233.52) --
	(133.78,233.17) --
	(133.90,232.82) --
	(134.02,232.47) --
	(134.15,232.12) --
	(134.27,231.77) --
	(134.39,231.42) --
	(134.52,231.07) --
	(134.64,230.72) --
	(134.76,230.37) --
	(134.89,230.02) --
	(135.01,229.67) --
	(135.13,229.32) --
	(135.26,228.97) --
	(135.38,228.62) --
	(135.50,228.27) --
	(135.63,227.92) --
	(135.75,227.57) --
	(135.88,227.22) --
	(136.00,226.87) --
	(136.12,226.52) --
	(136.25,226.17) --
	(136.37,225.82) --
	(136.49,225.47) --
	(136.62,225.12) --
	(136.74,224.77) --
	(136.86,224.42) --
	(136.99,224.07) --
	(137.11,223.72) --
	(137.23,223.37) --
	(137.36,223.02) --
	(137.48,222.67) --
	(137.60,222.32) --
	(137.73,221.97) --
	(137.85,221.62) --
	(137.98,221.27) --
	(138.10,220.91) --
	(138.22,220.56) --
	(138.35,220.21) --
	(138.47,219.86) --
	(138.59,219.51) --
	(138.72,219.16) --
	(138.84,218.81) --
	(138.96,218.46) --
	(139.09,218.11) --
	(139.21,217.76) --
	(139.33,217.41) --
	(139.46,217.06) --
	(139.58,216.71) --
	(139.71,216.36) --
	(139.83,216.01) --
	(139.95,215.66) --
	(140.08,215.31) --
	(140.20,214.96) --
	(140.32,214.61) --
	(140.45,214.26) --
	(140.57,213.91) --
	(140.69,213.56) --
	(140.82,213.21) --
	(140.94,212.86) --
	(141.06,212.51) --
	(141.19,212.16) --
	(141.31,211.81) --
	(141.43,211.46) --
	(141.56,211.11) --
	(141.68,210.76) --
	(141.81,210.41) --
	(141.93,210.06) --
	(142.05,209.71) --
	(142.18,209.36) --
	(142.30,209.01) --
	(142.42,208.66) --
	(142.55,208.31) --
	(142.67,207.96) --
	(142.79,207.61) --
	(142.92,207.26) --
	(143.04,206.91) --
	(143.16,206.56) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.42) --
	( 56.93,206.51) --
	( 57.06,206.61) --
	( 57.18,206.70) --
	( 57.30,206.79) --
	( 57.43,206.89) --
	( 57.55,206.98) --
	( 57.67,207.08) --
	( 57.80,207.17) --
	( 57.92,207.26) --
	( 58.04,207.36) --
	( 58.17,207.45) --
	( 58.29,207.55) --
	( 58.42,207.64) --
	( 58.54,207.73) --
	( 58.66,207.83) --
	( 58.79,207.92) --
	( 58.91,208.02) --
	( 59.03,208.11) --
	( 59.16,208.20) --
	( 59.28,208.30) --
	( 59.40,208.39) --
	( 59.53,208.49) --
	( 59.65,208.58) --
	( 59.77,208.67) --
	( 59.90,208.77) --
	( 60.02,208.86) --
	( 60.15,208.96) --
	( 60.27,209.05) --
	( 60.39,209.15) --
	( 60.52,209.24) --
	( 60.64,209.33) --
	( 60.76,209.43) --
	( 60.89,209.52) --
	( 61.01,209.62) --
	( 61.13,209.71) --
	( 61.26,209.80) --
	( 61.38,209.90) --
	( 61.50,209.99) --
	( 61.63,210.09) --
	( 61.75,210.18) --
	( 61.87,210.27) --
	( 62.00,210.37) --
	( 62.12,210.46) --
	( 62.25,210.56) --
	( 62.37,210.65) --
	( 62.49,210.74) --
	( 62.62,210.84) --
	( 62.74,210.93) --
	( 62.86,211.03) --
	( 62.99,211.12) --
	( 63.11,211.21) --
	( 63.23,211.31) --
	( 63.36,211.40) --
	( 63.48,211.50) --
	( 63.60,211.59) --
	( 63.73,211.69) --
	( 63.85,211.78) --
	( 63.97,211.87) --
	( 64.10,211.97) --
	( 64.22,212.06) --
	( 64.35,212.16) --
	( 64.47,212.25) --
	( 64.59,212.34) --
	( 64.72,212.44) --
	( 64.84,212.53) --
	( 64.96,212.63) --
	( 65.09,212.72) --
	( 65.21,212.81) --
	( 65.33,212.91) --
	( 65.46,213.00) --
	( 65.58,213.10) --
	( 65.70,213.19) --
	( 65.83,213.28) --
	( 65.95,213.38) --
	( 66.08,213.47) --
	( 66.20,213.57) --
	( 66.32,213.66) --
	( 66.45,213.75) --
	( 66.57,213.85) --
	( 66.69,213.94) --
	( 66.82,214.04) --
	( 66.94,214.13) --
	( 67.06,214.22) --
	( 67.19,214.32) --
	( 67.31,214.41) --
	( 67.43,214.51) --
	( 67.56,214.60) --
	( 67.68,214.70) --
	( 67.80,214.79) --
	( 67.93,214.88) --
	( 68.05,214.98) --
	( 68.18,215.07) --
	( 68.30,215.17) --
	( 68.42,215.26) --
	( 68.55,215.35) --
	( 68.67,215.45) --
	( 68.79,215.54) --
	( 68.92,215.64) --
	( 69.04,215.73) --
	( 69.16,215.82) --
	( 69.29,215.92) --
	( 69.41,216.01) --
	( 69.53,216.11) --
	( 69.66,216.20) --
	( 69.78,216.29) --
	( 69.90,216.39) --
	( 70.03,216.48) --
	( 70.15,216.58) --
	( 70.28,216.67) --
	( 70.40,216.76) --
	( 70.52,216.86) --
	( 70.65,216.95) --
	( 70.77,217.05) --
	( 70.89,217.14) --
	( 71.02,217.23) --
	( 71.14,217.33) --
	( 71.26,217.42) --
	( 71.39,217.52) --
	( 71.51,217.61) --
	( 71.63,217.71) --
	( 71.76,217.80) --
	( 71.88,217.89) --
	( 72.00,217.99) --
	( 72.13,218.08) --
	( 72.25,218.18) --
	( 72.38,218.27) --
	( 72.50,218.36) --
	( 72.62,218.46) --
	( 72.75,218.55) --
	( 72.87,218.65) --
	( 72.99,218.74) --
	( 73.12,218.83) --
	( 73.24,218.93) --
	( 73.36,219.02) --
	( 73.49,219.12) --
	( 73.61,219.21) --
	( 73.73,219.30) --
	( 73.86,219.40) --
	( 73.98,219.49) --
	( 74.11,219.59) --
	( 74.23,219.68) --
	( 74.35,219.77) --
	( 74.48,219.87) --
	( 74.60,219.96) --
	( 74.72,220.06) --
	( 74.85,220.15) --
	( 74.97,220.24) --
	( 75.09,220.34) --
	( 75.22,220.43) --
	( 75.34,220.53) --
	( 75.46,220.62) --
	( 75.59,220.72) --
	( 75.71,220.81) --
	( 75.83,220.90) --
	( 75.96,221.00) --
	( 76.08,221.09) --
	( 76.21,221.19) --
	( 76.33,221.28) --
	( 76.45,221.37) --
	( 76.58,221.47) --
	( 76.70,221.56) --
	( 76.82,221.66) --
	( 76.95,221.75) --
	( 77.07,221.84) --
	( 77.19,221.94) --
	( 77.32,222.03) --
	( 77.44,222.13) --
	( 77.56,222.22) --
	( 77.69,222.31) --
	( 77.81,222.41) --
	( 77.93,222.50) --
	( 78.06,222.60) --
	( 78.18,222.69) --
	( 78.31,222.78) --
	( 78.43,222.88) --
	( 78.55,222.97) --
	( 78.68,223.07) --
	( 78.80,223.16) --
	( 78.92,223.25) --
	( 79.05,223.35) --
	( 79.17,223.44) --
	( 79.29,223.54) --
	( 79.42,223.63) --
	( 79.54,223.73) --
	( 79.66,223.82) --
	( 79.79,223.91) --
	( 79.91,224.01) --
	( 80.04,224.10) --
	( 80.16,224.20) --
	( 80.28,224.29) --
	( 80.41,224.38) --
	( 80.53,224.48) --
	( 80.65,224.57) --
	( 80.78,224.67) --
	( 80.90,224.76) --
	( 81.02,224.85) --
	( 81.15,224.95) --
	( 81.27,225.04) --
	( 81.39,225.14) --
	( 81.52,225.23) --
	( 81.64,225.32) --
	( 81.76,225.42) --
	( 81.89,225.51) --
	( 82.01,225.61) --
	( 82.14,225.70) --
	( 82.26,225.79) --
	( 82.38,225.89) --
	( 82.51,225.98) --
	( 82.63,226.08) --
	( 82.75,226.17) --
	( 82.88,226.27) --
	( 83.00,226.36) --
	( 83.12,226.45) --
	( 83.25,226.55) --
	( 83.37,226.64) --
	( 83.49,226.74) --
	( 83.62,226.83) --
	( 83.74,226.92) --
	( 83.86,227.02) --
	( 83.99,227.11) --
	( 84.11,227.21) --
	( 84.24,227.30) --
	( 84.36,227.39) --
	( 84.48,227.49) --
	( 84.61,227.58) --
	( 84.73,227.68) --
	( 84.85,227.77) --
	( 84.98,227.86) --
	( 85.10,227.96) --
	( 85.22,228.05) --
	( 85.35,228.15) --
	( 85.47,228.24) --
	( 85.59,228.33) --
	( 85.72,228.43) --
	( 85.84,228.52) --
	( 85.97,228.62) --
	( 86.09,228.71) --
	( 86.21,228.80) --
	( 86.34,228.90) --
	( 86.46,228.99) --
	( 86.58,229.09) --
	( 86.71,229.18) --
	( 86.83,229.28) --
	( 86.95,229.37) --
	( 87.08,229.46) --
	( 87.20,229.56) --
	( 87.32,229.65) --
	( 87.45,229.75) --
	( 87.57,229.84) --
	( 87.69,229.93) --
	( 87.82,230.03) --
	( 87.94,230.12) --
	( 88.07,230.22) --
	( 88.19,230.31) --
	( 88.31,230.40) --
	( 88.44,230.50) --
	( 88.56,230.59) --
	( 88.68,230.69) --
	( 88.81,230.78) --
	( 88.93,230.87) --
	( 89.05,230.97) --
	( 89.18,231.06) --
	( 89.30,231.16) --
	( 89.42,231.25) --
	( 89.55,231.34) --
	( 89.67,231.44) --
	( 89.79,231.53) --
	( 89.92,231.63) --
	( 90.04,231.72) --
	( 90.17,231.81) --
	( 90.29,231.91) --
	( 90.41,232.00) --
	( 90.54,232.10) --
	( 90.66,232.19) --
	( 90.78,232.29) --
	( 90.91,232.38) --
	( 91.03,232.47) --
	( 91.15,232.57) --
	( 91.28,232.66) --
	( 91.40,232.76) --
	( 91.52,232.85) --
	( 91.65,232.94) --
	( 91.77,233.04) --
	( 91.89,233.13) --
	( 92.02,233.23) --
	( 92.14,233.32) --
	( 92.27,233.41) --
	( 92.39,233.51) --
	( 92.51,233.60) --
	( 92.64,233.70) --
	( 92.76,233.79) --
	( 92.88,233.88) --
	( 93.01,233.98) --
	( 93.13,234.07) --
	( 93.25,234.17) --
	( 93.38,234.26) --
	( 93.50,234.35) --
	( 93.62,234.45) --
	( 93.75,234.54) --
	( 93.87,234.64) --
	( 94.00,234.73) --
	( 94.12,234.82) --
	( 94.24,234.92) --
	( 94.37,235.01) --
	( 94.49,235.11) --
	( 94.61,235.20) --
	( 94.74,235.30) --
	( 94.86,235.39) --
	( 94.98,235.48) --
	( 95.11,235.58) --
	( 95.23,235.67) --
	( 95.35,235.77) --
	( 95.48,235.86) --
	( 95.60,235.95) --
	( 95.72,236.05) --
	( 95.85,236.14) --
	( 95.97,236.24) --
	( 96.10,236.33) --
	( 96.22,236.42) --
	( 96.34,236.52) --
	( 96.47,236.61) --
	( 96.59,236.71) --
	( 96.71,236.80) --
	( 96.84,236.89) --
	( 96.96,236.99) --
	( 97.08,237.08) --
	( 97.21,237.18) --
	( 97.33,237.27) --
	( 97.45,237.36) --
	( 97.58,237.46) --
	( 97.70,237.55) --
	( 97.82,237.65) --
	( 97.95,237.74) --
	( 98.07,237.83) --
	( 98.20,237.93) --
	( 98.32,238.02) --
	( 98.44,238.12) --
	( 98.57,238.21) --
	( 98.69,238.31) --
	( 98.81,238.40) --
	( 98.94,238.49) --
	( 99.06,238.59) --
	( 99.18,238.68) --
	( 99.31,238.78) --
	( 99.43,238.87) --
	( 99.55,238.96) --
	( 99.68,239.06) --
	( 99.80,239.15) --
	( 99.93,239.25) --
	(100.05,239.34) --
	(100.17,239.43) --
	(100.30,239.53) --
	(100.42,239.62) --
	(100.54,239.72) --
	(100.67,239.81) --
	(100.79,239.90) --
	(100.91,240.00) --
	(101.04,240.09) --
	(101.16,240.19) --
	(101.28,240.28) --
	(101.41,240.37) --
	(101.53,240.47) --
	(101.65,240.56) --
	(101.78,240.66) --
	(101.90,240.75) --
	(102.03,240.85) --
	(102.15,240.94) --
	(102.27,241.03) --
	(102.40,241.13) --
	(102.52,241.22) --
	(102.64,241.32) --
	(102.77,241.41) --
	(102.89,241.50) --
	(103.01,241.60) --
	(103.14,241.69) --
	(103.26,241.79) --
	(103.38,241.88) --
	(103.51,241.97) --
	(103.63,242.07) --
	(103.75,242.16) --
	(103.88,242.26) --
	(104.00,242.35) --
	(104.13,242.44) --
	(104.25,242.54) --
	(104.37,242.63) --
	(104.50,242.73) --
	(104.62,242.82) --
	(104.74,242.91) --
	(104.87,243.01) --
	(104.99,243.10) --
	(105.11,243.20) --
	(105.24,243.29) --
	(105.36,243.38) --
	(105.48,243.48) --
	(105.61,243.57) --
	(105.73,243.67) --
	(105.86,243.76) --
	(105.98,243.86) --
	(106.10,243.95) --
	(106.23,244.04) --
	(106.35,244.14) --
	(106.47,244.23) --
	(106.60,244.33) --
	(106.72,244.42) --
	(106.84,244.51) --
	(106.97,244.61) --
	(107.09,244.70) --
	(107.21,244.80) --
	(107.34,244.89) --
	(107.46,244.98) --
	(107.58,245.08) --
	(107.71,245.17) --
	(107.83,245.27) --
	(107.96,245.36) --
	(108.08,245.45) --
	(108.20,245.55) --
	(108.33,245.64) --
	(108.45,245.74) --
	(108.57,245.83) --
	(108.70,245.92) --
	(108.82,246.02) --
	(108.94,246.11) --
	(109.07,246.21) --
	(109.19,246.30) --
	(109.31,246.39) --
	(109.44,246.49) --
	(109.56,246.58) --
	(109.68,246.68) --
	(109.81,246.77) --
	(109.93,246.87) --
	(110.06,246.96) --
	(110.18,247.05) --
	(110.30,247.15) --
	(110.43,247.24) --
	(110.55,247.34) --
	(110.67,247.43) --
	(110.80,247.52) --
	(110.92,247.62) --
	(111.04,247.71) --
	(111.17,247.81) --
	(111.29,247.90) --
	(111.41,247.99) --
	(111.54,248.09) --
	(111.66,248.18) --
	(111.78,248.28) --
	(111.91,248.37) --
	(112.03,248.46) --
	(112.16,248.56) --
	(112.28,248.65) --
	(112.40,248.75) --
	(112.53,248.84) --
	(112.65,248.93) --
	(112.77,249.03) --
	(112.90,249.12) --
	(113.02,249.22) --
	(113.14,249.31) --
	(113.27,249.40) --
	(113.39,249.50) --
	(113.51,249.59) --
	(113.64,249.69) --
	(113.76,249.78) --
	(113.89,249.88) --
	(114.01,249.97) --
	(114.13,250.06) --
	(114.26,250.16) --
	(114.38,250.25) --
	(114.50,250.35) --
	(114.63,250.44) --
	(114.75,250.53) --
	(114.87,250.63) --
	(115.00,250.72) --
	(115.12,250.82) --
	(115.24,250.91) --
	(115.37,251.00) --
	(115.49,251.10) --
	(115.61,251.19) --
	(115.74,251.29) --
	(115.86,251.38) --
	(115.99,251.47) --
	(116.11,251.57) --
	(116.23,251.66) --
	(116.36,251.76) --
	(116.48,251.85) --
	(116.60,251.94) --
	(116.73,252.04) --
	(116.85,252.13) --
	(116.97,252.23) --
	(117.10,252.32) --
	(117.22,252.41) --
	(117.34,252.51) --
	(117.47,252.60) --
	(117.59,252.70) --
	(117.71,252.79) --
	(117.84,252.89) --
	(117.96,252.98) --
	(118.09,253.07) --
	(118.21,253.17) --
	(118.33,253.26) --
	(118.46,253.36) --
	(118.58,253.45) --
	(118.70,253.54) --
	(118.83,253.64) --
	(118.95,253.73) --
	(119.07,253.83) --
	(119.20,253.92) --
	(119.32,254.01) --
	(119.44,254.11) --
	(119.57,254.20) --
	(119.69,254.30) --
	(119.82,254.39) --
	(119.94,254.48) --
	(120.06,254.58) --
	(120.19,254.67) --
	(120.31,254.77) --
	(120.43,254.86) --
	(120.56,254.95) --
	(120.68,255.05) --
	(120.80,255.14) --
	(120.93,255.24) --
	(121.05,255.33) --
	(121.17,255.43) --
	(121.30,255.52) --
	(121.42,255.61) --
	(121.54,255.71) --
	(121.67,255.80) --
	(121.79,255.90) --
	(121.92,255.99) --
	(122.04,256.08) --
	(122.16,256.18) --
	(122.29,256.27) --
	(122.41,256.37) --
	(122.53,256.46) --
	(122.66,256.55) --
	(122.78,256.65) --
	(122.90,256.74) --
	(123.03,256.84) --
	(123.15,256.93) --
	(123.27,257.02) --
	(123.40,257.12) --
	(123.52,257.21) --
	(123.64,257.31) --
	(123.77,257.40) --
	(123.89,257.49) --
	(124.02,257.59) --
	(124.14,257.68) --
	(124.26,257.78) --
	(124.39,257.87) --
	(124.51,257.96) --
	(124.63,258.06) --
	(124.76,258.15) --
	(124.88,258.25) --
	(125.00,258.34) --
	(125.13,258.44) --
	(125.25,258.53) --
	(125.37,258.62) --
	(125.50,258.72) --
	(125.62,258.81) --
	(125.75,258.91) --
	(125.87,259.00) --
	(125.99,259.09) --
	(126.12,259.19) --
	(126.24,259.28) --
	(126.36,259.38) --
	(126.49,259.47) --
	(126.61,259.56) --
	(126.73,259.66) --
	(126.86,259.75) --
	(126.98,259.85) --
	(127.10,259.94) --
	(127.23,260.03) --
	(127.35,260.13) --
	(127.47,260.22) --
	(127.60,260.32) --
	(127.72,260.41) --
	(127.85,260.50) --
	(127.97,260.60) --
	(128.09,260.69) --
	(128.22,260.79) --
	(128.34,260.88) --
	(128.46,260.97) --
	(128.59,261.07) --
	(128.71,261.16) --
	(128.83,261.26) --
	(128.96,261.35) --
	(129.08,261.45) --
	(129.20,261.54) --
	(129.33,261.63) --
	(129.45,261.73) --
	(129.57,261.82) --
	(129.70,261.92) --
	(129.82,262.01) --
	(129.95,262.10) --
	(130.07,262.20) --
	(130.19,262.29) --
	(130.32,262.39) --
	(130.44,262.48) --
	(130.56,262.57) --
	(130.69,262.67) --
	(130.81,262.76) --
	(130.93,262.86) --
	(131.06,262.95) --
	(131.18,263.04) --
	(131.30,263.14) --
	(131.43,263.23) --
	(131.55,263.33) --
	(131.68,263.42) --
	(131.80,263.51) --
	(131.92,263.61) --
	(132.05,263.70) --
	(132.17,263.80) --
	(132.29,263.89) --
	(132.42,263.98) --
	(132.54,264.08) --
	(132.66,264.17) --
	(132.79,264.27) --
	(132.91,264.36) --
	(133.03,264.46) --
	(133.16,264.55) --
	(133.28,264.64) --
	(133.40,264.74) --
	(133.53,264.83) --
	(133.65,264.93) --
	(133.78,265.02) --
	(133.90,265.11) --
	(134.02,265.21) --
	(134.15,265.30) --
	(134.27,265.40) --
	(134.39,265.49) --
	(134.52,265.58) --
	(134.64,265.68) --
	(134.76,265.77) --
	(134.89,265.87) --
	(135.01,265.96) --
	(135.13,266.05) --
	(135.26,266.15) --
	(135.38,266.24) --
	(135.50,266.34) --
	(135.63,266.43) --
	(135.75,266.52) --
	(135.88,266.62) --
	(136.00,266.71) --
	(136.12,266.81) --
	(136.25,266.90) --
	(136.37,266.99) --
	(136.49,267.09) --
	(136.62,267.18) --
	(136.74,267.28) --
	(136.86,267.37) --
	(136.99,267.47) --
	(137.11,267.56) --
	(137.23,267.65) --
	(137.36,267.75) --
	(137.48,267.84) --
	(137.60,267.94) --
	(137.73,268.03) --
	(137.85,268.12) --
	(137.98,268.22) --
	(138.10,268.31) --
	(138.22,268.41) --
	(138.35,268.50) --
	(138.47,268.59) --
	(138.59,268.69) --
	(138.72,268.78) --
	(138.84,268.88) --
	(138.96,268.97) --
	(139.09,269.06) --
	(139.21,269.16) --
	(139.33,269.25) --
	(139.46,269.35) --
	(139.58,269.44) --
	(139.71,269.53) --
	(139.83,269.63) --
	(139.95,269.72) --
	(140.08,269.82) --
	(140.20,269.91) --
	(140.32,270.01) --
	(140.45,270.10) --
	(140.57,270.19) --
	(140.69,270.29) --
	(140.82,270.38) --
	(140.94,270.48) --
	(141.06,270.57) --
	(141.19,270.66) --
	(141.31,270.76) --
	(141.43,270.85) --
	(141.56,270.95) --
	(141.68,271.04) --
	(141.81,271.13) --
	(141.93,271.23) --
	(142.05,271.32) --
	(142.18,271.42) --
	(142.30,271.51) --
	(142.42,271.60) --
	(142.55,271.70) --
	(142.67,271.79) --
	(142.79,271.89) --
	(142.92,271.98) --
	(143.04,272.07) --
	(143.16,272.17) --
	(143.29,272.26) --
	(143.41,272.36) --
	(143.53,272.45) --
	(143.66,272.54) --
	(143.78,272.64) --
	(143.91,272.73) --
	(144.03,272.83) --
	(144.15,272.92) --
	(144.28,273.02) --
	(144.40,273.11) --
	(144.52,273.20) --
	(144.65,273.30) --
	(144.77,273.39) --
	(144.89,273.49) --
	(145.02,273.58) --
	(145.14,273.67) --
	(145.26,273.77) --
	(145.39,273.86) --
	(145.51,273.96) --
	(145.64,274.05) --
	(145.76,274.14) --
	(145.88,274.24) --
	(146.01,274.33) --
	(146.13,274.43) --
	(146.25,274.52) --
	(146.38,274.61) --
	(146.50,274.71) --
	(146.62,274.80) --
	(146.75,274.90) --
	(146.87,274.99) --
	(146.99,275.08) --
	(147.12,275.18) --
	(147.24,275.27) --
	(147.36,275.37) --
	(147.49,275.46) --
	(147.61,275.55) --
	(147.74,275.65) --
	(147.86,275.74) --
	(147.98,275.84) --
	(148.11,275.93) --
	(148.23,276.03) --
	(148.35,276.12) --
	(148.48,276.21) --
	(148.60,276.31) --
	(148.72,276.40) --
	(148.85,276.50) --
	(148.97,276.59) --
	(149.09,276.68) --
	(149.22,276.78) --
	(149.34,276.87) --
	(149.46,276.97) --
	(149.59,277.06) --
	(149.71,277.15) --
	(149.84,277.25) --
	(149.96,277.34) --
	(150.08,277.44) --
	(150.21,277.53) --
	(150.33,277.62) --
	(150.45,277.72) --
	(150.58,277.81) --
	(150.70,277.91) --
	(150.82,278.00) --
	(150.95,278.09) --
	(151.07,278.19) --
	(151.19,278.28) --
	(151.32,278.38) --
	(151.44,278.47) --
	(151.57,278.56) --
	(151.69,278.21) --
	(151.81,277.77) --
	(151.94,277.32) --
	(152.06,276.88) --
	(152.18,276.43) --
	(152.31,275.99) --
	(152.43,275.54) --
	(152.55,275.10) --
	(152.68,274.65) --
	(152.80,274.21) --
	(152.92,273.76) --
	(153.05,273.32) --
	(153.17,272.87) --
	(153.29,272.43) --
	(153.42,271.98) --
	(153.54,271.54) --
	(153.67,271.10) --
	(153.79,270.65) --
	(153.91,270.21) --
	(154.04,269.76) --
	(154.16,269.32) --
	(154.28,268.87) --
	(154.41,268.43) --
	(154.53,267.98) --
	(154.65,267.54) --
	(154.78,267.09) --
	(154.90,266.65) --
	(155.02,266.20) --
	(155.15,265.76) --
	(155.27,265.31) --
	(155.39,264.87) --
	(155.52,264.43) --
	(155.64,263.98) --
	(155.77,263.54) --
	(155.89,263.09) --
	(156.01,262.65) --
	(156.14,262.20) --
	(156.26,261.76) --
	(156.38,261.31) --
	(156.51,260.87) --
	(156.63,260.42) --
	(156.75,259.98) --
	(156.88,259.53) --
	(157.00,259.09) --
	(157.12,258.64) --
	(157.25,258.20) --
	(157.37,257.76) --
	(157.49,257.31) --
	(157.62,256.87) --
	(157.74,256.42) --
	(157.87,255.98) --
	(157.99,255.53) --
	(158.11,255.09) --
	(158.24,254.64) --
	(158.36,254.20) --
	(158.48,253.75) --
	(158.61,253.31) --
	(158.73,252.86) --
	(158.85,252.42) --
	(158.98,251.98) --
	(159.10,251.53) --
	(159.22,251.09) --
	(159.35,250.64) --
	(159.47,250.20) --
	(159.60,249.75) --
	(159.72,249.31) --
	(159.84,248.86) --
	(159.97,248.42) --
	(160.09,247.97) --
	(160.21,247.53) --
	(160.34,247.08) --
	(160.46,246.64) --
	(160.58,246.19) --
	(160.71,245.75) --
	(160.83,245.31) --
	(160.95,244.86) --
	(161.08,244.42) --
	(161.20,243.97) --
	(161.32,243.53) --
	(161.45,243.08) --
	(161.57,242.64) --
	(161.70,242.19) --
	(161.82,241.75) --
	(161.94,241.30) --
	(162.07,240.86) --
	(162.19,240.41) --
	(162.31,239.97) --
	(162.44,239.52) --
	(162.56,239.08) --
	(162.68,238.64) --
	(162.81,238.19) --
	(162.93,237.75) --
	(163.05,237.30) --
	(163.18,236.86) --
	(163.30,236.41) --
	(163.42,235.97) --
	(163.55,235.52) --
	(163.67,235.08) --
	(163.80,234.63) --
	(163.92,234.19) --
	(164.04,233.74) --
	(164.17,233.30) --
	(164.29,232.85) --
	(164.41,232.41) --
	(164.54,231.97) --
	(164.66,231.52) --
	(164.78,231.08) --
	(164.91,230.63) --
	(165.03,230.19) --
	(165.15,229.74) --
	(165.28,229.30) --
	(165.40,228.85) --
	(165.53,228.41) --
	(165.65,227.96) --
	(165.77,227.52) --
	(165.90,227.07) --
	(166.02,226.63) --
	(166.14,226.18) --
	(166.27,225.74) --
	(166.39,225.30) --
	(166.51,224.85) --
	(166.64,224.41) --
	(166.76,223.96) --
	(166.88,223.52) --
	(167.01,223.07) --
	(167.13,222.63) --
	(167.25,222.18) --
	(167.38,221.74) --
	(167.50,221.29) --
	(167.63,220.85) --
	(167.75,220.40) --
	(167.87,219.96) --
	(168.00,219.51) --
	(168.12,219.07) --
	(168.24,218.63) --
	(168.37,218.18) --
	(168.49,217.74) --
	(168.61,217.29) --
	(168.74,216.85) --
	(168.86,216.40) --
	(168.98,215.96) --
	(169.11,215.51) --
	(169.23,215.07) --
	(169.35,214.62) --
	(169.48,214.18) --
	(169.60,213.73) --
	(169.73,213.29) --
	(169.85,212.85) --
	(169.97,212.40) --
	(170.10,211.96) --
	(170.22,211.51) --
	(170.34,211.07) --
	(170.47,210.62) --
	(170.59,210.18) --
	(170.71,209.73) --
	(170.84,209.29) --
	(170.96,208.84) --
	(171.08,208.40) --
	(171.21,207.95) --
	(171.33,207.51) --
	(171.46,207.06) --
	(171.58,206.62) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.45) --
	( 85.97,206.63) --
	( 86.09,206.82) --
	( 86.21,207.00) --
	( 86.34,207.18) --
	( 86.46,207.37) --
	( 86.58,207.55) --
	( 86.71,207.74) --
	( 86.83,207.92) --
	( 86.95,208.11) --
	( 87.08,208.29) --
	( 87.20,208.47) --
	( 87.32,208.66) --
	( 87.45,208.84) --
	( 87.57,209.03) --
	( 87.69,209.21) --
	( 87.82,209.40) --
	( 87.94,209.58) --
	( 88.07,209.77) --
	( 88.19,209.95) --
	( 88.31,210.13) --
	( 88.44,210.32) --
	( 88.56,210.50) --
	( 88.68,210.69) --
	( 88.81,210.87) --
	( 88.93,211.06) --
	( 89.05,211.24) --
	( 89.18,211.43) --
	( 89.30,211.61) --
	( 89.42,211.79) --
	( 89.55,211.98) --
	( 89.67,212.16) --
	( 89.79,212.35) --
	( 89.92,212.53) --
	( 90.04,212.72) --
	( 90.17,212.90) --
	( 90.29,213.08) --
	( 90.41,213.27) --
	( 90.54,213.45) --
	( 90.66,213.64) --
	( 90.78,213.82) --
	( 90.91,214.01) --
	( 91.03,214.19) --
	( 91.15,214.38) --
	( 91.28,214.56) --
	( 91.40,214.74) --
	( 91.52,214.93) --
	( 91.65,215.11) --
	( 91.77,215.30) --
	( 91.89,215.48) --
	( 92.02,215.67) --
	( 92.14,215.85) --
	( 92.27,216.04) --
	( 92.39,216.22) --
	( 92.51,216.40) --
	( 92.64,216.59) --
	( 92.76,216.77) --
	( 92.88,216.96) --
	( 93.01,217.14) --
	( 93.13,217.33) --
	( 93.25,217.51) --
	( 93.38,217.70) --
	( 93.50,217.88) --
	( 93.62,218.06) --
	( 93.75,218.25) --
	( 93.87,218.43) --
	( 94.00,218.62) --
	( 94.12,218.80) --
	( 94.24,218.99) --
	( 94.37,219.17) --
	( 94.49,219.35) --
	( 94.61,219.54) --
	( 94.74,219.72) --
	( 94.86,219.91) --
	( 94.98,220.09) --
	( 95.11,220.28) --
	( 95.23,220.46) --
	( 95.35,220.65) --
	( 95.48,220.83) --
	( 95.60,221.01) --
	( 95.72,221.20) --
	( 95.85,221.38) --
	( 95.97,221.57) --
	( 96.10,221.75) --
	( 96.22,221.94) --
	( 96.34,222.12) --
	( 96.47,222.31) --
	( 96.59,222.49) --
	( 96.71,222.67) --
	( 96.84,222.86) --
	( 96.96,223.04) --
	( 97.08,223.23) --
	( 97.21,223.41) --
	( 97.33,223.60) --
	( 97.45,223.78) --
	( 97.58,223.97) --
	( 97.70,224.15) --
	( 97.82,224.33) --
	( 97.95,224.52) --
	( 98.07,224.70) --
	( 98.20,224.89) --
	( 98.32,225.07) --
	( 98.44,225.26) --
	( 98.57,225.44) --
	( 98.69,225.62) --
	( 98.81,225.81) --
	( 98.94,225.99) --
	( 99.06,226.18) --
	( 99.18,226.36) --
	( 99.31,226.55) --
	( 99.43,226.73) --
	( 99.55,226.92) --
	( 99.68,227.10) --
	( 99.80,227.28) --
	( 99.93,227.47) --
	(100.05,227.65) --
	(100.17,227.84) --
	(100.30,228.02) --
	(100.42,228.21) --
	(100.54,228.39) --
	(100.67,228.58) --
	(100.79,228.76) --
	(100.91,228.94) --
	(101.04,229.13) --
	(101.16,229.31) --
	(101.28,229.50) --
	(101.41,229.68) --
	(101.53,229.87) --
	(101.65,230.05) --
	(101.78,230.23) --
	(101.90,230.42) --
	(102.03,230.60) --
	(102.15,230.79) --
	(102.27,230.97) --
	(102.40,231.16) --
	(102.52,231.34) --
	(102.64,231.53) --
	(102.77,231.71) --
	(102.89,231.89) --
	(103.01,232.08) --
	(103.14,232.26) --
	(103.26,232.45) --
	(103.38,232.63) --
	(103.51,232.82) --
	(103.63,233.00) --
	(103.75,233.19) --
	(103.88,233.37) --
	(104.00,233.55) --
	(104.13,233.74) --
	(104.25,233.92) --
	(104.37,234.11) --
	(104.50,234.29) --
	(104.62,234.48) --
	(104.74,234.66) --
	(104.87,234.85) --
	(104.99,235.03) --
	(105.11,235.21) --
	(105.24,235.40) --
	(105.36,235.58) --
	(105.48,235.77) --
	(105.61,235.95) --
	(105.73,236.14) --
	(105.86,236.32) --
	(105.98,236.50) --
	(106.10,236.69) --
	(106.23,236.87) --
	(106.35,237.06) --
	(106.47,237.24) --
	(106.60,237.43) --
	(106.72,237.61) --
	(106.84,237.80) --
	(106.97,237.98) --
	(107.09,238.16) --
	(107.21,238.35) --
	(107.34,238.53) --
	(107.46,238.72) --
	(107.58,238.90) --
	(107.71,239.09) --
	(107.83,239.27) --
	(107.96,239.46) --
	(108.08,239.64) --
	(108.20,239.82) --
	(108.33,240.01) --
	(108.45,240.19) --
	(108.57,240.38) --
	(108.70,240.56) --
	(108.82,240.75) --
	(108.94,240.93) --
	(109.07,241.11) --
	(109.19,241.30) --
	(109.31,241.48) --
	(109.44,241.67) --
	(109.56,241.85) --
	(109.68,242.04) --
	(109.81,242.22) --
	(109.93,242.41) --
	(110.06,242.59) --
	(110.18,242.77) --
	(110.30,242.96) --
	(110.43,243.14) --
	(110.55,243.33) --
	(110.67,243.51) --
	(110.80,243.70) --
	(110.92,243.88) --
	(111.04,244.07) --
	(111.17,244.25) --
	(111.29,244.43) --
	(111.41,244.62) --
	(111.54,244.80) --
	(111.66,244.99) --
	(111.78,245.17) --
	(111.91,245.36) --
	(112.03,245.54) --
	(112.16,245.73) --
	(112.28,245.91) --
	(112.40,246.09) --
	(112.53,246.28) --
	(112.65,246.46) --
	(112.77,246.65) --
	(112.90,246.83) --
	(113.02,247.02) --
	(113.14,247.20) --
	(113.27,247.38) --
	(113.39,247.57) --
	(113.51,247.75) --
	(113.64,247.94) --
	(113.76,248.12) --
	(113.89,248.31) --
	(114.01,248.49) --
	(114.13,248.68) --
	(114.26,248.86) --
	(114.38,249.04) --
	(114.50,249.23) --
	(114.63,249.41) --
	(114.75,249.60) --
	(114.87,249.78) --
	(115.00,249.97) --
	(115.12,250.15) --
	(115.24,250.34) --
	(115.37,250.52) --
	(115.49,250.70) --
	(115.61,250.89) --
	(115.74,251.07) --
	(115.86,251.26) --
	(115.99,251.44) --
	(116.11,251.63) --
	(116.23,251.81) --
	(116.36,252.00) --
	(116.48,252.18) --
	(116.60,252.36) --
	(116.73,252.55) --
	(116.85,252.73) --
	(116.97,252.92) --
	(117.10,253.10) --
	(117.22,253.29) --
	(117.34,253.47) --
	(117.47,253.65) --
	(117.59,253.84) --
	(117.71,254.02) --
	(117.84,254.21) --
	(117.96,254.39) --
	(118.09,254.58) --
	(118.21,254.76) --
	(118.33,254.95) --
	(118.46,255.13) --
	(118.58,255.31) --
	(118.70,255.50) --
	(118.83,255.68) --
	(118.95,255.87) --
	(119.07,256.05) --
	(119.20,256.24) --
	(119.32,256.42) --
	(119.44,256.61) --
	(119.57,256.79) --
	(119.69,256.97) --
	(119.82,257.16) --
	(119.94,257.34) --
	(120.06,257.53) --
	(120.19,257.71) --
	(120.31,257.90) --
	(120.43,258.08) --
	(120.56,258.26) --
	(120.68,258.45) --
	(120.80,258.63) --
	(120.93,258.82) --
	(121.05,259.00) --
	(121.17,259.19) --
	(121.30,259.37) --
	(121.42,259.56) --
	(121.54,259.74) --
	(121.67,259.92) --
	(121.79,260.11) --
	(121.92,260.29) --
	(122.04,260.48) --
	(122.16,260.66) --
	(122.29,260.85) --
	(122.41,261.03) --
	(122.53,261.22) --
	(122.66,261.40) --
	(122.78,261.58) --
	(122.90,261.77) --
	(123.03,261.95) --
	(123.15,262.14) --
	(123.27,262.32) --
	(123.40,262.51) --
	(123.52,262.69) --
	(123.64,262.88) --
	(123.77,263.06) --
	(123.89,263.24) --
	(124.02,263.43) --
	(124.14,263.61) --
	(124.26,263.80) --
	(124.39,263.98) --
	(124.51,264.17) --
	(124.63,264.35) --
	(124.76,264.53) --
	(124.88,264.72) --
	(125.00,264.90) --
	(125.13,265.09) --
	(125.25,265.27) --
	(125.37,265.46) --
	(125.50,265.64) --
	(125.62,265.83) --
	(125.75,266.01) --
	(125.87,266.19) --
	(125.99,266.38) --
	(126.12,266.56) --
	(126.24,266.75) --
	(126.36,266.93) --
	(126.49,267.12) --
	(126.61,267.30) --
	(126.73,267.49) --
	(126.86,267.67) --
	(126.98,267.85) --
	(127.10,268.04) --
	(127.23,268.22) --
	(127.35,268.41) --
	(127.47,268.59) --
	(127.60,268.78) --
	(127.72,268.96) --
	(127.85,269.15) --
	(127.97,269.33) --
	(128.09,269.51) --
	(128.22,269.70) --
	(128.34,269.88) --
	(128.46,270.07) --
	(128.59,270.25) --
	(128.71,270.44) --
	(128.83,270.62) --
	(128.96,270.80) --
	(129.08,270.99) --
	(129.20,271.17) --
	(129.33,271.36) --
	(129.45,271.54) --
	(129.57,271.73) --
	(129.70,271.91) --
	(129.82,272.10) --
	(129.95,272.28) --
	(130.07,272.46) --
	(130.19,272.65) --
	(130.32,272.83) --
	(130.44,273.02) --
	(130.56,273.20) --
	(130.69,273.39) --
	(130.81,273.57) --
	(130.93,273.76) --
	(131.06,273.94) --
	(131.18,274.12) --
	(131.30,274.31) --
	(131.43,274.49) --
	(131.55,274.68) --
	(131.68,274.86) --
	(131.80,275.05) --
	(131.92,275.23) --
	(132.05,275.41) --
	(132.17,275.60) --
	(132.29,275.78) --
	(132.42,275.97) --
	(132.54,276.15) --
	(132.66,276.34) --
	(132.79,276.52) --
	(132.91,276.71) --
	(133.03,276.89) --
	(133.16,277.07) --
	(133.28,277.26) --
	(133.40,277.44) --
	(133.53,277.63) --
	(133.65,277.81) --
	(133.78,278.00) --
	(133.90,278.18) --
	(134.02,278.37) --
	(134.15,278.55) --
	(134.27,276.71) --
	(134.39,274.46) --
	(134.52,272.22) --
	(134.64,269.97) --
	(134.76,267.72) --
	(134.89,265.48) --
	(135.01,263.23) --
	(135.13,260.98) --
	(135.26,258.74) --
	(135.38,256.49) --
	(135.50,254.25) --
	(135.63,252.00) --
	(135.75,249.75) --
	(135.88,247.51) --
	(136.00,245.26) --
	(136.12,243.01) --
	(136.25,240.77) --
	(136.37,238.52) --
	(136.49,236.27) --
	(136.62,234.03) --
	(136.74,231.78) --
	(136.86,229.54) --
	(136.99,227.29) --
	(137.11,225.04) --
	(137.23,222.80) --
	(137.36,220.55) --
	(137.48,218.30) --
	(137.60,216.06) --
	(137.73,213.81) --
	(137.85,211.56) --
	(137.98,209.32) --
	(138.10,207.07) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.32) --
	( 53.60,206.32) --
	( 53.72,206.32) --
	( 53.84,206.32) --
	( 53.97,206.32) --
	( 54.09,206.32) --
	( 54.22,206.32) --
	( 54.34,206.32) --
	( 54.46,206.32) --
	( 54.59,206.32) --
	( 54.71,206.32) --
	( 54.83,206.32) --
	( 54.96,206.32) --
	( 55.08,206.32) --
	( 55.20,206.32) --
	( 55.33,206.32) --
	( 55.45,206.32) --
	( 55.57,206.32) --
	( 55.70,206.32) --
	( 55.82,206.32) --
	( 55.94,206.32) --
	( 56.07,206.32) --
	( 56.19,206.32) --
	( 56.32,206.32) --
	( 56.44,206.32) --
	( 56.56,206.32) --
	( 56.69,206.32) --
	( 56.81,206.32) --
	( 56.93,206.32) --
	( 57.06,206.32) --
	( 57.18,206.32) --
	( 57.30,206.32) --
	( 57.43,206.32) --
	( 57.55,206.32) --
	( 57.67,206.32) --
	( 57.80,206.32) --
	( 57.92,206.32) --
	( 58.04,206.32) --
	( 58.17,206.32) --
	( 58.29,206.32) --
	( 58.42,206.32) --
	( 58.54,206.32) --
	( 58.66,206.32) --
	( 58.79,206.32) --
	( 58.91,206.32) --
	( 59.03,206.32) --
	( 59.16,206.32) --
	( 59.28,206.32) --
	( 59.40,206.32) --
	( 59.53,206.32) --
	( 59.65,206.32) --
	( 59.77,206.32) --
	( 59.90,206.32) --
	( 60.02,206.32) --
	( 60.15,206.32) --
	( 60.27,206.32) --
	( 60.39,206.32) --
	( 60.52,206.32) --
	( 60.64,206.32) --
	( 60.76,206.32) --
	( 60.89,206.32) --
	( 61.01,206.32) --
	( 61.13,206.32) --
	( 61.26,206.32) --
	( 61.38,206.32) --
	( 61.50,206.32) --
	( 61.63,206.32) --
	( 61.75,206.32) --
	( 61.87,206.32) --
	( 62.00,206.32) --
	( 62.12,206.32) --
	( 62.25,206.32) --
	( 62.37,206.32) --
	( 62.49,206.32) --
	( 62.62,206.32) --
	( 62.74,206.32) --
	( 62.86,206.32) --
	( 62.99,206.32) --
	( 63.11,206.32) --
	( 63.23,206.32) --
	( 63.36,206.32) --
	( 63.48,206.32) --
	( 63.60,206.32) --
	( 63.73,206.32) --
	( 63.85,206.32) --
	( 63.97,206.32) --
	( 64.10,206.32) --
	( 64.22,206.32) --
	( 64.35,206.32) --
	( 64.47,206.32) --
	( 64.59,206.32) --
	( 64.72,206.32) --
	( 64.84,206.32) --
	( 64.96,206.32) --
	( 65.09,206.32) --
	( 65.21,206.32) --
	( 65.33,206.32) --
	( 65.46,206.32) --
	( 65.58,206.32) --
	( 65.70,206.32) --
	( 65.83,206.32) --
	( 65.95,206.32) --
	( 66.08,206.32) --
	( 66.20,206.32) --
	( 66.32,206.32) --
	( 66.45,206.32) --
	( 66.57,206.32) --
	( 66.69,206.32) --
	( 66.82,206.32) --
	( 66.94,206.32) --
	( 67.06,206.32) --
	( 67.19,206.32) --
	( 67.31,206.32) --
	( 67.43,206.32) --
	( 67.56,206.32) --
	( 67.68,206.32) --
	( 67.80,206.32) --
	( 67.93,206.32) --
	( 68.05,206.32) --
	( 68.18,206.32) --
	( 68.30,206.32) --
	( 68.42,206.32) --
	( 68.55,206.32) --
	( 68.67,206.32) --
	( 68.79,206.32) --
	( 68.92,206.32) --
	( 69.04,206.32) --
	( 69.16,206.32) --
	( 69.29,206.32) --
	( 69.41,206.32) --
	( 69.53,206.32) --
	( 69.66,206.32) --
	( 69.78,206.32) --
	( 69.90,206.32) --
	( 70.03,206.32) --
	( 70.15,206.32) --
	( 70.28,206.32) --
	( 70.40,206.32) --
	( 70.52,206.32) --
	( 70.65,206.32) --
	( 70.77,206.32) --
	( 70.89,206.32) --
	( 71.02,206.32) --
	( 71.14,206.32) --
	( 71.26,206.32) --
	( 71.39,206.32) --
	( 71.51,206.32) --
	( 71.63,206.32) --
	( 71.76,206.32) --
	( 71.88,206.32) --
	( 72.00,206.32) --
	( 72.13,206.32) --
	( 72.25,206.32) --
	( 72.38,206.32) --
	( 72.50,206.32) --
	( 72.62,206.32) --
	( 72.75,206.32) --
	( 72.87,206.32) --
	( 72.99,206.32) --
	( 73.12,206.32) --
	( 73.24,206.32) --
	( 73.36,206.32) --
	( 73.49,206.32) --
	( 73.61,206.32) --
	( 73.73,206.32) --
	( 73.86,206.32) --
	( 73.98,206.32) --
	( 74.11,206.32) --
	( 74.23,206.32) --
	( 74.35,206.32) --
	( 74.48,206.32) --
	( 74.60,206.32) --
	( 74.72,206.32) --
	( 74.85,206.32) --
	( 74.97,206.32) --
	( 75.09,206.32) --
	( 75.22,206.32) --
	( 75.34,206.32) --
	( 75.46,206.32) --
	( 75.59,206.32) --
	( 75.71,206.32) --
	( 75.83,206.32) --
	( 75.96,206.32) --
	( 76.08,206.32) --
	( 76.21,206.32) --
	( 76.33,206.32) --
	( 76.45,206.32) --
	( 76.58,206.32) --
	( 76.70,206.32) --
	( 76.82,206.32) --
	( 76.95,206.32) --
	( 77.07,206.32) --
	( 77.19,206.32) --
	( 77.32,206.32) --
	( 77.44,206.32) --
	( 77.56,206.32) --
	( 77.69,206.32) --
	( 77.81,206.32) --
	( 77.93,206.32) --
	( 78.06,206.32) --
	( 78.18,206.32) --
	( 78.31,206.32) --
	( 78.43,206.32) --
	( 78.55,206.32) --
	( 78.68,206.32) --
	( 78.80,206.32) --
	( 78.92,206.32) --
	( 79.05,206.32) --
	( 79.17,206.32) --
	( 79.29,206.32) --
	( 79.42,206.32) --
	( 79.54,206.32) --
	( 79.66,206.32) --
	( 79.79,206.32) --
	( 79.91,206.32) --
	( 80.04,206.32) --
	( 80.16,206.32) --
	( 80.28,206.32) --
	( 80.41,206.32) --
	( 80.53,206.32) --
	( 80.65,206.32) --
	( 80.78,206.32) --
	( 80.90,206.32) --
	( 81.02,206.32) --
	( 81.15,206.32) --
	( 81.27,206.32) --
	( 81.39,206.32) --
	( 81.52,206.32) --
	( 81.64,206.32) --
	( 81.76,206.32) --
	( 81.89,206.32) --
	( 82.01,206.32) --
	( 82.14,206.32) --
	( 82.26,206.32) --
	( 82.38,206.32) --
	( 82.51,206.32) --
	( 82.63,206.32) --
	( 82.75,206.32) --
	( 82.88,206.32) --
	( 83.00,206.32) --
	( 83.12,206.32) --
	( 83.25,206.32) --
	( 83.37,206.32) --
	( 83.49,206.32) --
	( 83.62,206.32) --
	( 83.74,206.32) --
	( 83.86,206.32) --
	( 83.99,206.32) --
	( 84.11,206.32) --
	( 84.24,206.32) --
	( 84.36,206.32) --
	( 84.48,206.32) --
	( 84.61,206.32) --
	( 84.73,206.32) --
	( 84.85,206.32) --
	( 84.98,206.32) --
	( 85.10,206.32) --
	( 85.22,206.32) --
	( 85.35,206.32) --
	( 85.47,206.32) --
	( 85.59,206.32) --
	( 85.72,206.32) --
	( 85.84,206.32) --
	( 85.97,206.32) --
	( 86.09,206.32) --
	( 86.21,206.32) --
	( 86.34,206.32) --
	( 86.46,206.32) --
	( 86.58,206.32) --
	( 86.71,206.32) --
	( 86.83,206.32) --
	( 86.95,206.32) --
	( 87.08,206.32) --
	( 87.20,206.32) --
	( 87.32,206.32) --
	( 87.45,206.32) --
	( 87.57,206.32) --
	( 87.69,206.32) --
	( 87.82,206.32) --
	( 87.94,206.32) --
	( 88.07,206.32) --
	( 88.19,206.32) --
	( 88.31,206.42) --
	( 88.44,207.03) --
	( 88.56,207.63) --
	( 88.68,208.24) --
	( 88.81,208.84) --
	( 88.93,209.45) --
	( 89.05,210.05) --
	( 89.18,210.66) --
	( 89.30,211.26) --
	( 89.42,211.87) --
	( 89.55,212.47) --
	( 89.67,213.08) --
	( 89.79,213.68) --
	( 89.92,214.28) --
	( 90.04,214.89) --
	( 90.17,215.49) --
	( 90.29,216.10) --
	( 90.41,216.70) --
	( 90.54,217.31) --
	( 90.66,217.91) --
	( 90.78,218.52) --
	( 90.91,219.12) --
	( 91.03,219.73) --
	( 91.15,220.33) --
	( 91.28,220.94) --
	( 91.40,221.54) --
	( 91.52,222.15) --
	( 91.65,222.75) --
	( 91.77,223.35) --
	( 91.89,223.96) --
	( 92.02,224.56) --
	( 92.14,225.17) --
	( 92.27,225.77) --
	( 92.39,226.38) --
	( 92.51,226.98) --
	( 92.64,227.59) --
	( 92.76,228.19) --
	( 92.88,228.80) --
	( 93.01,229.40) --
	( 93.13,230.01) --
	( 93.25,230.61) --
	( 93.38,231.22) --
	( 93.50,231.82) --
	( 93.62,232.42) --
	( 93.75,233.03) --
	( 93.87,233.63) --
	( 94.00,234.24) --
	( 94.12,234.84) --
	( 94.24,235.45) --
	( 94.37,236.05) --
	( 94.49,236.66) --
	( 94.61,237.26) --
	( 94.74,237.87) --
	( 94.86,238.47) --
	( 94.98,239.08) --
	( 95.11,239.68) --
	( 95.23,240.29) --
	( 95.35,240.89) --
	( 95.48,241.49) --
	( 95.60,242.10) --
	( 95.72,242.70) --
	( 95.85,243.31) --
	( 95.97,243.91) --
	( 96.10,244.52) --
	( 96.22,245.12) --
	( 96.34,245.73) --
	( 96.47,246.33) --
	( 96.59,246.94) --
	( 96.71,247.54) --
	( 96.84,248.15) --
	( 96.96,248.75) --
	( 97.08,249.36) --
	( 97.21,249.96) --
	( 97.33,250.56) --
	( 97.45,251.17) --
	( 97.58,251.77) --
	( 97.70,252.38) --
	( 97.82,252.98) --
	( 97.95,253.59) --
	( 98.07,254.19) --
	( 98.20,254.80) --
	( 98.32,255.40) --
	( 98.44,256.01) --
	( 98.57,256.61) --
	( 98.69,257.22) --
	( 98.81,257.82) --
	( 98.94,258.43) --
	( 99.06,259.03) --
	( 99.18,259.63) --
	( 99.31,260.24) --
	( 99.43,260.84) --
	( 99.55,261.45) --
	( 99.68,262.05) --
	( 99.80,262.66) --
	( 99.93,263.26) --
	(100.05,263.87) --
	(100.17,264.47) --
	(100.30,265.08) --
	(100.42,265.68) --
	(100.54,266.29) --
	(100.67,266.89) --
	(100.79,267.50) --
	(100.91,268.10) --
	(101.04,268.70) --
	(101.16,269.31) --
	(101.28,269.91) --
	(101.41,270.52) --
	(101.53,271.12) --
	(101.65,271.73) --
	(101.78,272.33) --
	(101.90,272.94) --
	(102.03,273.54) --
	(102.15,274.15) --
	(102.27,274.75) --
	(102.40,275.36) --
	(102.52,275.96) --
	(102.64,276.57) --
	(102.77,277.17) --
	(102.89,277.77) --
	(103.01,278.38) --
	(103.14,278.14) --
	(103.26,277.48) --
	(103.38,276.83) --
	(103.51,276.17) --
	(103.63,275.51) --
	(103.75,274.85) --
	(103.88,274.19) --
	(104.00,273.54) --
	(104.13,272.88) --
	(104.25,272.22) --
	(104.37,271.56) --
	(104.50,270.91) --
	(104.62,270.25) --
	(104.74,269.59) --
	(104.87,268.93) --
	(104.99,268.27) --
	(105.11,267.62) --
	(105.24,266.96) --
	(105.36,266.30) --
	(105.48,265.64) --
	(105.61,264.98) --
	(105.73,264.33) --
	(105.86,263.67) --
	(105.98,263.01) --
	(106.10,262.35) --
	(106.23,261.69) --
	(106.35,261.04) --
	(106.47,260.38) --
	(106.60,259.72) --
	(106.72,259.06) --
	(106.84,258.41) --
	(106.97,257.75) --
	(107.09,257.09) --
	(107.21,256.43) --
	(107.34,255.77) --
	(107.46,255.12) --
	(107.58,254.46) --
	(107.71,253.80) --
	(107.83,253.14) --
	(107.96,252.48) --
	(108.08,251.83) --
	(108.20,251.17) --
	(108.33,250.51) --
	(108.45,249.85) --
	(108.57,249.20) --
	(108.70,248.54) --
	(108.82,247.88) --
	(108.94,247.22) --
	(109.07,246.56) --
	(109.19,245.91) --
	(109.31,245.25) --
	(109.44,244.59) --
	(109.56,243.93) --
	(109.68,243.27) --
	(109.81,242.62) --
	(109.93,241.96) --
	(110.06,241.30) --
	(110.18,240.64) --
	(110.30,239.98) --
	(110.43,239.33) --
	(110.55,238.67) --
	(110.67,238.01) --
	(110.80,237.35) --
	(110.92,236.70) --
	(111.04,236.04) --
	(111.17,235.38) --
	(111.29,234.72) --
	(111.41,234.06) --
	(111.54,233.41) --
	(111.66,232.75) --
	(111.78,232.09) --
	(111.91,231.43) --
	(112.03,230.77) --
	(112.16,230.12) --
	(112.28,229.46) --
	(112.40,228.80) --
	(112.53,228.14) --
	(112.65,227.49) --
	(112.77,226.83) --
	(112.90,226.17) --
	(113.02,225.51) --
	(113.14,224.85) --
	(113.27,224.20) --
	(113.39,223.54) --
	(113.51,222.88) --
	(113.64,222.22) --
	(113.76,221.56) --
	(113.89,220.91) --
	(114.01,220.25) --
	(114.13,219.59) --
	(114.26,218.93) --
	(114.38,218.27) --
	(114.50,217.62) --
	(114.63,216.96) --
	(114.75,216.30) --
	(114.87,215.64) --
	(115.00,214.99) --
	(115.12,214.33) --
	(115.24,213.67) --
	(115.37,213.01) --
	(115.49,212.35) --
	(115.61,211.70) --
	(115.74,211.04) --
	(115.86,210.38) --
	(115.99,209.72) --
	(116.11,209.06) --
	(116.23,208.41) --
	(116.36,207.75) --
	(116.48,207.09) --
	(116.60,206.43) --
	(116.73,206.32) --
	(116.85,206.32) --
	(116.97,206.32) --
	(117.10,206.32) --
	(117.22,206.32) --
	(117.34,206.32) --
	(117.47,206.32) --
	(117.59,206.32) --
	(117.71,206.32) --
	(117.84,206.32) --
	(117.96,206.32) --
	(118.09,206.32) --
	(118.21,206.32) --
	(118.33,206.32) --
	(118.46,206.32) --
	(118.58,206.32) --
	(118.70,206.32) --
	(118.83,206.32) --
	(118.95,206.32) --
	(119.07,206.32) --
	(119.20,206.32) --
	(119.32,206.32) --
	(119.44,206.32) --
	(119.57,206.32) --
	(119.69,206.32) --
	(119.82,206.32) --
	(119.94,206.32) --
	(120.06,206.32) --
	(120.19,206.32) --
	(120.31,206.32) --
	(120.43,206.32) --
	(120.56,206.32) --
	(120.68,206.32) --
	(120.80,206.32) --
	(120.93,206.32) --
	(121.05,206.32) --
	(121.17,206.32) --
	(121.30,206.32) --
	(121.42,206.32) --
	(121.54,206.32) --
	(121.67,206.32) --
	(121.79,206.32) --
	(121.92,206.32) --
	(122.04,206.32) --
	(122.16,206.32) --
	(122.29,206.32) --
	(122.41,206.32) --
	(122.53,206.32) --
	(122.66,206.32) --
	(122.78,206.32) --
	(122.90,206.32) --
	(123.03,206.32) --
	(123.15,206.32) --
	(123.27,206.32) --
	(123.40,206.32) --
	(123.52,206.32) --
	(123.64,206.32) --
	(123.77,206.32) --
	(123.89,206.32) --
	(124.02,206.32) --
	(124.14,206.32) --
	(124.26,206.32) --
	(124.39,206.32) --
	(124.51,206.32) --
	(124.63,206.32) --
	(124.76,206.32) --
	(124.88,206.32) --
	(125.00,206.32) --
	(125.13,206.32) --
	(125.25,206.32) --
	(125.37,206.32) --
	(125.50,206.32) --
	(125.62,206.32) --
	(125.75,206.32) --
	(125.87,206.32) --
	(125.99,206.32) --
	(126.12,206.32) --
	(126.24,206.32) --
	(126.36,206.32) --
	(126.49,206.32) --
	(126.61,206.32) --
	(126.73,206.32) --
	(126.86,206.32) --
	(126.98,206.32) --
	(127.10,206.32) --
	(127.23,206.32) --
	(127.35,206.32) --
	(127.47,206.32) --
	(127.60,206.32) --
	(127.72,206.32) --
	(127.85,206.32) --
	(127.97,206.32) --
	(128.09,206.32) --
	(128.22,206.32) --
	(128.34,206.32) --
	(128.46,206.32) --
	(128.59,206.32) --
	(128.71,206.32) --
	(128.83,206.32) --
	(128.96,206.32) --
	(129.08,206.32) --
	(129.20,206.32) --
	(129.33,206.32) --
	(129.45,206.32) --
	(129.57,206.32) --
	(129.70,206.32) --
	(129.82,206.32) --
	(129.95,206.32) --
	(130.07,206.32) --
	(130.19,206.32) --
	(130.32,206.32) --
	(130.44,206.32) --
	(130.56,206.32) --
	(130.69,206.32) --
	(130.81,206.32) --
	(130.93,206.32) --
	(131.06,206.32) --
	(131.18,206.32) --
	(131.30,206.32) --
	(131.43,206.32) --
	(131.55,206.32) --
	(131.68,206.32) --
	(131.80,206.32) --
	(131.92,206.32) --
	(132.05,206.32) --
	(132.17,206.32) --
	(132.29,206.32) --
	(132.42,206.32) --
	(132.54,206.32) --
	(132.66,206.32) --
	(132.79,206.32) --
	(132.91,206.32) --
	(133.03,206.32) --
	(133.16,206.32) --
	(133.28,206.32) --
	(133.40,206.32) --
	(133.53,206.32) --
	(133.65,206.32) --
	(133.78,206.32) --
	(133.90,206.32) --
	(134.02,206.32) --
	(134.15,206.32) --
	(134.27,206.32) --
	(134.39,206.32) --
	(134.52,206.32) --
	(134.64,206.32) --
	(134.76,206.32) --
	(134.89,206.32) --
	(135.01,206.32) --
	(135.13,206.32) --
	(135.26,206.32) --
	(135.38,206.32) --
	(135.50,206.32) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.53,206.32) --
	( 48.66,206.32) --
	( 48.78,206.32) --
	( 48.90,206.32) --
	( 49.03,206.32) --
	( 49.15,206.32) --
	( 49.27,206.32) --
	( 49.40,206.32) --
	( 49.52,206.32) --
	( 49.64,206.32) --
	( 49.77,206.32) --
	( 49.89,206.32) --
	( 50.01,206.32) --
	( 50.14,206.32) --
	( 50.26,206.32) --
	( 50.39,206.32) --
	( 50.51,206.32) --
	( 50.63,206.32) --
	( 50.76,206.32) --
	( 50.88,206.32) --
	( 51.00,206.32) --
	( 51.13,206.32) --
	( 51.25,206.32) --
	( 51.37,206.32) --
	( 51.50,206.32) --
	( 51.62,206.32) --
	( 51.74,206.32) --
	( 51.87,206.32) --
	( 51.99,206.32) --
	( 52.11,206.32) --
	( 52.24,206.32) --
	( 52.36,206.32) --
	( 52.49,206.32) --
	( 52.61,206.32) --
	( 52.73,206.32) --
	( 52.86,206.32) --
	( 52.98,206.32) --
	( 53.10,206.32) --
	( 53.23,206.32) --
	( 53.35,206.32) --
	( 53.47,206.56) --
	( 53.60,206.92) --
	( 53.72,207.27) --
	( 53.84,207.63) --
	( 53.97,207.98) --
	( 54.09,208.34) --
	( 54.22,208.69) --
	( 54.34,209.05) --
	( 54.46,209.41) --
	( 54.59,209.76) --
	( 54.71,210.12) --
	( 54.83,210.47) --
	( 54.96,210.83) --
	( 55.08,211.18) --
	( 55.20,211.54) --
	( 55.33,211.90) --
	( 55.45,212.25) --
	( 55.57,212.61) --
	( 55.70,212.96) --
	( 55.82,213.32) --
	( 55.94,213.67) --
	( 56.07,214.03) --
	( 56.19,214.38) --
	( 56.32,214.74) --
	( 56.44,215.10) --
	( 56.56,215.45) --
	( 56.69,215.81) --
	( 56.81,216.16) --
	( 56.93,216.52) --
	( 57.06,216.87) --
	( 57.18,217.23) --
	( 57.30,217.59) --
	( 57.43,217.94) --
	( 57.55,218.30) --
	( 57.67,218.65) --
	( 57.80,219.01) --
	( 57.92,219.36) --
	( 58.04,219.72) --
	( 58.17,220.08) --
	( 58.29,220.43) --
	( 58.42,220.79) --
	( 58.54,221.14) --
	( 58.66,221.50) --
	( 58.79,221.85) --
	( 58.91,222.21) --
	( 59.03,222.56) --
	( 59.16,222.92) --
	( 59.28,223.28) --
	( 59.40,223.63) --
	( 59.53,223.99) --
	( 59.65,224.34) --
	( 59.77,224.70) --
	( 59.90,225.05) --
	( 60.02,225.41) --
	( 60.15,225.77) --
	( 60.27,226.12) --
	( 60.39,226.48) --
	( 60.52,226.83) --
	( 60.64,227.19) --
	( 60.76,227.54) --
	( 60.89,227.90) --
	( 61.01,228.26) --
	( 61.13,228.61) --
	( 61.26,228.97) --
	( 61.38,229.32) --
	( 61.50,229.68) --
	( 61.63,230.03) --
	( 61.75,230.39) --
	( 61.87,230.74) --
	( 62.00,231.10) --
	( 62.12,231.46) --
	( 62.25,231.81) --
	( 62.37,232.17) --
	( 62.49,232.52) --
	( 62.62,232.88) --
	( 62.74,233.23) --
	( 62.86,233.59) --
	( 62.99,233.95) --
	( 63.11,234.30) --
	( 63.23,234.66) --
	( 63.36,235.01) --
	( 63.48,235.37) --
	( 63.60,235.72) --
	( 63.73,236.08) --
	( 63.85,236.44) --
	( 63.97,236.79) --
	( 64.10,237.15) --
	( 64.22,237.50) --
	( 64.35,237.86) --
	( 64.47,238.21) --
	( 64.59,238.57) --
	( 64.72,238.93) --
	( 64.84,239.28) --
	( 64.96,239.64) --
	( 65.09,239.99) --
	( 65.21,240.35) --
	( 65.33,240.70) --
	( 65.46,241.06) --
	( 65.58,241.41) --
	( 65.70,241.77) --
	( 65.83,242.13) --
	( 65.95,242.48) --
	( 66.08,242.84) --
	( 66.20,243.19) --
	( 66.32,243.55) --
	( 66.45,243.90) --
	( 66.57,244.26) --
	( 66.69,244.62) --
	( 66.82,244.97) --
	( 66.94,245.33) --
	( 67.06,245.68) --
	( 67.19,246.04) --
	( 67.31,246.39) --
	( 67.43,246.75) --
	( 67.56,247.11) --
	( 67.68,247.46) --
	( 67.80,247.82) --
	( 67.93,248.17) --
	( 68.05,248.53) --
	( 68.18,248.88) --
	( 68.30,249.24) --
	( 68.42,249.59) --
	( 68.55,249.95) --
	( 68.67,250.31) --
	( 68.79,250.66) --
	( 68.92,251.02) --
	( 69.04,251.37) --
	( 69.16,251.73) --
	( 69.29,252.08) --
	( 69.41,252.44) --
	( 69.53,252.80) --
	( 69.66,253.15) --
	( 69.78,253.51) --
	( 69.90,253.86) --
	( 70.03,254.22) --
	( 70.15,254.57) --
	( 70.28,254.93) --
	( 70.40,255.29) --
	( 70.52,255.64) --
	( 70.65,256.00) --
	( 70.77,256.35) --
	( 70.89,256.71) --
	( 71.02,257.06) --
	( 71.14,257.42) --
	( 71.26,257.77) --
	( 71.39,258.13) --
	( 71.51,258.49) --
	( 71.63,258.84) --
	( 71.76,259.20) --
	( 71.88,259.55) --
	( 72.00,259.91) --
	( 72.13,260.26) --
	( 72.25,260.62) --
	( 72.38,260.98) --
	( 72.50,261.33) --
	( 72.62,261.69) --
	( 72.75,262.04) --
	( 72.87,262.40) --
	( 72.99,262.75) --
	( 73.12,263.11) --
	( 73.24,263.47) --
	( 73.36,263.82) --
	( 73.49,264.18) --
	( 73.61,264.53) --
	( 73.73,264.89) --
	( 73.86,265.24) --
	( 73.98,265.60) --
	( 74.11,265.95) --
	( 74.23,266.31) --
	( 74.35,266.67) --
	( 74.48,267.02) --
	( 74.60,267.38) --
	( 74.72,267.73) --
	( 74.85,268.09) --
	( 74.97,268.44) --
	( 75.09,268.80) --
	( 75.22,269.16) --
	( 75.34,269.51) --
	( 75.46,269.87) --
	( 75.59,270.22) --
	( 75.71,270.58) --
	( 75.83,270.93) --
	( 75.96,271.29) --
	( 76.08,271.65) --
	( 76.21,272.00) --
	( 76.33,272.36) --
	( 76.45,272.71) --
	( 76.58,273.07) --
	( 76.70,273.42) --
	( 76.82,273.78) --
	( 76.95,274.13) --
	( 77.07,274.49) --
	( 77.19,274.85) --
	( 77.32,275.20) --
	( 77.44,275.56) --
	( 77.56,275.91) --
	( 77.69,276.27) --
	( 77.81,276.62) --
	( 77.93,276.98) --
	( 78.06,277.34) --
	( 78.18,277.69) --
	( 78.31,278.05) --
	( 78.43,278.40) --
	( 78.55,278.49) --
	( 78.68,278.30) --
	( 78.80,278.11) --
	( 78.92,277.92) --
	( 79.05,277.73) --
	( 79.17,277.54) --
	( 79.29,277.36) --
	( 79.42,277.17) --
	( 79.54,276.98) --
	( 79.66,276.79) --
	( 79.79,276.60) --
	( 79.91,276.41) --
	( 80.04,276.23) --
	( 80.16,276.04) --
	( 80.28,275.85) --
	( 80.41,275.66) --
	( 80.53,275.47) --
	( 80.65,275.28) --
	( 80.78,275.10) --
	( 80.90,274.91) --
	( 81.02,274.72) --
	( 81.15,274.53) --
	( 81.27,274.34) --
	( 81.39,274.15) --
	( 81.52,273.97) --
	( 81.64,273.78) --
	( 81.76,273.59) --
	( 81.89,273.40) --
	( 82.01,273.21) --
	( 82.14,273.02) --
	( 82.26,272.84) --
	( 82.38,272.65) --
	( 82.51,272.46) --
	( 82.63,272.27) --
	( 82.75,272.08) --
	( 82.88,271.89) --
	( 83.00,271.71) --
	( 83.12,271.52) --
	( 83.25,271.33) --
	( 83.37,271.14) --
	( 83.49,270.95) --
	( 83.62,270.76) --
	( 83.74,270.58) --
	( 83.86,270.39) --
	( 83.99,270.20) --
	( 84.11,270.01) --
	( 84.24,269.82) --
	( 84.36,269.63) --
	( 84.48,269.45) --
	( 84.61,269.26) --
	( 84.73,269.07) --
	( 84.85,268.88) --
	( 84.98,268.69) --
	( 85.10,268.50) --
	( 85.22,268.32) --
	( 85.35,268.13) --
	( 85.47,267.94) --
	( 85.59,267.75) --
	( 85.72,267.56) --
	( 85.84,267.37) --
	( 85.97,267.19) --
	( 86.09,267.00) --
	( 86.21,266.81) --
	( 86.34,266.62) --
	( 86.46,266.43) --
	( 86.58,266.24) --
	( 86.71,266.06) --
	( 86.83,265.87) --
	( 86.95,265.68) --
	( 87.08,265.49) --
	( 87.20,265.30) --
	( 87.32,265.11) --
	( 87.45,264.93) --
	( 87.57,264.74) --
	( 87.69,264.55) --
	( 87.82,264.36) --
	( 87.94,264.17) --
	( 88.07,263.98) --
	( 88.19,263.80) --
	( 88.31,263.61) --
	( 88.44,263.42) --
	( 88.56,263.23) --
	( 88.68,263.04) --
	( 88.81,262.85) --
	( 88.93,262.67) --
	( 89.05,262.48) --
	( 89.18,262.29) --
	( 89.30,262.10) --
	( 89.42,261.91) --
	( 89.55,261.72) --
	( 89.67,261.54) --
	( 89.79,261.35) --
	( 89.92,261.16) --
	( 90.04,260.97) --
	( 90.17,260.78) --
	( 90.29,260.59) --
	( 90.41,260.41) --
	( 90.54,260.22) --
	( 90.66,260.03) --
	( 90.78,259.84) --
	( 90.91,259.65) --
	( 91.03,259.46) --
	( 91.15,259.28) --
	( 91.28,259.09) --
	( 91.40,258.90) --
	( 91.52,258.71) --
	( 91.65,258.52) --
	( 91.77,258.33) --
	( 91.89,258.15) --
	( 92.02,257.96) --
	( 92.14,257.77) --
	( 92.27,257.58) --
	( 92.39,257.39) --
	( 92.51,257.20) --
	( 92.64,257.02) --
	( 92.76,256.83) --
	( 92.88,256.64) --
	( 93.01,256.45) --
	( 93.13,256.26) --
	( 93.25,256.07) --
	( 93.38,255.89) --
	( 93.50,255.70) --
	( 93.62,255.51) --
	( 93.75,255.32) --
	( 93.87,255.13) --
	( 94.00,254.94) --
	( 94.12,254.76) --
	( 94.24,254.57) --
	( 94.37,254.38) --
	( 94.49,254.19) --
	( 94.61,254.00) --
	( 94.74,253.81) --
	( 94.86,253.63) --
	( 94.98,253.44) --
	( 95.11,253.25) --
	( 95.23,253.06) --
	( 95.35,252.87) --
	( 95.48,252.68) --
	( 95.60,252.50) --
	( 95.72,252.31) --
	( 95.85,252.12) --
	( 95.97,251.93) --
	( 96.10,251.74) --
	( 96.22,251.55) --
	( 96.34,251.37) --
	( 96.47,251.18) --
	( 96.59,250.99) --
	( 96.71,250.80) --
	( 96.84,250.61) --
	( 96.96,250.42) --
	( 97.08,250.24) --
	( 97.21,250.05) --
	( 97.33,249.86) --
	( 97.45,249.67) --
	( 97.58,249.48) --
	( 97.70,249.29) --
	( 97.82,249.11) --
	( 97.95,248.92) --
	( 98.07,248.73) --
	( 98.20,248.54) --
	( 98.32,248.35) --
	( 98.44,248.16) --
	( 98.57,247.98) --
	( 98.69,247.79) --
	( 98.81,247.60) --
	( 98.94,247.41) --
	( 99.06,247.22) --
	( 99.18,247.03) --
	( 99.31,246.85) --
	( 99.43,246.66) --
	( 99.55,246.47) --
	( 99.68,246.28) --
	( 99.80,246.09) --
	( 99.93,245.90) --
	(100.05,245.72) --
	(100.17,245.53) --
	(100.30,245.34) --
	(100.42,245.15) --
	(100.54,244.96) --
	(100.67,244.77) --
	(100.79,244.59) --
	(100.91,244.40) --
	(101.04,244.21) --
	(101.16,244.02) --
	(101.28,243.83) --
	(101.41,243.64) --
	(101.53,243.46) --
	(101.65,243.27) --
	(101.78,243.08) --
	(101.90,242.89) --
	(102.03,242.70) --
	(102.15,242.51) --
	(102.27,242.33) --
	(102.40,242.14) --
	(102.52,241.95) --
	(102.64,241.76) --
	(102.77,241.57) --
	(102.89,241.38) --
	(103.01,241.20) --
	(103.14,241.01) --
	(103.26,240.82) --
	(103.38,240.63) --
	(103.51,240.44) --
	(103.63,240.25) --
	(103.75,240.07) --
	(103.88,239.88) --
	(104.00,239.69) --
	(104.13,239.50) --
	(104.25,239.31) --
	(104.37,239.12) --
	(104.50,238.94) --
	(104.62,238.75) --
	(104.74,238.56) --
	(104.87,238.37) --
	(104.99,238.18) --
	(105.11,237.99) --
	(105.24,237.81) --
	(105.36,237.62) --
	(105.48,237.43) --
	(105.61,237.24) --
	(105.73,237.05) --
	(105.86,236.86) --
	(105.98,236.68) --
	(106.10,236.49) --
	(106.23,236.30) --
	(106.35,236.11) --
	(106.47,235.92) --
	(106.60,235.73) --
	(106.72,235.55) --
	(106.84,235.36) --
	(106.97,235.17) --
	(107.09,234.98) --
	(107.21,234.79) --
	(107.34,234.60) --
	(107.46,234.42) --
	(107.58,234.23) --
	(107.71,234.04) --
	(107.83,233.85) --
	(107.96,233.66) --
	(108.08,233.47) --
	(108.20,233.29) --
	(108.33,233.10) --
	(108.45,232.91) --
	(108.57,232.72) --
	(108.70,232.53) --
	(108.82,232.34) --
	(108.94,232.16) --
	(109.07,231.97) --
	(109.19,231.78) --
	(109.31,231.59) --
	(109.44,231.40) --
	(109.56,231.21) --
	(109.68,231.03) --
	(109.81,230.84) --
	(109.93,230.65) --
	(110.06,230.46) --
	(110.18,230.27) --
	(110.30,230.08) --
	(110.43,229.90) --
	(110.55,229.71) --
	(110.67,229.52) --
	(110.80,229.33) --
	(110.92,229.14) --
	(111.04,228.95) --
	(111.17,228.77) --
	(111.29,228.58) --
	(111.41,228.39) --
	(111.54,228.20) --
	(111.66,228.01) --
	(111.78,227.82) --
	(111.91,227.64) --
	(112.03,227.45) --
	(112.16,227.26) --
	(112.28,227.07) --
	(112.40,226.88) --
	(112.53,226.69) --
	(112.65,226.51) --
	(112.77,226.32) --
	(112.90,226.13) --
	(113.02,225.94) --
	(113.14,225.75) --
	(113.27,225.56) --
	(113.39,225.38) --
	(113.51,225.19) --
	(113.64,225.00) --
	(113.76,224.81) --
	(113.89,224.62) --
	(114.01,224.43) --
	(114.13,224.25) --
	(114.26,224.06) --
	(114.38,223.87) --
	(114.50,223.68) --
	(114.63,223.49) --
	(114.75,223.30) --
	(114.87,223.12) --
	(115.00,222.93) --
	(115.12,222.74) --
	(115.24,222.55) --
	(115.37,222.36) --
	(115.49,222.17) --
	(115.61,221.99) --
	(115.74,221.80) --
	(115.86,221.61) --
	(115.99,221.42) --
	(116.11,221.23) --
	(116.23,221.04) --
	(116.36,220.86) --
	(116.48,220.67) --
	(116.60,220.48) --
	(116.73,220.29) --
	(116.85,220.10) --
	(116.97,219.91) --
	(117.10,219.73) --
	(117.22,219.54) --
	(117.34,219.35) --
	(117.47,219.16) --
	(117.59,218.97) --
	(117.71,218.78) --
	(117.84,218.60) --
	(117.96,218.41) --
	(118.09,218.22) --
	(118.21,218.03) --
	(118.33,217.84) --
	(118.46,217.65) --
	(118.58,217.47) --
	(118.70,217.28) --
	(118.83,217.09) --
	(118.95,216.90) --
	(119.07,216.71) --
	(119.20,216.52) --
	(119.32,216.34) --
	(119.44,216.15) --
	(119.57,215.96) --
	(119.69,215.77) --
	(119.82,215.58) --
	(119.94,215.39) --
	(120.06,215.21) --
	(120.19,215.02) --
	(120.31,214.83) --
	(120.43,214.64) --
	(120.56,214.45) --
	(120.68,214.26) --
	(120.80,214.08) --
	(120.93,213.89) --
	(121.05,213.70) --
	(121.17,213.51) --
	(121.30,213.32) --
	(121.42,213.13) --
	(121.54,212.95) --
	(121.67,212.76) --
	(121.79,212.57) --
	(121.92,212.38) --
	(122.04,212.19) --
	(122.16,212.00) --
	(122.29,211.82) --
	(122.41,211.63) --
	(122.53,211.44) --
	(122.66,211.25) --
	(122.78,211.06) --
	(122.90,210.87) --
	(123.03,210.69) --
	(123.15,210.50) --
	(123.27,210.31) --
	(123.40,210.12) --
	(123.52,209.93) --
	(123.64,209.74) --
	(123.77,209.56) --
	(123.89,209.37) --
	(124.02,209.18) --
	(124.14,208.99) --
	(124.26,208.80) --
	(124.39,208.61) --
	(124.51,208.43) --
	(124.63,208.24) --
	(124.76,208.05) --
	(124.88,207.86) --
	(125.00,207.67) --
	(125.13,207.48) --
	(125.25,207.30) --
	(125.37,207.11) --
	(125.50,206.92) --
	(125.62,206.73) --
	(125.75,206.54) --
	(125.87,206.35) --
	(125.99,206.32) --
	(126.12,206.32) --
	(126.24,206.32) --
	(126.36,206.32) --
	(126.49,206.32) --
	(126.61,206.32) --
	(126.73,206.32) --
	(126.86,206.32) --
	(126.98,206.32) --
	(127.10,206.32) --
	(127.23,206.32) --
	(127.35,206.32) --
	(127.47,206.32) --
	(127.60,206.32) --
	(127.72,206.32) --
	(127.85,206.32) --
	(127.97,206.32) --
	(128.09,206.32) --
	(128.22,206.32) --
	(128.34,206.32) --
	(128.46,206.32) --
	(128.59,206.32) --
	(128.71,206.32) --
	(128.83,206.32) --
	(128.96,206.32) --
	(129.08,206.32) --
	(129.20,206.32) --
	(129.33,206.32) --
	(129.45,206.32) --
	(129.57,206.32) --
	(129.70,206.32) --
	(129.82,206.32) --
	(129.95,206.32) --
	(130.07,206.32) --
	(130.19,206.32) --
	(130.32,206.32) --
	(130.44,206.32) --
	(130.56,206.32) --
	(130.69,206.32) --
	(130.81,206.32) --
	(130.93,206.32) --
	(131.06,206.32) --
	(131.18,206.32) --
	(131.30,206.32) --
	(131.43,206.32) --
	(131.55,206.32) --
	(131.68,206.32) --
	(131.80,206.32) --
	(131.92,206.32) --
	(132.05,206.32) --
	(132.17,206.32) --
	(132.29,206.32) --
	(132.42,206.32) --
	(132.54,206.32) --
	(132.66,206.32) --
	(132.79,206.32) --
	(132.91,206.32) --
	(133.03,206.32) --
	(133.16,206.32) --
	(133.28,206.32) --
	(133.40,206.32) --
	(133.53,206.32) --
	(133.65,206.32) --
	(133.78,206.32) --
	(133.90,206.32) --
	(134.02,206.32) --
	(134.15,206.32) --
	(134.27,206.32) --
	(134.39,206.32) --
	(134.52,206.32) --
	(134.64,206.32) --
	(134.76,206.32) --
	(134.89,206.32) --
	(135.01,206.32) --
	(135.13,206.32) --
	(135.26,206.32) --
	(135.38,206.32) --
	(135.50,206.32) --
	(135.63,206.32) --
	(135.75,206.32) --
	(135.88,206.32) --
	(136.00,206.32) --
	(136.12,206.32) --
	(136.25,206.32) --
	(136.37,206.32) --
	(136.49,206.32) --
	(136.62,206.32) --
	(136.74,206.32) --
	(136.86,206.32) --
	(136.99,206.32) --
	(137.11,206.32) --
	(137.23,206.32) --
	(137.36,206.32) --
	(137.48,206.32) --
	(137.60,206.32) --
	(137.73,206.32) --
	(137.85,206.32) --
	(137.98,206.32) --
	(138.10,206.32) --
	(138.22,206.32) --
	(138.35,206.32) --
	(138.47,206.32) --
	(138.59,206.32) --
	(138.72,206.32) --
	(138.84,206.32) --
	(138.96,206.32) --
	(139.09,206.32) --
	(139.21,206.32) --
	(139.33,206.32) --
	(139.46,206.32) --
	(139.58,206.32) --
	(139.71,206.32) --
	(139.83,206.32) --
	(139.95,206.32) --
	(140.08,206.32) --
	(140.20,206.32) --
	(140.32,206.32) --
	(140.45,206.32) --
	(140.57,206.32) --
	(140.69,206.32) --
	(140.82,206.32) --
	(140.94,206.32) --
	(141.06,206.32) --
	(141.19,206.32) --
	(141.31,206.32) --
	(141.43,206.32) --
	(141.56,206.32) --
	(141.68,206.32) --
	(141.81,206.32) --
	(141.93,206.32) --
	(142.05,206.32) --
	(142.18,206.32) --
	(142.30,206.32) --
	(142.42,206.32) --
	(142.55,206.32) --
	(142.67,206.32) --
	(142.79,206.32) --
	(142.92,206.32) --
	(143.04,206.32) --
	(143.16,206.32) --
	(143.29,206.32) --
	(143.41,206.32) --
	(143.53,206.32) --
	(143.66,206.32) --
	(143.78,206.32) --
	(143.91,206.32) --
	(144.03,206.32) --
	(144.15,206.32) --
	(144.28,206.32) --
	(144.40,206.32) --
	(144.52,206.32) --
	(144.65,206.32) --
	(144.77,206.32) --
	(144.89,206.32) --
	(145.02,206.32) --
	(145.14,206.32) --
	(145.26,206.32) --
	(145.39,206.32) --
	(145.51,206.32) --
	(145.64,206.32) --
	(145.76,206.32) --
	(145.88,206.32) --
	(146.01,206.32) --
	(146.13,206.32) --
	(146.25,206.32) --
	(146.38,206.32) --
	(146.50,206.32) --
	(146.62,206.32) --
	(146.75,206.32) --
	(146.87,206.32) --
	(146.99,206.32) --
	(147.12,206.32) --
	(147.24,206.32) --
	(147.36,206.32) --
	(147.49,206.32) --
	(147.61,206.32) --
	(147.74,206.32) --
	(147.86,206.32) --
	(147.98,206.32) --
	(148.11,206.32) --
	(148.23,206.32) --
	(148.35,206.32) --
	(148.48,206.32) --
	(148.60,206.32) --
	(148.72,206.32) --
	(148.85,206.32) --
	(148.97,206.32) --
	(149.09,206.32) --
	(149.22,206.32) --
	(149.34,206.32) --
	(149.46,206.32) --
	(149.59,206.32) --
	(149.71,206.32) --
	(149.84,206.32) --
	(149.96,206.32) --
	(150.08,206.32) --
	(150.21,206.32) --
	(150.33,206.32) --
	(150.45,206.32) --
	(150.58,206.32) --
	(150.70,206.32) --
	(150.82,206.32) --
	(150.95,206.32) --
	(151.07,206.32) --
	(151.19,206.32) --
	(151.32,206.32) --
	(151.44,206.32) --
	(151.57,206.32) --
	(151.69,206.32) --
	(151.81,206.32) --
	(151.94,206.32) --
	(152.06,206.32) --
	(152.18,206.32) --
	(152.31,206.32) --
	(152.43,206.32) --
	(152.55,206.32) --
	(152.68,206.32) --
	(152.80,206.32) --
	(152.92,206.32) --
	(153.05,206.32) --
	(153.17,206.32) --
	(153.29,206.32) --
	(153.42,206.32) --
	(153.54,206.32) --
	(153.67,206.32) --
	(153.79,206.32) --
	(153.91,206.32) --
	(154.04,206.32) --
	(154.16,206.32) --
	(154.28,206.32) --
	(154.41,206.32) --
	(154.53,206.32) --
	(154.65,206.32) --
	(154.78,206.32) --
	(154.90,206.32) --
	(155.02,206.32) --
	(155.15,206.32) --
	(155.27,206.32) --
	(155.39,206.32) --
	(155.52,206.32) --
	(155.64,206.32) --
	(155.77,206.32) --
	(155.89,206.32) --
	(156.01,206.32) --
	(156.14,206.32) --
	(156.26,206.32) --
	(156.38,206.32) --
	(156.51,206.32) --
	(156.63,206.32) --
	(156.75,206.32) --
	(156.88,206.32) --
	(157.00,206.32) --
	(157.12,206.32) --
	(157.25,206.32) --
	(157.37,206.32) --
	(157.49,206.32) --
	(157.62,206.32) --
	(157.74,206.32) --
	(157.87,206.32) --
	(157.99,206.32) --
	(158.11,206.32) --
	(158.24,206.32) --
	(158.36,206.32) --
	(158.48,206.32) --
	(158.61,206.32) --
	(158.73,206.32) --
	(158.85,206.32) --
	(158.98,206.32) --
	(159.10,206.32) --
	(159.22,206.32) --
	(159.35,206.32) --
	(159.47,206.32) --
	(159.60,206.32) --
	(159.72,206.32) --
	(159.84,206.32) --
	(159.97,206.32) --
	(160.09,206.32) --
	(160.21,206.32) --
	(160.34,206.32) --
	(160.46,206.32) --
	(160.58,206.32) --
	(160.71,206.32) --
	(160.83,206.32) --
	(160.95,206.32) --
	(161.08,206.32) --
	(161.20,206.32) --
	(161.32,206.32) --
	(161.45,206.32) --
	(161.57,206.32) --
	(161.70,206.32) --
	(161.82,206.32) --
	(161.94,206.32) --
	(162.07,206.32) --
	(162.19,206.32) --
	(162.31,206.32) --
	(162.44,206.32) --
	(162.56,206.32) --
	(162.68,206.32) --
	(162.81,206.32) --
	(162.93,206.32) --
	(163.05,206.32) --
	(163.18,206.32) --
	(163.30,206.32) --
	(163.42,206.32) --
	(163.55,206.32) --
	(163.67,206.32) --
	(163.80,206.32) --
	(163.92,206.32) --
	(164.04,206.32) --
	(164.17,206.32) --
	(164.29,206.32) --
	(164.41,206.32) --
	(164.54,206.32) --
	(164.66,206.32) --
	(164.78,206.32) --
	(164.91,206.32) --
	(165.03,206.32) --
	(165.15,206.32) --
	(165.28,206.32) --
	(165.40,206.32) --
	(165.53,206.32) --
	(165.65,206.32) --
	(165.77,206.32) --
	(165.90,206.32) --
	(166.02,206.32) --
	(166.14,206.32) --
	(166.27,206.32) --
	(166.39,206.32) --
	(166.51,206.32) --
	(166.64,206.32) --
	(166.76,206.32) --
	(166.88,206.32) --
	(167.01,206.32) --
	(167.13,206.32) --
	(167.25,206.32) --
	(167.38,206.32) --
	(167.50,206.32) --
	(167.63,206.32) --
	(167.75,206.32) --
	(167.87,206.32) --
	(168.00,206.32) --
	(168.12,206.32) --
	(168.24,206.32) --
	(168.37,206.32) --
	(168.49,206.32) --
	(168.61,206.32) --
	(168.74,206.32) --
	(168.86,206.32) --
	(168.98,206.32) --
	(169.11,206.32) --
	(169.23,206.32) --
	(169.35,206.32) --
	(169.48,206.32) --
	(169.60,206.32) --
	(169.73,206.32) --
	(169.85,206.32) --
	(169.97,206.32) --
	(170.10,206.32) --
	(170.22,206.32) --
	(170.34,206.32) --
	(170.47,206.32) --
	(170.59,206.32) --
	(170.71,206.32) --
	(170.84,206.32) --
	(170.96,206.32) --
	(171.08,206.32) --
	(171.21,206.32) --
	(171.33,206.32) --
	(171.46,206.32) --
	(171.58,206.32) --
	(171.70,206.32) --
	(171.83,206.32) --
	(171.95,206.32) --
	(172.07,206.32);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (188.13,130.14);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.53,115.97) --
	( 48.66,115.97) --
	( 48.78,115.97) --
	( 48.90,115.97) --
	( 49.03,115.97) --
	( 49.15,115.97) --
	( 49.27,115.97) --
	( 49.40,115.97) --
	( 49.52,115.97) --
	( 49.64,115.97) --
	( 49.77,115.97) --
	( 49.89,115.97) --
	( 50.01,115.97) --
	( 50.14,115.97) --
	( 50.26,115.97) --
	( 50.39,115.97) --
	( 50.51,115.97) --
	( 50.63,115.97) --
	( 50.76,115.97) --
	( 50.88,115.97) --
	( 51.00,115.97) --
	( 51.13,115.97) --
	( 51.25,115.97) --
	( 51.37,115.97) --
	( 51.50,115.97) --
	( 51.62,115.97) --
	( 51.74,115.97) --
	( 51.87,115.97) --
	( 51.99,115.97) --
	( 52.11,115.97) --
	( 52.24,115.97) --
	( 52.36,115.97) --
	( 52.49,115.97) --
	( 52.61,115.97) --
	( 52.73,115.97) --
	( 52.86,115.97) --
	( 52.98,115.97) --
	( 53.10,115.97) --
	( 53.23,115.97) --
	( 53.35,115.97) --
	( 53.47,115.97) --
	( 53.60,115.97) --
	( 53.72,115.97) --
	( 53.84,115.97) --
	( 53.97,115.97) --
	( 54.09,115.97) --
	( 54.22,115.97) --
	( 54.34,115.97) --
	( 54.46,115.97) --
	( 54.59,115.97) --
	( 54.71,115.97) --
	( 54.83,115.97) --
	( 54.96,115.97) --
	( 55.08,115.97) --
	( 55.20,115.97) --
	( 55.33,115.97) --
	( 55.45,115.97) --
	( 55.57,115.97) --
	( 55.70,115.97) --
	( 55.82,115.97) --
	( 55.94,115.97) --
	( 56.07,115.97) --
	( 56.19,115.97) --
	( 56.32,115.97) --
	( 56.44,115.97) --
	( 56.56,115.97) --
	( 56.69,115.97) --
	( 56.81,115.97) --
	( 56.93,115.97) --
	( 57.06,115.97) --
	( 57.18,115.97) --
	( 57.30,115.97) --
	( 57.43,115.97) --
	( 57.55,115.97) --
	( 57.67,115.97) --
	( 57.80,115.97) --
	( 57.92,115.97) --
	( 58.04,115.97) --
	( 58.17,115.97) --
	( 58.29,115.97) --
	( 58.42,115.97) --
	( 58.54,115.97) --
	( 58.66,115.97) --
	( 58.79,115.97) --
	( 58.91,115.97) --
	( 59.03,115.97) --
	( 59.16,115.97) --
	( 59.28,115.97) --
	( 59.40,115.97) --
	( 59.53,115.97) --
	( 59.65,115.97) --
	( 59.77,115.97) --
	( 59.90,115.97) --
	( 60.02,115.97) --
	( 60.15,115.97) --
	( 60.27,115.97) --
	( 60.39,115.97) --
	( 60.52,115.97) --
	( 60.64,115.97) --
	( 60.76,115.97) --
	( 60.89,115.97) --
	( 61.01,115.97) --
	( 61.13,115.97) --
	( 61.26,115.97) --
	( 61.38,115.97) --
	( 61.50,115.97) --
	( 61.63,115.97) --
	( 61.75,115.97) --
	( 61.87,115.97) --
	( 62.00,115.97) --
	( 62.12,115.97) --
	( 62.25,115.97) --
	( 62.37,115.97) --
	( 62.49,115.97) --
	( 62.62,115.97) --
	( 62.74,115.97) --
	( 62.86,115.97) --
	( 62.99,115.97) --
	( 63.11,115.97) --
	( 63.23,115.97) --
	( 63.36,115.97) --
	( 63.48,115.97) --
	( 63.60,115.97) --
	( 63.73,115.97) --
	( 63.85,115.97) --
	( 63.97,115.97) --
	( 64.10,115.97) --
	( 64.22,115.97) --
	( 64.35,115.97) --
	( 64.47,115.97) --
	( 64.59,115.97) --
	( 64.72,115.97) --
	( 64.84,115.97) --
	( 64.96,115.97) --
	( 65.09,115.97) --
	( 65.21,115.97) --
	( 65.33,115.97) --
	( 65.46,115.97) --
	( 65.58,115.97) --
	( 65.70,115.97) --
	( 65.83,115.97) --
	( 65.95,115.97) --
	( 66.08,115.97) --
	( 66.20,115.97) --
	( 66.32,115.97) --
	( 66.45,115.97) --
	( 66.57,115.97) --
	( 66.69,115.97) --
	( 66.82,115.97) --
	( 66.94,115.97) --
	( 67.06,115.97) --
	( 67.19,115.97) --
	( 67.31,115.97) --
	( 67.43,115.97) --
	( 67.56,115.97) --
	( 67.68,115.97) --
	( 67.80,115.97) --
	( 67.93,115.97) --
	( 68.05,115.97) --
	( 68.18,115.97) --
	( 68.30,115.97) --
	( 68.42,115.97) --
	( 68.55,115.97) --
	( 68.67,115.97) --
	( 68.79,115.97) --
	( 68.92,115.97) --
	( 69.04,115.97) --
	( 69.16,115.97) --
	( 69.29,115.97) --
	( 69.41,115.97) --
	( 69.53,115.97) --
	( 69.66,115.97) --
	( 69.78,115.97) --
	( 69.90,115.97) --
	( 70.03,115.97) --
	( 70.15,115.97) --
	( 70.28,115.97) --
	( 70.40,115.97) --
	( 70.52,115.97) --
	( 70.65,115.97) --
	( 70.77,115.97) --
	( 70.89,115.97) --
	( 71.02,115.97) --
	( 71.14,115.97) --
	( 71.26,115.97) --
	( 71.39,115.97) --
	( 71.51,115.97) --
	( 71.63,115.97) --
	( 71.76,115.97) --
	( 71.88,115.97) --
	( 72.00,115.97) --
	( 72.13,115.97) --
	( 72.25,115.97) --
	( 72.38,115.97) --
	( 72.50,115.97) --
	( 72.62,115.97) --
	( 72.75,115.97) --
	( 72.87,115.97) --
	( 72.99,115.97) --
	( 73.12,115.97) --
	( 73.24,115.97) --
	( 73.36,115.97) --
	( 73.49,115.97) --
	( 73.61,115.97) --
	( 73.73,115.97) --
	( 73.86,115.97) --
	( 73.98,115.97) --
	( 74.11,115.97) --
	( 74.23,115.97) --
	( 74.35,115.97) --
	( 74.48,115.97) --
	( 74.60,115.97) --
	( 74.72,115.97) --
	( 74.85,115.97) --
	( 74.97,115.97) --
	( 75.09,115.97) --
	( 75.22,115.97) --
	( 75.34,115.97) --
	( 75.46,115.97) --
	( 75.59,115.97) --
	( 75.71,115.97) --
	( 75.83,115.97) --
	( 75.96,115.97) --
	( 76.08,115.97) --
	( 76.21,115.97) --
	( 76.33,115.97) --
	( 76.45,115.97) --
	( 76.58,115.97) --
	( 76.70,115.97) --
	( 76.82,115.97) --
	( 76.95,115.97) --
	( 77.07,115.97) --
	( 77.19,115.97) --
	( 77.32,115.97) --
	( 77.44,115.97) --
	( 77.56,115.97) --
	( 77.69,115.97) --
	( 77.81,115.97) --
	( 77.93,115.97) --
	( 78.06,115.97) --
	( 78.18,115.97) --
	( 78.31,115.97) --
	( 78.43,115.97) --
	( 78.55,115.97) --
	( 78.68,115.97) --
	( 78.80,115.97) --
	( 78.92,115.97) --
	( 79.05,115.97) --
	( 79.17,115.97) --
	( 79.29,115.97) --
	( 79.42,115.97) --
	( 79.54,115.97) --
	( 79.66,115.97) --
	( 79.79,115.97) --
	( 79.91,115.97) --
	( 80.04,115.97) --
	( 80.16,115.97) --
	( 80.28,115.97) --
	( 80.41,115.97) --
	( 80.53,115.97) --
	( 80.65,115.97) --
	( 80.78,115.97) --
	( 80.90,115.97) --
	( 81.02,115.97) --
	( 81.15,115.97) --
	( 81.27,115.97) --
	( 81.39,115.97) --
	( 81.52,115.97) --
	( 81.64,115.97) --
	( 81.76,115.97) --
	( 81.89,115.97) --
	( 82.01,115.97) --
	( 82.14,115.97) --
	( 82.26,115.97) --
	( 82.38,115.97) --
	( 82.51,115.97) --
	( 82.63,115.97) --
	( 82.75,115.97) --
	( 82.88,115.97) --
	( 83.00,115.97) --
	( 83.12,115.97) --
	( 83.25,115.97) --
	( 83.37,115.97) --
	( 83.49,115.97) --
	( 83.62,115.97) --
	( 83.74,115.97) --
	( 83.86,115.97) --
	( 83.99,115.97) --
	( 84.11,115.97) --
	( 84.24,115.97) --
	( 84.36,115.97) --
	( 84.48,115.97) --
	( 84.61,115.97) --
	( 84.73,115.97) --
	( 84.85,115.97) --
	( 84.98,115.97) --
	( 85.10,115.97) --
	( 85.22,115.97) --
	( 85.35,115.97) --
	( 85.47,115.97) --
	( 85.59,115.97) --
	( 85.72,115.97) --
	( 85.84,115.97) --
	( 85.97,115.97) --
	( 86.09,115.97) --
	( 86.21,115.97) --
	( 86.34,115.97) --
	( 86.46,115.97) --
	( 86.58,115.97) --
	( 86.71,115.97) --
	( 86.83,115.97) --
	( 86.95,115.97) --
	( 87.08,115.97) --
	( 87.20,115.97) --
	( 87.32,115.97) --
	( 87.45,115.97) --
	( 87.57,115.97) --
	( 87.69,115.97) --
	( 87.82,115.97) --
	( 87.94,115.97) --
	( 88.07,115.97) --
	( 88.19,115.97) --
	( 88.31,115.97) --
	( 88.44,115.97) --
	( 88.56,115.97) --
	( 88.68,115.97) --
	( 88.81,115.97) --
	( 88.93,115.97) --
	( 89.05,115.97) --
	( 89.18,115.97) --
	( 89.30,115.97) --
	( 89.42,115.97) --
	( 89.55,115.97) --
	( 89.67,115.97) --
	( 89.79,115.83) --
	( 89.92,115.61) --
	( 90.04,115.40) --
	( 90.17,115.18) --
	( 90.29,114.96) --
	( 90.41,114.74) --
	( 90.54,114.53) --
	( 90.66,114.31) --
	( 90.78,114.09) --
	( 90.91,113.88) --
	( 91.03,113.66) --
	( 91.15,113.44) --
	( 91.28,113.23) --
	( 91.40,113.01) --
	( 91.52,112.79) --
	( 91.65,112.58) --
	( 91.77,112.36) --
	( 91.89,112.14) --
	( 92.02,111.93) --
	( 92.14,111.71) --
	( 92.27,111.49) --
	( 92.39,111.28) --
	( 92.51,111.06) --
	( 92.64,110.84) --
	( 92.76,110.63) --
	( 92.88,110.41) --
	( 93.01,110.19) --
	( 93.13,109.98) --
	( 93.25,109.76) --
	( 93.38,109.54) --
	( 93.50,109.33) --
	( 93.62,109.11) --
	( 93.75,108.89) --
	( 93.87,108.68) --
	( 94.00,108.46) --
	( 94.12,108.24) --
	( 94.24,108.02) --
	( 94.37,107.81) --
	( 94.49,107.59) --
	( 94.61,107.37) --
	( 94.74,107.16) --
	( 94.86,106.94) --
	( 94.98,106.72) --
	( 95.11,106.51) --
	( 95.23,106.29) --
	( 95.35,106.07) --
	( 95.48,105.86) --
	( 95.60,105.64) --
	( 95.72,105.42) --
	( 95.85,105.21) --
	( 95.97,104.99) --
	( 96.10,104.77) --
	( 96.22,104.56) --
	( 96.34,104.34) --
	( 96.47,104.12) --
	( 96.59,103.91) --
	( 96.71,103.69) --
	( 96.84,103.47) --
	( 96.96,103.26) --
	( 97.08,103.04) --
	( 97.21,102.82) --
	( 97.33,102.61) --
	( 97.45,102.39) --
	( 97.58,102.17) --
	( 97.70,101.96) --
	( 97.82,101.74) --
	( 97.95,101.52) --
	( 98.07,101.30) --
	( 98.20,101.09) --
	( 98.32,100.87) --
	( 98.44,100.65) --
	( 98.57,100.44) --
	( 98.69,100.22) --
	( 98.81,100.00) --
	( 98.94, 99.79) --
	( 99.06, 99.57) --
	( 99.18, 99.35) --
	( 99.31, 99.14) --
	( 99.43, 98.92) --
	( 99.55, 98.70) --
	( 99.68, 98.49) --
	( 99.80, 98.27) --
	( 99.93, 98.05) --
	(100.05, 97.84) --
	(100.17, 97.62) --
	(100.30, 97.40) --
	(100.42, 97.19) --
	(100.54, 96.97) --
	(100.67, 96.75) --
	(100.79, 96.54) --
	(100.91, 96.32) --
	(101.04, 96.10) --
	(101.16, 95.89) --
	(101.28, 95.67) --
	(101.41, 95.45) --
	(101.53, 95.24) --
	(101.65, 95.02) --
	(101.78, 94.80) --
	(101.90, 94.58) --
	(102.03, 94.37) --
	(102.15, 94.15) --
	(102.27, 93.93) --
	(102.40, 93.72) --
	(102.52, 93.50) --
	(102.64, 93.28) --
	(102.77, 93.07) --
	(102.89, 92.85) --
	(103.01, 92.63) --
	(103.14, 92.42) --
	(103.26, 92.20) --
	(103.38, 91.98) --
	(103.51, 91.77) --
	(103.63, 91.55) --
	(103.75, 91.33) --
	(103.88, 91.12) --
	(104.00, 90.90) --
	(104.13, 90.68) --
	(104.25, 90.47) --
	(104.37, 90.25) --
	(104.50, 90.03) --
	(104.62, 89.82) --
	(104.74, 89.60) --
	(104.87, 89.38) --
	(104.99, 89.17) --
	(105.11, 88.95) --
	(105.24, 88.73) --
	(105.36, 88.52) --
	(105.48, 88.30) --
	(105.61, 88.08) --
	(105.73, 87.87) --
	(105.86, 87.65) --
	(105.98, 87.43) --
	(106.10, 87.21) --
	(106.23, 87.00) --
	(106.35, 86.78) --
	(106.47, 86.56) --
	(106.60, 86.35) --
	(106.72, 86.13) --
	(106.84, 85.91) --
	(106.97, 85.70) --
	(107.09, 85.48) --
	(107.21, 85.26) --
	(107.34, 85.05) --
	(107.46, 84.83) --
	(107.58, 84.61) --
	(107.71, 84.40) --
	(107.83, 84.18) --
	(107.96, 83.96) --
	(108.08, 83.75) --
	(108.20, 83.53) --
	(108.33, 83.31) --
	(108.45, 83.10) --
	(108.57, 82.88) --
	(108.70, 82.66) --
	(108.82, 82.45) --
	(108.94, 82.23) --
	(109.07, 82.01) --
	(109.19, 81.80) --
	(109.31, 81.58) --
	(109.44, 81.36) --
	(109.56, 81.15) --
	(109.68, 80.93) --
	(109.81, 80.71) --
	(109.93, 80.49) --
	(110.06, 80.28) --
	(110.18, 80.06) --
	(110.30, 79.84) --
	(110.43, 79.63) --
	(110.55, 79.41) --
	(110.67, 79.19) --
	(110.80, 78.98) --
	(110.92, 78.76) --
	(111.04, 78.54) --
	(111.17, 78.33) --
	(111.29, 78.11) --
	(111.41, 77.89) --
	(111.54, 77.68) --
	(111.66, 77.46) --
	(111.78, 77.24) --
	(111.91, 77.03) --
	(112.03, 76.81) --
	(112.16, 76.59) --
	(112.28, 76.38) --
	(112.40, 76.16) --
	(112.53, 75.94) --
	(112.65, 75.73) --
	(112.77, 75.51) --
	(112.90, 75.29) --
	(113.02, 75.08) --
	(113.14, 74.86) --
	(113.27, 74.64) --
	(113.39, 74.43) --
	(113.51, 74.21) --
	(113.64, 73.99) --
	(113.76, 73.77) --
	(113.89, 73.56) --
	(114.01, 73.34) --
	(114.13, 73.12) --
	(114.26, 72.91) --
	(114.38, 72.69) --
	(114.50, 72.47) --
	(114.63, 72.26) --
	(114.75, 72.04) --
	(114.87, 71.82) --
	(115.00, 71.61) --
	(115.12, 71.39) --
	(115.24, 71.17) --
	(115.37, 70.96) --
	(115.49, 70.74) --
	(115.61, 70.52) --
	(115.74, 70.31) --
	(115.86, 70.09) --
	(115.99, 69.87) --
	(116.11, 69.66) --
	(116.23, 69.44) --
	(116.36, 69.22) --
	(116.48, 69.01) --
	(116.60, 68.79) --
	(116.73, 68.57) --
	(116.85, 68.36) --
	(116.97, 68.14) --
	(117.10, 67.92) --
	(117.22, 67.71) --
	(117.34, 67.49) --
	(117.47, 67.27) --
	(117.59, 67.05) --
	(117.71, 66.84) --
	(117.84, 66.62) --
	(117.96, 66.40) --
	(118.09, 66.19) --
	(118.21, 65.97) --
	(118.33, 65.75) --
	(118.46, 65.54) --
	(118.58, 65.32) --
	(118.70, 65.10) --
	(118.83, 64.89) --
	(118.95, 64.67) --
	(119.07, 64.45) --
	(119.20, 64.24) --
	(119.32, 64.02) --
	(119.44, 63.80) --
	(119.57, 63.59) --
	(119.69, 63.37) --
	(119.82, 63.15) --
	(119.94, 62.94) --
	(120.06, 62.72) --
	(120.19, 62.50) --
	(120.31, 62.29) --
	(120.43, 62.07) --
	(120.56, 61.85) --
	(120.68, 61.64) --
	(120.80, 61.42) --
	(120.93, 61.20) --
	(121.05, 60.99) --
	(121.17, 60.77) --
	(121.30, 60.55) --
	(121.42, 60.34) --
	(121.54, 60.12) --
	(121.67, 59.90) --
	(121.79, 59.68) --
	(121.92, 59.47) --
	(122.04, 59.25) --
	(122.16, 59.03) --
	(122.29, 58.82) --
	(122.41, 58.60) --
	(122.53, 58.38) --
	(122.66, 58.17) --
	(122.78, 57.95) --
	(122.90, 57.73) --
	(123.03, 57.52) --
	(123.15, 57.30) --
	(123.27, 57.08) --
	(123.40, 56.87) --
	(123.52, 56.65) --
	(123.64, 56.43) --
	(123.77, 56.22) --
	(123.89, 56.00) --
	(124.02, 55.78) --
	(124.14, 55.57) --
	(124.26, 55.35) --
	(124.39, 55.13) --
	(124.51, 54.92) --
	(124.63, 54.70) --
	(124.76, 54.48) --
	(124.88, 54.27) --
	(125.00, 54.05) --
	(125.13, 53.83) --
	(125.25, 53.62) --
	(125.37, 53.40) --
	(125.50, 53.18) --
	(125.62, 52.96) --
	(125.75, 52.75) --
	(125.87, 52.53) --
	(125.99, 52.31) --
	(126.12, 52.10) --
	(126.24, 51.88) --
	(126.36, 51.66) --
	(126.49, 51.45) --
	(126.61, 51.23) --
	(126.73, 51.01) --
	(126.86, 50.80) --
	(126.98, 50.58) --
	(127.10, 50.36) --
	(127.23, 50.15) --
	(127.35, 49.93) --
	(127.47, 49.71) --
	(127.60, 49.50) --
	(127.72, 49.28) --
	(127.85, 49.06) --
	(127.97, 48.85) --
	(128.09, 48.63) --
	(128.22, 48.41) --
	(128.34, 48.20) --
	(128.46, 47.98) --
	(128.59, 47.76) --
	(128.71, 47.55) --
	(128.83, 47.33) --
	(128.96, 47.11) --
	(129.08, 46.90) --
	(129.20, 46.68) --
	(129.33, 46.46) --
	(129.45, 46.24) --
	(129.57, 46.03) --
	(129.70, 45.81) --
	(129.82, 45.59) --
	(129.95, 45.38) --
	(130.07, 45.16) --
	(130.19, 44.94) --
	(130.32, 44.73) --
	(130.44, 44.51) --
	(130.56, 44.29) --
	(130.69, 44.08) --
	(130.81, 43.86) --
	(130.93, 43.72) --
	(131.06, 43.72) --
	(131.18, 43.72) --
	(131.30, 43.72) --
	(131.43, 43.72) --
	(131.55, 43.72) --
	(131.68, 43.72) --
	(131.80, 43.72) --
	(131.92, 43.72) --
	(132.05, 43.72) --
	(132.17, 43.72) --
	(132.29, 43.72) --
	(132.42, 43.72) --
	(132.54, 43.72) --
	(132.66, 43.72) --
	(132.79, 43.72) --
	(132.91, 43.72) --
	(133.03, 43.72) --
	(133.16, 43.72) --
	(133.28, 43.72) --
	(133.40, 43.72) --
	(133.53, 43.72) --
	(133.65, 43.72) --
	(133.78, 43.72) --
	(133.90, 43.72) --
	(134.02, 43.72) --
	(134.15, 43.72) --
	(134.27, 43.72) --
	(134.39, 43.72) --
	(134.52, 43.72) --
	(134.64, 43.72) --
	(134.76, 43.72) --
	(134.89, 43.72) --
	(135.01, 43.72) --
	(135.13, 43.72) --
	(135.26, 43.72) --
	(135.38, 43.72) --
	(135.50, 43.72) --
	(135.63, 43.72) --
	(135.75, 43.72) --
	(135.88, 43.72) --
	(136.00, 43.72) --
	(136.12, 43.72) --
	(136.25, 43.72) --
	(136.37, 43.72) --
	(136.49, 43.72) --
	(136.62, 43.72) --
	(136.74, 43.72) --
	(136.86, 43.72) --
	(136.99, 43.72) --
	(137.11, 43.72) --
	(137.23, 43.72) --
	(137.36, 43.72) --
	(137.48, 43.72) --
	(137.60, 43.72) --
	(137.73, 43.72) --
	(137.85, 43.72) --
	(137.98, 43.72) --
	(138.10, 43.72) --
	(138.22, 43.72) --
	(138.35, 43.72) --
	(138.47, 43.72) --
	(138.59, 43.72) --
	(138.72, 43.72) --
	(138.84, 43.72) --
	(138.96, 43.72) --
	(139.09, 43.72) --
	(139.21, 43.72) --
	(139.33, 43.72) --
	(139.46, 43.72) --
	(139.58, 43.72) --
	(139.71, 43.72) --
	(139.83, 43.72) --
	(139.95, 43.72) --
	(140.08, 43.72) --
	(140.20, 43.72) --
	(140.32, 43.72) --
	(140.45, 43.72) --
	(140.57, 43.72) --
	(140.69, 43.72) --
	(140.82, 43.72) --
	(140.94, 43.72) --
	(141.06, 43.72) --
	(141.19, 43.72) --
	(141.31, 43.72) --
	(141.43, 43.72) --
	(141.56, 43.72) --
	(141.68, 43.72) --
	(141.81, 43.72) --
	(141.93, 43.72) --
	(142.05, 43.72) --
	(142.18, 43.72) --
	(142.30, 43.72) --
	(142.42, 43.72) --
	(142.55, 43.72) --
	(142.67, 43.72) --
	(142.79, 43.72) --
	(142.92, 43.72) --
	(143.04, 43.72) --
	(143.16, 43.72) --
	(143.29, 43.72) --
	(143.41, 43.72) --
	(143.53, 43.72) --
	(143.66, 43.72) --
	(143.78, 43.72) --
	(143.91, 43.72) --
	(144.03, 43.72) --
	(144.15, 43.72) --
	(144.28, 43.72) --
	(144.40, 43.72) --
	(144.52, 43.72) --
	(144.65, 43.72) --
	(144.77, 43.72) --
	(144.89, 43.72) --
	(145.02, 43.72) --
	(145.14, 43.72) --
	(145.26, 43.72) --
	(145.39, 43.72) --
	(145.51, 43.72) --
	(145.64, 43.72) --
	(145.76, 43.72) --
	(145.88, 43.72) --
	(146.01, 43.72) --
	(146.13, 43.72) --
	(146.25, 43.72) --
	(146.38, 43.72) --
	(146.50, 43.72) --
	(146.62, 43.72) --
	(146.75, 43.72) --
	(146.87, 43.72) --
	(146.99, 43.72) --
	(147.12, 43.72) --
	(147.24, 43.72) --
	(147.36, 43.72) --
	(147.49, 43.72) --
	(147.61, 43.72) --
	(147.74, 43.72) --
	(147.86, 43.72) --
	(147.98, 43.72) --
	(148.11, 43.72) --
	(148.23, 43.72) --
	(148.35, 43.72) --
	(148.48, 43.72) --
	(148.60, 43.72) --
	(148.72, 43.72) --
	(148.85, 43.72) --
	(148.97, 43.72) --
	(149.09, 43.72) --
	(149.22, 43.72) --
	(149.34, 43.72) --
	(149.46, 43.72) --
	(149.59, 43.72) --
	(149.71, 43.72) --
	(149.84, 43.72) --
	(149.96, 43.72) --
	(150.08, 43.72) --
	(150.21, 43.72) --
	(150.33, 43.72) --
	(150.45, 43.72) --
	(150.58, 43.72) --
	(150.70, 43.72) --
	(150.82, 43.72) --
	(150.95, 43.72) --
	(151.07, 43.72) --
	(151.19, 43.72) --
	(151.32, 43.72) --
	(151.44, 43.72) --
	(151.57, 43.72) --
	(151.69, 43.72) --
	(151.81, 43.72) --
	(151.94, 43.72) --
	(152.06, 43.72) --
	(152.18, 43.72) --
	(152.31, 43.72) --
	(152.43, 43.72) --
	(152.55, 43.72) --
	(152.68, 43.72) --
	(152.80, 43.72) --
	(152.92, 43.72) --
	(153.05, 43.72) --
	(153.17, 43.72) --
	(153.29, 43.72) --
	(153.42, 43.72) --
	(153.54, 43.72) --
	(153.67, 43.72) --
	(153.79, 43.72) --
	(153.91, 43.72) --
	(154.04, 43.72) --
	(154.16, 43.72) --
	(154.28, 43.72) --
	(154.41, 43.72) --
	(154.53, 43.72) --
	(154.65, 43.72) --
	(154.78, 43.72) --
	(154.90, 43.72) --
	(155.02, 43.72) --
	(155.15, 43.72) --
	(155.27, 43.72) --
	(155.39, 43.72) --
	(155.52, 43.72) --
	(155.64, 43.72) --
	(155.77, 43.72) --
	(155.89, 43.72) --
	(156.01, 43.72) --
	(156.14, 43.72) --
	(156.26, 43.72) --
	(156.38, 43.72) --
	(156.51, 43.72) --
	(156.63, 43.72) --
	(156.75, 43.72) --
	(156.88, 43.72) --
	(157.00, 43.72) --
	(157.12, 43.72) --
	(157.25, 43.72) --
	(157.37, 43.72) --
	(157.49, 43.72) --
	(157.62, 43.72) --
	(157.74, 43.72) --
	(157.87, 43.72) --
	(157.99, 43.72) --
	(158.11, 43.72) --
	(158.24, 43.72) --
	(158.36, 43.72) --
	(158.48, 43.72) --
	(158.61, 43.72) --
	(158.73, 43.72) --
	(158.85, 43.72) --
	(158.98, 43.72) --
	(159.10, 43.72) --
	(159.22, 43.72) --
	(159.35, 43.72) --
	(159.47, 43.72) --
	(159.60, 43.72) --
	(159.72, 43.72) --
	(159.84, 43.72) --
	(159.97, 43.72) --
	(160.09, 43.72) --
	(160.21, 43.72) --
	(160.34, 43.72) --
	(160.46, 43.72) --
	(160.58, 43.72) --
	(160.71, 43.72) --
	(160.83, 43.72) --
	(160.95, 43.72) --
	(161.08, 43.72) --
	(161.20, 43.72) --
	(161.32, 43.72) --
	(161.45, 43.72) --
	(161.57, 43.72) --
	(161.70, 43.72) --
	(161.82, 43.72) --
	(161.94, 43.72) --
	(162.07, 43.72) --
	(162.19, 43.72) --
	(162.31, 43.72) --
	(162.44, 43.72) --
	(162.56, 43.72) --
	(162.68, 43.72) --
	(162.81, 43.72) --
	(162.93, 43.72) --
	(163.05, 43.72) --
	(163.18, 43.72) --
	(163.30, 43.72) --
	(163.42, 43.72) --
	(163.55, 43.72) --
	(163.67, 43.72) --
	(163.80, 43.72) --
	(163.92, 43.72) --
	(164.04, 43.72) --
	(164.17, 43.72) --
	(164.29, 43.72) --
	(164.41, 43.72) --
	(164.54, 43.72) --
	(164.66, 43.72) --
	(164.78, 43.72) --
	(164.91, 43.72) --
	(165.03, 43.72) --
	(165.15, 43.72) --
	(165.28, 43.72) --
	(165.40, 43.72) --
	(165.53, 43.72) --
	(165.65, 43.72) --
	(165.77, 43.72) --
	(165.90, 43.72) --
	(166.02, 43.72) --
	(166.14, 43.72) --
	(166.27, 43.72) --
	(166.39, 43.72) --
	(166.51, 43.72) --
	(166.64, 43.72) --
	(166.76, 43.72) --
	(166.88, 43.72) --
	(167.01, 43.72) --
	(167.13, 43.72) --
	(167.25, 43.72) --
	(167.38, 43.72) --
	(167.50, 43.72) --
	(167.63, 43.72) --
	(167.75, 43.72) --
	(167.87, 43.72) --
	(168.00, 43.72) --
	(168.12, 43.72) --
	(168.24, 43.72) --
	(168.37, 43.72) --
	(168.49, 43.72) --
	(168.61, 43.72) --
	(168.74, 43.72) --
	(168.86, 43.72) --
	(168.98, 43.72) --
	(169.11, 43.72) --
	(169.23, 43.72) --
	(169.35, 43.72) --
	(169.48, 43.72) --
	(169.60, 43.72) --
	(169.73, 43.72) --
	(169.85, 43.72) --
	(169.97, 43.72) --
	(170.10, 43.72) --
	(170.22, 43.72) --
	(170.34, 43.72) --
	(170.47, 43.72) --
	(170.59, 43.72) --
	(170.71, 43.72) --
	(170.84, 43.72) --
	(170.96, 43.72) --
	(171.08, 43.72) --
	(171.21, 43.72) --
	(171.33, 43.72) --
	(171.46, 43.72) --
	(171.58, 43.72) --
	(171.70, 43.72) --
	(171.83, 43.72) --
	(171.95, 43.72) --
	(172.07, 43.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (204.76,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 32.47,141.82) {\bfseries (B)};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (188.13,130.14);
\definecolor{drawColor}{RGB}{0,104,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 58.83,120.36) {G1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.53, 40.39) -- (172.07, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.53, 40.39) -- ( 48.53, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.30, 40.39) -- (110.30, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.07, 40.39) -- (172.07, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.53, 26.14) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (110.30, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (172.07, 26.14) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.72) -- ( 32.47,115.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.72) -- ( 28.51, 43.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.97) -- ( 28.51,115.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.72) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,115.97) {1};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (188.13,130.14);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.53, 43.72) --
	( 48.66, 43.72) --
	( 48.78, 43.72) --
	( 48.90, 43.72) --
	( 49.03, 43.72) --
	( 49.15, 43.72) --
	( 49.27, 43.72) --
	( 49.40, 43.72) --
	( 49.52, 43.72) --
	( 49.64, 43.72) --
	( 49.77, 43.72) --
	( 49.89, 43.72) --
	( 50.01, 43.72) --
	( 50.14, 43.72) --
	( 50.26, 43.72) --
	( 50.39, 43.72) --
	( 50.51, 43.72) --
	( 50.63, 43.72) --
	( 50.76, 43.72) --
	( 50.88, 43.72) --
	( 51.00, 43.72) --
	( 51.13, 43.72) --
	( 51.25, 43.72) --
	( 51.37, 43.72) --
	( 51.50, 43.72) --
	( 51.62, 43.72) --
	( 51.74, 43.72) --
	( 51.87, 43.72) --
	( 51.99, 43.72) --
	( 52.11, 43.72) --
	( 52.24, 43.72) --
	( 52.36, 43.72) --
	( 52.49, 43.72) --
	( 52.61, 43.72) --
	( 52.73, 43.72) --
	( 52.86, 43.72) --
	( 52.98, 43.72) --
	( 53.10, 43.72) --
	( 53.23, 43.72) --
	( 53.35, 43.72) --
	( 53.47, 43.72) --
	( 53.60, 43.72) --
	( 53.72, 43.72) --
	( 53.84, 43.72) --
	( 53.97, 43.72) --
	( 54.09, 43.72) --
	( 54.22, 43.72) --
	( 54.34, 43.72) --
	( 54.46, 43.72) --
	( 54.59, 43.72) --
	( 54.71, 43.72) --
	( 54.83, 43.72) --
	( 54.96, 43.72) --
	( 55.08, 43.72) --
	( 55.20, 43.72) --
	( 55.33, 43.72) --
	( 55.45, 43.72) --
	( 55.57, 43.72) --
	( 55.70, 43.72) --
	( 55.82, 43.72) --
	( 55.94, 43.72) --
	( 56.07, 43.72) --
	( 56.19, 43.72) --
	( 56.32, 43.72) --
	( 56.44, 43.72) --
	( 56.56, 43.72) --
	( 56.69, 43.72) --
	( 56.81, 43.72) --
	( 56.93, 43.72) --
	( 57.06, 43.72) --
	( 57.18, 43.72) --
	( 57.30, 43.72) --
	( 57.43, 43.72) --
	( 57.55, 43.72) --
	( 57.67, 43.72) --
	( 57.80, 43.72) --
	( 57.92, 43.72) --
	( 58.04, 43.72) --
	( 58.17, 43.72) --
	( 58.29, 43.72) --
	( 58.42, 43.72) --
	( 58.54, 43.72) --
	( 58.66, 43.72) --
	( 58.79, 43.72) --
	( 58.91, 43.72) --
	( 59.03, 43.72) --
	( 59.16, 43.72) --
	( 59.28, 43.72) --
	( 59.40, 43.72) --
	( 59.53, 43.72) --
	( 59.65, 43.72) --
	( 59.77, 43.72) --
	( 59.90, 43.72) --
	( 60.02, 43.72) --
	( 60.15, 43.72) --
	( 60.27, 43.72) --
	( 60.39, 43.72) --
	( 60.52, 43.72) --
	( 60.64, 43.72) --
	( 60.76, 43.72) --
	( 60.89, 43.72) --
	( 61.01, 43.72) --
	( 61.13, 43.72) --
	( 61.26, 43.72) --
	( 61.38, 43.72) --
	( 61.50, 43.72) --
	( 61.63, 43.72) --
	( 61.75, 43.72) --
	( 61.87, 43.72) --
	( 62.00, 43.72) --
	( 62.12, 43.72) --
	( 62.25, 43.72) --
	( 62.37, 43.72) --
	( 62.49, 43.72) --
	( 62.62, 43.72) --
	( 62.74, 43.72) --
	( 62.86, 43.72) --
	( 62.99, 43.72) --
	( 63.11, 43.72) --
	( 63.23, 43.72) --
	( 63.36, 43.72) --
	( 63.48, 43.72) --
	( 63.60, 43.72) --
	( 63.73, 43.72) --
	( 63.85, 43.72) --
	( 63.97, 43.72) --
	( 64.10, 43.72) --
	( 64.22, 43.72) --
	( 64.35, 43.72) --
	( 64.47, 43.72) --
	( 64.59, 43.72) --
	( 64.72, 43.72) --
	( 64.84, 43.72) --
	( 64.96, 43.72) --
	( 65.09, 43.72) --
	( 65.21, 43.72) --
	( 65.33, 43.72) --
	( 65.46, 43.72) --
	( 65.58, 43.72) --
	( 65.70, 43.72) --
	( 65.83, 43.72) --
	( 65.95, 43.72) --
	( 66.08, 43.72) --
	( 66.20, 43.72) --
	( 66.32, 43.72) --
	( 66.45, 43.72) --
	( 66.57, 43.72) --
	( 66.69, 43.72) --
	( 66.82, 43.72) --
	( 66.94, 43.72) --
	( 67.06, 43.72) --
	( 67.19, 43.72) --
	( 67.31, 43.72) --
	( 67.43, 43.72) --
	( 67.56, 43.72) --
	( 67.68, 43.72) --
	( 67.80, 43.72) --
	( 67.93, 43.72) --
	( 68.05, 43.72) --
	( 68.18, 43.72) --
	( 68.30, 43.72) --
	( 68.42, 43.72) --
	( 68.55, 43.72) --
	( 68.67, 43.72) --
	( 68.79, 43.72) --
	( 68.92, 43.72) --
	( 69.04, 43.72) --
	( 69.16, 43.72) --
	( 69.29, 43.72) --
	( 69.41, 43.72) --
	( 69.53, 43.72) --
	( 69.66, 43.72) --
	( 69.78, 43.72) --
	( 69.90, 43.72) --
	( 70.03, 43.72) --
	( 70.15, 43.72) --
	( 70.28, 43.72) --
	( 70.40, 43.72) --
	( 70.52, 43.72) --
	( 70.65, 43.72) --
	( 70.77, 43.72) --
	( 70.89, 43.72) --
	( 71.02, 43.72) --
	( 71.14, 43.72) --
	( 71.26, 43.72) --
	( 71.39, 43.72) --
	( 71.51, 43.72) --
	( 71.63, 43.72) --
	( 71.76, 43.72) --
	( 71.88, 43.72) --
	( 72.00, 43.72) --
	( 72.13, 43.72) --
	( 72.25, 43.72) --
	( 72.38, 43.72) --
	( 72.50, 43.72) --
	( 72.62, 43.72) --
	( 72.75, 43.72) --
	( 72.87, 43.72) --
	( 72.99, 43.72) --
	( 73.12, 43.72) --
	( 73.24, 43.72) --
	( 73.36, 43.72) --
	( 73.49, 43.72) --
	( 73.61, 43.72) --
	( 73.73, 43.72) --
	( 73.86, 43.72) --
	( 73.98, 43.72) --
	( 74.11, 43.72) --
	( 74.23, 43.72) --
	( 74.35, 43.72) --
	( 74.48, 43.72) --
	( 74.60, 43.72) --
	( 74.72, 43.72) --
	( 74.85, 43.72) --
	( 74.97, 43.72) --
	( 75.09, 43.72) --
	( 75.22, 43.72) --
	( 75.34, 43.72) --
	( 75.46, 43.72) --
	( 75.59, 43.72) --
	( 75.71, 43.72) --
	( 75.83, 43.72) --
	( 75.96, 43.72) --
	( 76.08, 43.72) --
	( 76.21, 43.72) --
	( 76.33, 43.72) --
	( 76.45, 43.72) --
	( 76.58, 43.72) --
	( 76.70, 43.72) --
	( 76.82, 43.72) --
	( 76.95, 43.72) --
	( 77.07, 43.72) --
	( 77.19, 43.72) --
	( 77.32, 43.72) --
	( 77.44, 43.72) --
	( 77.56, 43.72) --
	( 77.69, 43.72) --
	( 77.81, 43.72) --
	( 77.93, 43.72) --
	( 78.06, 43.72) --
	( 78.18, 43.72) --
	( 78.31, 43.72) --
	( 78.43, 43.72) --
	( 78.55, 43.72) --
	( 78.68, 43.72) --
	( 78.80, 43.72) --
	( 78.92, 43.72) --
	( 79.05, 43.72) --
	( 79.17, 43.72) --
	( 79.29, 43.72) --
	( 79.42, 43.72) --
	( 79.54, 43.72) --
	( 79.66, 43.72) --
	( 79.79, 43.72) --
	( 79.91, 43.72) --
	( 80.04, 43.72) --
	( 80.16, 43.72) --
	( 80.28, 43.72) --
	( 80.41, 43.72) --
	( 80.53, 43.72) --
	( 80.65, 43.72) --
	( 80.78, 43.72) --
	( 80.90, 43.72) --
	( 81.02, 43.72) --
	( 81.15, 43.72) --
	( 81.27, 43.72) --
	( 81.39, 43.72) --
	( 81.52, 43.72) --
	( 81.64, 43.72) --
	( 81.76, 43.72) --
	( 81.89, 43.72) --
	( 82.01, 43.72) --
	( 82.14, 43.72) --
	( 82.26, 43.72) --
	( 82.38, 43.72) --
	( 82.51, 43.72) --
	( 82.63, 43.72) --
	( 82.75, 43.72) --
	( 82.88, 43.72) --
	( 83.00, 43.72) --
	( 83.12, 43.72) --
	( 83.25, 43.72) --
	( 83.37, 43.72) --
	( 83.49, 43.72) --
	( 83.62, 43.72) --
	( 83.74, 43.72) --
	( 83.86, 43.72) --
	( 83.99, 43.72) --
	( 84.11, 43.72) --
	( 84.24, 43.72) --
	( 84.36, 43.72) --
	( 84.48, 43.72) --
	( 84.61, 43.72) --
	( 84.73, 43.72) --
	( 84.85, 43.72) --
	( 84.98, 43.72) --
	( 85.10, 43.72) --
	( 85.22, 43.72) --
	( 85.35, 43.72) --
	( 85.47, 43.72) --
	( 85.59, 43.72) --
	( 85.72, 43.72) --
	( 85.84, 43.72) --
	( 85.97, 43.72) --
	( 86.09, 43.72) --
	( 86.21, 43.72) --
	( 86.34, 43.72) --
	( 86.46, 43.72) --
	( 86.58, 43.72) --
	( 86.71, 43.72) --
	( 86.83, 43.72) --
	( 86.95, 43.72) --
	( 87.08, 43.72) --
	( 87.20, 43.72) --
	( 87.32, 43.72) --
	( 87.45, 43.72) --
	( 87.57, 43.72) --
	( 87.69, 43.72) --
	( 87.82, 43.72) --
	( 87.94, 43.72) --
	( 88.07, 43.72) --
	( 88.19, 43.72) --
	( 88.31, 43.72) --
	( 88.44, 43.72) --
	( 88.56, 43.72) --
	( 88.68, 43.72) --
	( 88.81, 43.72) --
	( 88.93, 43.72) --
	( 89.05, 43.72) --
	( 89.18, 43.72) --
	( 89.30, 43.72) --
	( 89.42, 43.72) --
	( 89.55, 43.72) --
	( 89.67, 43.72) --
	( 89.79, 43.72) --
	( 89.92, 43.72) --
	( 90.04, 43.93) --
	( 90.17, 44.15) --
	( 90.29, 44.37) --
	( 90.41, 44.58) --
	( 90.54, 44.80) --
	( 90.66, 45.02) --
	( 90.78, 45.23) --
	( 90.91, 45.45) --
	( 91.03, 45.67) --
	( 91.15, 45.88) --
	( 91.28, 46.10) --
	( 91.40, 46.32) --
	( 91.52, 46.53) --
	( 91.65, 46.75) --
	( 91.77, 46.97) --
	( 91.89, 47.18) --
	( 92.02, 47.40) --
	( 92.14, 47.62) --
	( 92.27, 47.83) --
	( 92.39, 48.05) --
	( 92.51, 48.27) --
	( 92.64, 48.48) --
	( 92.76, 48.70) --
	( 92.88, 48.92) --
	( 93.01, 49.14) --
	( 93.13, 49.35) --
	( 93.25, 49.57) --
	( 93.38, 49.79) --
	( 93.50, 50.00) --
	( 93.62, 50.22) --
	( 93.75, 50.44) --
	( 93.87, 50.65) --
	( 94.00, 50.87) --
	( 94.12, 51.09) --
	( 94.24, 51.30) --
	( 94.37, 51.52) --
	( 94.49, 51.74) --
	( 94.61, 51.95) --
	( 94.74, 52.17) --
	( 94.86, 52.39) --
	( 94.98, 52.60) --
	( 95.11, 52.82) --
	( 95.23, 53.04) --
	( 95.35, 53.25) --
	( 95.48, 53.47) --
	( 95.60, 53.69) --
	( 95.72, 53.90) --
	( 95.85, 54.12) --
	( 95.97, 54.34) --
	( 96.10, 54.55) --
	( 96.22, 54.77) --
	( 96.34, 54.99) --
	( 96.47, 55.20) --
	( 96.59, 55.42) --
	( 96.71, 55.64) --
	( 96.84, 55.86) --
	( 96.96, 56.07) --
	( 97.08, 56.29) --
	( 97.21, 56.51) --
	( 97.33, 56.72) --
	( 97.45, 56.94) --
	( 97.58, 57.16) --
	( 97.70, 57.37) --
	( 97.82, 57.59) --
	( 97.95, 57.81) --
	( 98.07, 58.02) --
	( 98.20, 58.24) --
	( 98.32, 58.46) --
	( 98.44, 58.67) --
	( 98.57, 58.89) --
	( 98.69, 59.11) --
	( 98.81, 59.32) --
	( 98.94, 59.54) --
	( 99.06, 59.76) --
	( 99.18, 59.97) --
	( 99.31, 60.19) --
	( 99.43, 60.41) --
	( 99.55, 60.62) --
	( 99.68, 60.84) --
	( 99.80, 61.06) --
	( 99.93, 61.27) --
	(100.05, 61.49) --
	(100.17, 61.71) --
	(100.30, 61.92) --
	(100.42, 62.14) --
	(100.54, 62.36) --
	(100.67, 62.57) --
	(100.79, 62.79) --
	(100.91, 63.01) --
	(101.04, 63.23) --
	(101.16, 63.44) --
	(101.28, 63.66) --
	(101.41, 63.88) --
	(101.53, 64.09) --
	(101.65, 64.31) --
	(101.78, 64.53) --
	(101.90, 64.74) --
	(102.03, 64.96) --
	(102.15, 65.18) --
	(102.27, 65.39) --
	(102.40, 65.61) --
	(102.52, 65.83) --
	(102.64, 66.04) --
	(102.77, 66.26) --
	(102.89, 66.48) --
	(103.01, 66.69) --
	(103.14, 66.91) --
	(103.26, 67.13) --
	(103.38, 67.34) --
	(103.51, 67.56) --
	(103.63, 67.78) --
	(103.75, 67.99) --
	(103.88, 68.21) --
	(104.00, 68.43) --
	(104.13, 68.64) --
	(104.25, 68.86) --
	(104.37, 69.08) --
	(104.50, 69.29) --
	(104.62, 69.51) --
	(104.74, 69.73) --
	(104.87, 69.95) --
	(104.99, 70.16) --
	(105.11, 70.38) --
	(105.24, 70.60) --
	(105.36, 70.81) --
	(105.48, 71.03) --
	(105.61, 71.25) --
	(105.73, 71.46) --
	(105.86, 71.68) --
	(105.98, 71.90) --
	(106.10, 72.11) --
	(106.23, 72.33) --
	(106.35, 72.55) --
	(106.47, 72.76) --
	(106.60, 72.98) --
	(106.72, 73.20) --
	(106.84, 73.41) --
	(106.97, 73.63) --
	(107.09, 73.85) --
	(107.21, 74.06) --
	(107.34, 74.28) --
	(107.46, 74.50) --
	(107.58, 74.71) --
	(107.71, 74.93) --
	(107.83, 75.15) --
	(107.96, 75.36) --
	(108.08, 75.58) --
	(108.20, 75.80) --
	(108.33, 76.01) --
	(108.45, 76.23) --
	(108.57, 76.45) --
	(108.70, 76.67) --
	(108.82, 76.88) --
	(108.94, 77.10) --
	(109.07, 77.32) --
	(109.19, 77.53) --
	(109.31, 77.75) --
	(109.44, 77.97) --
	(109.56, 78.18) --
	(109.68, 78.40) --
	(109.81, 78.62) --
	(109.93, 78.83) --
	(110.06, 79.05) --
	(110.18, 79.27) --
	(110.30, 79.48) --
	(110.43, 79.70) --
	(110.55, 79.92) --
	(110.67, 80.13) --
	(110.80, 80.35) --
	(110.92, 80.57) --
	(111.04, 80.78) --
	(111.17, 81.00) --
	(111.29, 81.22) --
	(111.41, 81.43) --
	(111.54, 81.65) --
	(111.66, 81.87) --
	(111.78, 82.08) --
	(111.91, 82.30) --
	(112.03, 82.52) --
	(112.16, 82.73) --
	(112.28, 82.95) --
	(112.40, 83.17) --
	(112.53, 83.39) --
	(112.65, 83.60) --
	(112.77, 83.82) --
	(112.90, 84.04) --
	(113.02, 84.25) --
	(113.14, 84.47) --
	(113.27, 84.69) --
	(113.39, 84.90) --
	(113.51, 85.12) --
	(113.64, 85.34) --
	(113.76, 85.55) --
	(113.89, 85.77) --
	(114.01, 85.99) --
	(114.13, 86.20) --
	(114.26, 86.42) --
	(114.38, 86.64) --
	(114.50, 86.85) --
	(114.63, 87.07) --
	(114.75, 87.29) --
	(114.87, 87.50) --
	(115.00, 87.72) --
	(115.12, 87.94) --
	(115.24, 88.15) --
	(115.37, 88.37) --
	(115.49, 88.59) --
	(115.61, 88.80) --
	(115.74, 89.02) --
	(115.86, 89.24) --
	(115.99, 89.45) --
	(116.11, 89.67) --
	(116.23, 89.89) --
	(116.36, 90.10) --
	(116.48, 90.32) --
	(116.60, 90.54) --
	(116.73, 90.76) --
	(116.85, 90.97) --
	(116.97, 91.19) --
	(117.10, 91.41) --
	(117.22, 91.62) --
	(117.34, 91.84) --
	(117.47, 92.06) --
	(117.59, 92.27) --
	(117.71, 92.49) --
	(117.84, 92.71) --
	(117.96, 92.92) --
	(118.09, 93.14) --
	(118.21, 93.36) --
	(118.33, 93.57) --
	(118.46, 93.79) --
	(118.58, 94.01) --
	(118.70, 94.22) --
	(118.83, 94.44) --
	(118.95, 94.66) --
	(119.07, 94.87) --
	(119.20, 95.09) --
	(119.32, 95.31) --
	(119.44, 95.52) --
	(119.57, 95.74) --
	(119.69, 95.96) --
	(119.82, 96.17) --
	(119.94, 96.39) --
	(120.06, 96.61) --
	(120.19, 96.82) --
	(120.31, 97.04) --
	(120.43, 97.26) --
	(120.56, 97.48) --
	(120.68, 97.69) --
	(120.80, 97.91) --
	(120.93, 98.13) --
	(121.05, 98.34) --
	(121.17, 98.56) --
	(121.30, 98.78) --
	(121.42, 98.99) --
	(121.54, 99.21) --
	(121.67, 99.43) --
	(121.79, 99.64) --
	(121.92, 99.86) --
	(122.04,100.08) --
	(122.16,100.29) --
	(122.29,100.51) --
	(122.41,100.73) --
	(122.53,100.94) --
	(122.66,101.16) --
	(122.78,101.38) --
	(122.90,101.59) --
	(123.03,101.81) --
	(123.15,102.03) --
	(123.27,102.24) --
	(123.40,102.46) --
	(123.52,102.68) --
	(123.64,102.89) --
	(123.77,103.11) --
	(123.89,103.33) --
	(124.02,103.54) --
	(124.14,103.76) --
	(124.26,103.98) --
	(124.39,104.20) --
	(124.51,104.41) --
	(124.63,104.63) --
	(124.76,104.85) --
	(124.88,105.06) --
	(125.00,105.28) --
	(125.13,105.50) --
	(125.25,105.71) --
	(125.37,105.93) --
	(125.50,106.15) --
	(125.62,106.36) --
	(125.75,106.58) --
	(125.87,106.80) --
	(125.99,107.01) --
	(126.12,107.23) --
	(126.24,107.45) --
	(126.36,107.66) --
	(126.49,107.88) --
	(126.61,108.10) --
	(126.73,108.31) --
	(126.86,108.53) --
	(126.98,108.75) --
	(127.10,108.96) --
	(127.23,109.18) --
	(127.35,109.40) --
	(127.47,109.61) --
	(127.60,109.83) --
	(127.72,110.05) --
	(127.85,110.26) --
	(127.97,110.48) --
	(128.09,110.70) --
	(128.22,110.92) --
	(128.34,111.13) --
	(128.46,111.35) --
	(128.59,111.57) --
	(128.71,111.78) --
	(128.83,112.00) --
	(128.96,112.22) --
	(129.08,112.43) --
	(129.20,112.65) --
	(129.33,112.87) --
	(129.45,113.08) --
	(129.57,113.30) --
	(129.70,113.52) --
	(129.82,113.73) --
	(129.95,113.95) --
	(130.07,114.17) --
	(130.19,114.38) --
	(130.32,114.60) --
	(130.44,114.82) --
	(130.56,115.03) --
	(130.69,115.25) --
	(130.81,115.47) --
	(130.93,115.68) --
	(131.06,115.90) --
	(131.18,115.97) --
	(131.30,115.97) --
	(131.43,115.97) --
	(131.55,115.97) --
	(131.68,115.97) --
	(131.80,115.97) --
	(131.92,115.97) --
	(132.05,115.97) --
	(132.17,115.97) --
	(132.29,115.97) --
	(132.42,115.97) --
	(132.54,115.97) --
	(132.66,115.97) --
	(132.79,115.97) --
	(132.91,115.97) --
	(133.03,115.97) --
	(133.16,115.97) --
	(133.28,115.97) --
	(133.40,115.97) --
	(133.53,115.97) --
	(133.65,115.97) --
	(133.78,115.97) --
	(133.90,115.97) --
	(134.02,115.97) --
	(134.15,115.97) --
	(134.27,115.97) --
	(134.39,115.97) --
	(134.52,115.97) --
	(134.64,115.97) --
	(134.76,115.97) --
	(134.89,115.97) --
	(135.01,115.97) --
	(135.13,115.97) --
	(135.26,115.97) --
	(135.38,115.97) --
	(135.50,115.97) --
	(135.63,115.97) --
	(135.75,115.97) --
	(135.88,115.97) --
	(136.00,115.97) --
	(136.12,115.97) --
	(136.25,115.97) --
	(136.37,115.97) --
	(136.49,115.97) --
	(136.62,115.97) --
	(136.74,115.97) --
	(136.86,115.97) --
	(136.99,115.97) --
	(137.11,115.97) --
	(137.23,115.97) --
	(137.36,115.97) --
	(137.48,115.97) --
	(137.60,115.97) --
	(137.73,115.97) --
	(137.85,115.97) --
	(137.98,115.97) --
	(138.10,115.97) --
	(138.22,115.97) --
	(138.35,115.97) --
	(138.47,115.97) --
	(138.59,115.97) --
	(138.72,115.97) --
	(138.84,115.97) --
	(138.96,115.97) --
	(139.09,115.97) --
	(139.21,115.97) --
	(139.33,115.97) --
	(139.46,115.97) --
	(139.58,115.97) --
	(139.71,115.97) --
	(139.83,115.97) --
	(139.95,115.97) --
	(140.08,115.97) --
	(140.20,115.97) --
	(140.32,115.97) --
	(140.45,115.97) --
	(140.57,115.97) --
	(140.69,115.97) --
	(140.82,115.97) --
	(140.94,115.97) --
	(141.06,115.97) --
	(141.19,115.97) --
	(141.31,115.97) --
	(141.43,115.97) --
	(141.56,115.97) --
	(141.68,115.97) --
	(141.81,115.97) --
	(141.93,115.97) --
	(142.05,115.97) --
	(142.18,115.97) --
	(142.30,115.97) --
	(142.42,115.97) --
	(142.55,115.97) --
	(142.67,115.97) --
	(142.79,115.97) --
	(142.92,115.97) --
	(143.04,115.97) --
	(143.16,115.97) --
	(143.29,115.97) --
	(143.41,115.97) --
	(143.53,115.97) --
	(143.66,115.97) --
	(143.78,115.97) --
	(143.91,115.97) --
	(144.03,115.97) --
	(144.15,115.97) --
	(144.28,115.97) --
	(144.40,115.97) --
	(144.52,115.97) --
	(144.65,115.97) --
	(144.77,115.97) --
	(144.89,115.97) --
	(145.02,115.97) --
	(145.14,115.97) --
	(145.26,115.97) --
	(145.39,115.97) --
	(145.51,115.97) --
	(145.64,115.97) --
	(145.76,115.97) --
	(145.88,115.97) --
	(146.01,115.97) --
	(146.13,115.97) --
	(146.25,115.97) --
	(146.38,115.97) --
	(146.50,115.97) --
	(146.62,115.97) --
	(146.75,115.97) --
	(146.87,115.97) --
	(146.99,115.97) --
	(147.12,115.97) --
	(147.24,115.97) --
	(147.36,115.97) --
	(147.49,115.97) --
	(147.61,115.97) --
	(147.74,115.97) --
	(147.86,115.97) --
	(147.98,115.97) --
	(148.11,115.97) --
	(148.23,115.97) --
	(148.35,115.97) --
	(148.48,115.97) --
	(148.60,115.97) --
	(148.72,115.97) --
	(148.85,115.97) --
	(148.97,115.97) --
	(149.09,115.97) --
	(149.22,115.97) --
	(149.34,115.97) --
	(149.46,115.97) --
	(149.59,115.97) --
	(149.71,115.97) --
	(149.84,115.97) --
	(149.96,115.97) --
	(150.08,115.97) --
	(150.21,115.97) --
	(150.33,115.97) --
	(150.45,115.97) --
	(150.58,115.97) --
	(150.70,115.97) --
	(150.82,115.97) --
	(150.95,115.97) --
	(151.07,115.97) --
	(151.19,115.97) --
	(151.32,115.97) --
	(151.44,115.97) --
	(151.57,115.68) --
	(151.69,115.25) --
	(151.81,114.82) --
	(151.94,114.38) --
	(152.06,113.95) --
	(152.18,113.52) --
	(152.31,113.08) --
	(152.43,112.65) --
	(152.55,112.22) --
	(152.68,111.78) --
	(152.80,111.35) --
	(152.92,110.92) --
	(153.05,110.48) --
	(153.17,110.05) --
	(153.29,109.61) --
	(153.42,109.18) --
	(153.54,108.75) --
	(153.67,108.31) --
	(153.79,107.88) --
	(153.91,107.45) --
	(154.04,107.01) --
	(154.16,106.58) --
	(154.28,106.15) --
	(154.41,105.71) --
	(154.53,105.28) --
	(154.65,104.85) --
	(154.78,104.41) --
	(154.90,103.98) --
	(155.02,103.54) --
	(155.15,103.11) --
	(155.27,102.68) --
	(155.39,102.24) --
	(155.52,101.81) --
	(155.64,101.38) --
	(155.77,100.94) --
	(155.89,100.51) --
	(156.01,100.08) --
	(156.14, 99.64) --
	(156.26, 99.21) --
	(156.38, 98.78) --
	(156.51, 98.34) --
	(156.63, 97.91) --
	(156.75, 97.48) --
	(156.88, 97.04) --
	(157.00, 96.61) --
	(157.12, 96.17) --
	(157.25, 95.74) --
	(157.37, 95.31) --
	(157.49, 94.87) --
	(157.62, 94.44) --
	(157.74, 94.01) --
	(157.87, 93.57) --
	(157.99, 93.14) --
	(158.11, 92.71) --
	(158.24, 92.27) --
	(158.36, 91.84) --
	(158.48, 91.41) --
	(158.61, 90.97) --
	(158.73, 90.54) --
	(158.85, 90.10) --
	(158.98, 89.67) --
	(159.10, 89.24) --
	(159.22, 88.80) --
	(159.35, 88.37) --
	(159.47, 87.94) --
	(159.60, 87.50) --
	(159.72, 87.07) --
	(159.84, 86.64) --
	(159.97, 86.20) --
	(160.09, 85.77) --
	(160.21, 85.34) --
	(160.34, 84.90) --
	(160.46, 84.47) --
	(160.58, 84.04) --
	(160.71, 83.60) --
	(160.83, 83.17) --
	(160.95, 82.73) --
	(161.08, 82.30) --
	(161.20, 81.87) --
	(161.32, 81.43) --
	(161.45, 81.00) --
	(161.57, 80.57) --
	(161.70, 80.13) --
	(161.82, 79.70) --
	(161.94, 79.27) --
	(162.07, 78.83) --
	(162.19, 78.40) --
	(162.31, 77.97) --
	(162.44, 77.53) --
	(162.56, 77.10) --
	(162.68, 76.67) --
	(162.81, 76.23) --
	(162.93, 75.80) --
	(163.05, 75.36) --
	(163.18, 74.93) --
	(163.30, 74.50) --
	(163.42, 74.06) --
	(163.55, 73.63) --
	(163.67, 73.20) --
	(163.80, 72.76) --
	(163.92, 72.33) --
	(164.04, 71.90) --
	(164.17, 71.46) --
	(164.29, 71.03) --
	(164.41, 70.60) --
	(164.54, 70.16) --
	(164.66, 69.73) --
	(164.78, 69.29) --
	(164.91, 68.86) --
	(165.03, 68.43) --
	(165.15, 67.99) --
	(165.28, 67.56) --
	(165.40, 67.13) --
	(165.53, 66.69) --
	(165.65, 66.26) --
	(165.77, 65.83) --
	(165.90, 65.39) --
	(166.02, 64.96) --
	(166.14, 64.53) --
	(166.27, 64.09) --
	(166.39, 63.66) --
	(166.51, 63.23) --
	(166.64, 62.79) --
	(166.76, 62.36) --
	(166.88, 61.92) --
	(167.01, 61.49) --
	(167.13, 61.06) --
	(167.25, 60.62) --
	(167.38, 60.19) --
	(167.50, 59.76) --
	(167.63, 59.32) --
	(167.75, 58.89) --
	(167.87, 58.46) --
	(168.00, 58.02) --
	(168.12, 57.59) --
	(168.24, 57.16) --
	(168.37, 56.72) --
	(168.49, 56.29) --
	(168.61, 55.86) --
	(168.74, 55.42) --
	(168.86, 54.99) --
	(168.98, 54.55) --
	(169.11, 54.12) --
	(169.23, 53.69) --
	(169.35, 53.25) --
	(169.48, 52.82) --
	(169.60, 52.39) --
	(169.73, 51.95) --
	(169.85, 51.52) --
	(169.97, 51.09) --
	(170.10, 50.65) --
	(170.22, 50.22) --
	(170.34, 49.79) --
	(170.47, 49.35) --
	(170.59, 48.92) --
	(170.71, 48.48) --
	(170.84, 48.05) --
	(170.96, 47.62) --
	(171.08, 47.18) --
	(171.21, 46.75) --
	(171.33, 46.32) --
	(171.46, 45.88) --
	(171.58, 45.45) --
	(171.70, 45.02) --
	(171.83, 44.58) --
	(171.95, 44.15) --
	(172.07, 43.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (131.00,120.36) {G2};
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (141.02, 43.72) -- (141.02,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.74, 43.72) -- ( 83.74,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.68, 43.72) -- ( 81.68,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.17, 43.72) -- ( 51.17,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.79, 43.72) -- (125.79,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.12, 43.72) -- ( 83.12,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.59, 43.72) -- ( 61.59,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.80, 43.72) -- ( 66.80,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.25, 43.72) -- ( 63.25,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.92, 43.72) -- ( 48.92,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.11, 43.72) -- (130.11,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.00, 43.72) -- ( 58.00,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.63, 43.72) -- ( 84.63,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.30, 43.72) -- ( 82.30,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.86, 43.72) -- (105.86,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.48, 43.72) -- (130.48,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (141.56, 43.72) -- (141.56,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.96, 43.72) -- ( 61.96,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 68.85, 43.72) -- ( 68.85,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 52.18, 43.72) -- ( 52.18,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.69, 43.72) -- ( 70.69,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.69, 43.72) -- ( 56.69,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.76, 43.72) -- ( 85.76,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.29, 43.72) -- ( 88.29,115.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.39, 43.72) -- ( 53.39,115.97);
\end{scope}
\begin{scope}
\path[clip] (237.24,203.00) rectangle (392.90,292.74);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (265.18,223.91) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (270.72,224.85) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.26,239.45) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (281.81,243.13) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.35,250.62) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (292.89,262.00) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (298.44,275.64) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (303.98,276.07) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (309.52,277.11) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.07,280.75) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (320.61,289.42) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (326.15,283.97) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (331.70,278.54) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (337.24,276.10) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (342.78,262.89) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (348.33,261.72) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (353.87,244.24) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (359.42,238.87) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (364.96,208.11) circle (  1.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.55,203.00) -- (387.13,203.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.55,203.00) -- (248.55,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.26,203.00) -- (276.26,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98,203.00) -- (303.98,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.70,203.00) -- (331.70,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.42,203.00) -- (359.42,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.13,203.00) -- (387.13,199.04);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (248.55,188.74) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (276.26,188.74) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (303.98,188.74) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (331.70,188.74) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (359.42,188.74) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.13,188.74) {25};
\end{scope}
\begin{scope}
\path[clip] (204.76,162.61) rectangle (409.53,325.21);
\definecolor{drawColor}{RGB}{0,104,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (315.07,306.36) {\bfseries G1};
\end{scope}
\begin{scope}
\path[clip] (237.24,203.00) rectangle (392.90,292.74);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (265.18,206.32) -- (265.18,223.91);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (270.72,206.32) -- (270.72,224.85);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (276.26,206.32) -- (276.26,239.45);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (281.81,206.32) -- (281.81,243.13);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (287.35,206.32) -- (287.35,250.62);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.89,206.32) -- (292.89,262.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (298.44,206.32) -- (298.44,275.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (303.98,206.32) -- (303.98,276.07);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.52,206.32) -- (309.52,277.11);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (315.07,206.32) -- (315.07,280.75);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.61,206.32) -- (320.61,289.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.15,206.32) -- (326.15,283.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (331.70,206.32) -- (331.70,278.54);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (337.24,206.32) -- (337.24,276.10);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.78,206.32) -- (342.78,262.89);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (348.33,206.32) -- (348.33,261.72);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (353.87,206.32) -- (353.87,244.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.42,206.32) -- (359.42,238.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.96,206.32) -- (364.96,208.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,206.32) -- (237.24,289.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,206.32) -- (233.28,206.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,289.42) -- (233.28,289.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,206.32) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,289.42) {1};
\end{scope}
\begin{scope}
\path[clip] (442.00,203.00) rectangle (597.66,292.74);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (464.40,206.45) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (469.94,211.19) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (475.48,213.65) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (481.03,215.21) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (486.57,223.97) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (492.12,235.05) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (497.66,239.01) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (503.20,241.58) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (508.75,250.39) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (514.29,255.00) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (519.83,261.51) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (525.38,263.50) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (530.92,272.46) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (536.46,280.82) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (542.01,289.42) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (547.55,283.70) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (553.09,280.10) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (558.64,276.50) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (564.18,272.28) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (569.72,267.39) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (575.27,262.96) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (580.81,238.66) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (586.35,235.97) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (591.90,218.29) circle (  1.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.31,203.00) -- (591.90,203.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.31,203.00) -- (453.31,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.03,203.00) -- (481.03,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.75,203.00) -- (508.75,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.46,203.00) -- (536.46,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.18,203.00) -- (564.18,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (591.90,203.00) -- (591.90,199.04);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (453.31,188.74) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (481.03,188.74) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (508.75,188.74) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (536.46,188.74) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (564.18,188.74) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (591.90,188.74) {25};
\end{scope}
\begin{scope}
\path[clip] (409.53,162.61) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{139,69,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (519.83,306.36) {\bfseries G2};
\end{scope}
\begin{scope}
\path[clip] (442.00,203.00) rectangle (597.66,292.74);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (464.40,206.32) -- (464.40,206.45);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (469.94,206.32) -- (469.94,211.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (475.48,206.32) -- (475.48,213.65);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (481.03,206.32) -- (481.03,215.21);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (486.57,206.32) -- (486.57,223.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (492.12,206.32) -- (492.12,235.05);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (497.66,206.32) -- (497.66,239.01);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (503.20,206.32) -- (503.20,241.58);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.75,206.32) -- (508.75,250.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (514.29,206.32) -- (514.29,255.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (519.83,206.32) -- (519.83,261.51);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (525.38,206.32) -- (525.38,263.50);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.92,206.32) -- (530.92,272.46);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (536.46,206.32) -- (536.46,280.82);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (542.01,206.32) -- (542.01,289.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (547.55,206.32) -- (547.55,283.70);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (553.09,206.32) -- (553.09,280.10);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (558.64,206.32) -- (558.64,276.50);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (564.18,206.32) -- (564.18,272.28);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (569.72,206.32) -- (569.72,267.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (575.27,206.32) -- (575.27,262.96);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (580.81,206.32) -- (580.81,238.66);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (586.35,206.32) -- (586.35,235.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (591.90,206.32) -- (591.90,218.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,206.32) -- (442.00,289.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,206.32) -- (438.04,206.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,289.42) -- (438.04,289.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,206.32) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,289.42) {1};
\end{scope}
\begin{scope}
\path[clip] (237.24, 40.39) rectangle (392.90,130.14);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (298.44, 97.29) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (309.52,126.81) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (320.61, 60.66) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (331.70, 46.32) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (342.78, 45.08) circle (  1.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.00, 40.39) -- (376.05, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.00, 40.39) -- (243.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.18, 40.39) -- (265.18, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.35, 40.39) -- (287.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.52, 40.39) -- (309.52, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.70, 40.39) -- (331.70, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.87, 40.39) -- (353.87, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.05, 40.39) -- (376.05, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.00, 26.14) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (265.18, 26.14) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (287.35, 26.14) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (309.52, 26.14) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (331.70, 26.14) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (353.87, 26.14) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (376.05, 26.14) {26};
\end{scope}
\begin{scope}
\path[clip] (204.76,  0.00) rectangle (409.53,162.61);
\definecolor{drawColor}{RGB}{0,104,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (315.07,143.75) {\bfseries G1};
\end{scope}
\begin{scope}
\path[clip] (237.24, 40.39) rectangle (392.90,130.14);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (298.44, 43.72) -- (298.44, 97.29);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.52, 43.72) -- (309.52,126.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.61, 43.72) -- (320.61, 60.66);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (331.70, 43.72) -- (331.70, 46.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.78, 43.72) -- (342.78, 45.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24, 43.72) -- (237.24,126.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24, 43.72) -- (233.28, 43.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,126.81) -- (233.28,126.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73, 43.72) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,126.81) {1};
\end{scope}
\begin{scope}
\path[clip] (442.00, 40.39) rectangle (597.66,130.14);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (476.59, 45.75) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (491.01, 46.97) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (505.42, 61.20) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (519.83,126.81) circle (  1.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (534.25, 96.17) circle (  1.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.77, 40.39) -- (591.90, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.77, 40.39) -- (447.77, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.59, 40.39) -- (476.59, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.42, 40.39) -- (505.42, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.25, 40.39) -- (534.25, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (563.07, 40.39) -- (563.07, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (591.90, 40.39) -- (591.90, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (447.77, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (476.59, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (505.42, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (534.25, 26.14) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (563.07, 26.14) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (591.90, 26.14) {10};
\end{scope}
\begin{scope}
\path[clip] (409.53,  0.00) rectangle (614.29,162.61);
\definecolor{drawColor}{RGB}{139,69,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (519.83,143.75) {\bfseries G2};
\end{scope}
\begin{scope}
\path[clip] (442.00, 40.39) rectangle (597.66,130.14);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (476.59, 43.72) -- (476.59, 45.75);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (491.01, 43.72) -- (491.01, 46.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (505.42, 43.72) -- (505.42, 61.20);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (519.83, 43.72) -- (519.83,126.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (534.25, 43.72) -- (534.25, 96.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00, 43.72) -- (442.00,126.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00, 43.72) -- (438.04, 43.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,126.81) -- (438.04,126.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50, 43.72) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,126.81) {1};
\end{scope}
\end{tikzpicture}


==> fig2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 10:21:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (542.02,180.67);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (164.04,148.20);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 44.38) --
	( 43.55, 46.03) --
	( 43.67, 47.68) --
	( 43.78, 49.33) --
	( 43.90, 50.98) --
	( 44.01, 52.63) --
	( 44.13, 54.28) --
	( 44.25, 55.93) --
	( 44.36, 57.58) --
	( 44.48, 59.23) --
	( 44.59, 60.88) --
	( 44.71, 62.53) --
	( 44.83, 64.18) --
	( 44.94, 65.83) --
	( 45.06, 67.47) --
	( 45.17, 69.12) --
	( 45.29, 70.77) --
	( 45.40, 72.42) --
	( 45.52, 74.07) --
	( 45.64, 75.72) --
	( 45.75, 77.37) --
	( 45.87, 79.02) --
	( 45.98, 80.67) --
	( 46.10, 82.32) --
	( 46.21, 83.97) --
	( 46.33, 85.62) --
	( 46.45, 87.27) --
	( 46.56, 88.92) --
	( 46.68, 90.56) --
	( 46.79, 92.21) --
	( 46.91, 93.86) --
	( 47.02, 95.51) --
	( 47.14, 97.16) --
	( 47.26, 98.81) --
	( 47.37,100.46) --
	( 47.49,102.11) --
	( 47.60,103.76) --
	( 47.72,105.41) --
	( 47.83,107.06) --
	( 47.95,108.71) --
	( 48.07,110.36) --
	( 48.18,112.01) --
	( 48.30,113.65) --
	( 48.41,115.30) --
	( 48.53,116.95) --
	( 48.64,118.60) --
	( 48.76,120.25) --
	( 48.88,121.90) --
	( 48.99,123.55) --
	( 49.11,125.20) --
	( 49.22,126.85) --
	( 49.34,128.50) --
	( 49.45,130.15) --
	( 49.57,131.19) --
	( 49.69,131.19) --
	( 49.80,131.19) --
	( 49.92,131.19) --
	( 50.03,131.19) --
	( 50.15,131.19) --
	( 50.26,131.19) --
	( 50.38,131.19) --
	( 50.50,131.19) --
	( 50.61,131.19) --
	( 50.73,131.19) --
	( 50.84,131.19) --
	( 50.96,131.19) --
	( 51.07,131.19) --
	( 51.19,131.19) --
	( 51.31,131.19) --
	( 51.42,131.19) --
	( 51.54,131.19) --
	( 51.65,131.19) --
	( 51.77,131.19) --
	( 51.88,131.19) --
	( 52.00,131.19) --
	( 52.12,131.19) --
	( 52.23,131.19) --
	( 52.35,131.19) --
	( 52.46,131.19) --
	( 52.58,131.19) --
	( 52.69,131.19) --
	( 52.81,131.19) --
	( 52.93,131.19) --
	( 53.04,131.19) --
	( 53.16,131.19) --
	( 53.27,131.19) --
	( 53.39,131.19) --
	( 53.51,131.19) --
	( 53.62,131.19) --
	( 53.74,131.19) --
	( 53.85,131.19) --
	( 53.97,131.19) --
	( 54.08,131.19) --
	( 54.20,131.19) --
	( 54.32,131.19) --
	( 54.43,131.19) --
	( 54.55,131.19) --
	( 54.66,131.19) --
	( 54.78,131.19) --
	( 54.89,131.19) --
	( 55.01,131.19) --
	( 55.13,131.19) --
	( 55.24,131.19) --
	( 55.36,131.19) --
	( 55.47,131.19) --
	( 55.59,131.19) --
	( 55.70,129.97) --
	( 55.82,128.32) --
	( 55.94,126.68) --
	( 56.05,125.03) --
	( 56.17,123.38) --
	( 56.28,121.73) --
	( 56.40,120.08) --
	( 56.51,118.43) --
	( 56.63,116.78) --
	( 56.75,115.13) --
	( 56.86,113.48) --
	( 56.98,111.83) --
	( 57.09,110.18) --
	( 57.21,108.53) --
	( 57.32,106.88) --
	( 57.44,105.23) --
	( 57.56,103.59) --
	( 57.67,101.94) --
	( 57.79,100.29) --
	( 57.90, 98.64) --
	( 58.02, 96.99) --
	( 58.13, 95.34) --
	( 58.25, 93.69) --
	( 58.37, 92.04) --
	( 58.48, 90.39) --
	( 58.60, 88.74) --
	( 58.71, 87.09) --
	( 58.83, 85.44) --
	( 58.94, 83.79) --
	( 59.06, 82.14) --
	( 59.18, 80.50) --
	( 59.29, 78.85) --
	( 59.41, 77.20) --
	( 59.52, 75.55) --
	( 59.64, 73.90) --
	( 59.75, 72.25) --
	( 59.87, 70.60) --
	( 59.99, 68.95) --
	( 60.10, 67.30) --
	( 60.22, 65.65) --
	( 60.33, 64.00) --
	( 60.45, 62.35) --
	( 60.56, 60.70) --
	( 60.68, 59.05) --
	( 60.80, 57.41) --
	( 60.91, 55.76) --
	( 61.03, 54.11) --
	( 61.14, 52.46) --
	( 61.26, 50.81) --
	( 61.37, 49.16) --
	( 61.49, 47.51) --
	( 61.61, 45.86) --
	( 61.72, 44.38) --
	( 61.84, 44.38) --
	( 61.95, 44.38) --
	( 62.07, 44.38) --
	( 62.19, 44.38) --
	( 62.30, 44.38) --
	( 62.42, 44.38) --
	( 62.53, 44.38) --
	( 62.65, 44.38) --
	( 62.76, 44.38) --
	( 62.88, 44.38) --
	( 63.00, 44.38) --
	( 63.11, 44.38) --
	( 63.23, 44.38) --
	( 63.34, 44.38) --
	( 63.46, 44.38) --
	( 63.57, 44.38) --
	( 63.69, 44.38) --
	( 63.81, 44.38) --
	( 63.92, 44.38) --
	( 64.04, 44.38) --
	( 64.15, 44.38) --
	( 64.27, 44.38) --
	( 64.38, 44.38) --
	( 64.50, 44.38) --
	( 64.62, 44.38) --
	( 64.73, 44.38) --
	( 64.85, 44.38) --
	( 64.96, 44.38) --
	( 65.08, 44.38) --
	( 65.19, 44.38) --
	( 65.31, 44.38) --
	( 65.43, 44.38) --
	( 65.54, 44.38) --
	( 65.66, 44.38) --
	( 65.77, 44.38) --
	( 65.89, 44.38) --
	( 66.00, 44.38) --
	( 66.12, 44.38) --
	( 66.24, 44.38) --
	( 66.35, 44.38) --
	( 66.47, 44.38) --
	( 66.58, 44.38) --
	( 66.70, 44.38) --
	( 66.81, 44.38) --
	( 66.93, 44.38) --
	( 67.05, 44.38) --
	( 67.16, 44.38) --
	( 67.28, 44.38) --
	( 67.39, 44.38) --
	( 67.51, 44.38) --
	( 67.62, 44.38) --
	( 67.74, 44.38) --
	( 67.86, 44.38) --
	( 67.97, 44.38) --
	( 68.09, 44.38) --
	( 68.20, 44.38) --
	( 68.32, 44.38) --
	( 68.43, 44.38) --
	( 68.55, 44.38) --
	( 68.67, 44.38) --
	( 68.78, 44.38) --
	( 68.90, 44.38) --
	( 69.01, 44.38) --
	( 69.13, 44.38) --
	( 69.24, 44.38) --
	( 69.36, 44.38) --
	( 69.48, 44.38) --
	( 69.59, 44.38) --
	( 69.71, 44.38) --
	( 69.82, 44.38) --
	( 69.94, 44.38) --
	( 70.06, 44.38) --
	( 70.17, 44.38) --
	( 70.29, 44.38) --
	( 70.40, 44.38) --
	( 70.52, 44.38) --
	( 70.63, 44.38) --
	( 70.75, 44.38) --
	( 70.87, 44.38) --
	( 70.98, 44.38) --
	( 71.10, 44.38) --
	( 71.21, 44.38) --
	( 71.33, 44.38) --
	( 71.44, 44.38) --
	( 71.56, 44.38) --
	( 71.68, 44.38) --
	( 71.79, 44.38) --
	( 71.91, 44.38) --
	( 72.02, 44.38) --
	( 72.14, 44.38) --
	( 72.25, 44.38) --
	( 72.37, 44.38) --
	( 72.49, 44.38) --
	( 72.60, 44.38) --
	( 72.72, 44.38) --
	( 72.83, 44.38) --
	( 72.95, 44.38) --
	( 73.06, 44.38) --
	( 73.18, 44.38) --
	( 73.30, 44.38) --
	( 73.41, 44.38) --
	( 73.53, 44.38) --
	( 73.64, 44.38) --
	( 73.76, 44.38) --
	( 73.87, 44.38) --
	( 73.99, 44.38) --
	( 74.11, 44.38) --
	( 74.22, 44.38) --
	( 74.34, 44.38) --
	( 74.45, 44.38) --
	( 74.57, 44.38) --
	( 74.68, 44.38) --
	( 74.80, 44.38) --
	( 74.92, 44.38) --
	( 75.03, 44.38) --
	( 75.15, 44.38) --
	( 75.26, 44.38) --
	( 75.38, 44.38) --
	( 75.49, 44.38) --
	( 75.61, 44.38) --
	( 75.73, 44.38) --
	( 75.84, 44.38) --
	( 75.96, 44.38) --
	( 76.07, 44.38) --
	( 76.19, 44.38) --
	( 76.30, 44.38) --
	( 76.42, 44.38) --
	( 76.54, 44.38) --
	( 76.65, 44.38) --
	( 76.77, 44.38) --
	( 76.88, 44.38) --
	( 77.00, 44.38) --
	( 77.11, 44.38) --
	( 77.23, 44.38) --
	( 77.35, 44.38) --
	( 77.46, 44.38) --
	( 77.58, 44.38) --
	( 77.69, 44.38) --
	( 77.81, 44.38) --
	( 77.92, 44.38) --
	( 78.04, 44.38) --
	( 78.16, 44.38) --
	( 78.27, 44.38) --
	( 78.39, 44.38) --
	( 78.50, 44.38) --
	( 78.62, 44.38) --
	( 78.74, 44.38) --
	( 78.85, 44.38) --
	( 78.97, 44.38) --
	( 79.08, 44.38) --
	( 79.20, 44.38) --
	( 79.31, 44.38) --
	( 79.43, 44.38) --
	( 79.55, 44.38) --
	( 79.66, 44.38) --
	( 79.78, 44.38) --
	( 79.89, 44.38) --
	( 80.01, 44.38) --
	( 80.12, 44.38) --
	( 80.24, 44.38) --
	( 80.36, 44.38) --
	( 80.47, 44.38) --
	( 80.59, 44.38) --
	( 80.70, 44.38) --
	( 80.82, 44.38) --
	( 80.93, 44.38) --
	( 81.05, 44.38) --
	( 81.17, 44.38) --
	( 81.28, 44.38) --
	( 81.40, 44.38) --
	( 81.51, 44.38) --
	( 81.63, 44.38) --
	( 81.74, 44.38) --
	( 81.86, 44.38) --
	( 81.98, 44.38) --
	( 82.09, 44.38) --
	( 82.21, 44.38) --
	( 82.32, 44.38) --
	( 82.44, 44.38) --
	( 82.55, 44.38) --
	( 82.67, 44.38) --
	( 82.79, 44.38) --
	( 82.90, 44.38) --
	( 83.02, 44.38) --
	( 83.13, 44.38) --
	( 83.25, 44.38) --
	( 83.36, 44.38) --
	( 83.48, 44.38) --
	( 83.60, 44.38) --
	( 83.71, 44.38) --
	( 83.83, 44.38) --
	( 83.94, 44.38) --
	( 84.06, 44.38) --
	( 84.17, 44.38) --
	( 84.29, 44.38) --
	( 84.41, 44.38) --
	( 84.52, 44.38) --
	( 84.64, 44.38) --
	( 84.75, 44.38) --
	( 84.87, 44.38) --
	( 84.98, 44.38) --
	( 85.10, 44.38) --
	( 85.22, 44.38) --
	( 85.33, 44.38) --
	( 85.45, 44.38) --
	( 85.56, 44.38) --
	( 85.68, 44.38) --
	( 85.79, 44.38) --
	( 85.91, 44.38) --
	( 86.03, 44.38) --
	( 86.14, 44.38) --
	( 86.26, 44.38) --
	( 86.37, 44.38) --
	( 86.49, 44.38) --
	( 86.60, 44.38) --
	( 86.72, 44.38) --
	( 86.84, 44.38) --
	( 86.95, 44.38) --
	( 87.07, 44.38) --
	( 87.18, 44.38) --
	( 87.30, 44.38) --
	( 87.42, 44.38) --
	( 87.53, 44.38) --
	( 87.65, 44.38) --
	( 87.76, 44.38) --
	( 87.88, 44.38) --
	( 87.99, 44.38) --
	( 88.11, 44.38) --
	( 88.23, 44.38) --
	( 88.34, 44.38) --
	( 88.46, 44.38) --
	( 88.57, 44.38) --
	( 88.69, 44.38) --
	( 88.80, 44.38) --
	( 88.92, 44.38) --
	( 89.04, 44.38) --
	( 89.15, 44.38) --
	( 89.27, 44.38) --
	( 89.38, 44.38) --
	( 89.50, 44.38) --
	( 89.61, 44.38) --
	( 89.73, 44.38) --
	( 89.85, 44.38) --
	( 89.96, 44.38) --
	( 90.08, 44.38) --
	( 90.19, 44.38) --
	( 90.31, 44.38) --
	( 90.42, 44.38) --
	( 90.54, 44.38) --
	( 90.66, 44.38) --
	( 90.77, 44.38) --
	( 90.89, 44.38) --
	( 91.00, 44.38) --
	( 91.12, 44.38) --
	( 91.23, 44.38) --
	( 91.35, 44.38) --
	( 91.47, 44.38) --
	( 91.58, 44.38) --
	( 91.70, 44.38) --
	( 91.81, 44.38) --
	( 91.93, 44.38) --
	( 92.04, 44.38) --
	( 92.16, 44.38) --
	( 92.28, 44.38) --
	( 92.39, 44.38) --
	( 92.51, 44.38) --
	( 92.62, 44.38) --
	( 92.74, 44.38) --
	( 92.85, 44.38) --
	( 92.97, 44.38) --
	( 93.09, 44.38) --
	( 93.20, 44.38) --
	( 93.32, 44.38) --
	( 93.43, 44.38) --
	( 93.55, 44.38) --
	( 93.66, 44.38) --
	( 93.78, 44.38) --
	( 93.90, 44.38) --
	( 94.01, 44.38) --
	( 94.13, 44.38) --
	( 94.24, 44.38) --
	( 94.36, 44.38) --
	( 94.47, 44.38) --
	( 94.59, 44.38) --
	( 94.71, 44.38) --
	( 94.82, 44.38) --
	( 94.94, 44.38) --
	( 95.05, 44.38) --
	( 95.17, 44.38) --
	( 95.28, 44.38) --
	( 95.40, 44.38) --
	( 95.52, 44.38) --
	( 95.63, 44.38) --
	( 95.75, 44.38) --
	( 95.86, 44.38) --
	( 95.98, 44.38) --
	( 96.10, 44.38) --
	( 96.21, 44.38) --
	( 96.33, 44.38) --
	( 96.44, 44.38) --
	( 96.56, 44.38) --
	( 96.67, 44.38) --
	( 96.79, 44.38) --
	( 96.91, 44.38) --
	( 97.02, 44.38) --
	( 97.14, 44.38) --
	( 97.25, 44.38) --
	( 97.37, 44.38) --
	( 97.48, 44.38) --
	( 97.60, 44.38) --
	( 97.72, 44.38) --
	( 97.83, 44.38) --
	( 97.95, 44.38) --
	( 98.06, 44.38) --
	( 98.18, 44.38) --
	( 98.29, 44.38) --
	( 98.41, 44.38) --
	( 98.53, 44.38) --
	( 98.64, 44.38) --
	( 98.76, 44.38) --
	( 98.87, 44.38) --
	( 98.99, 44.38) --
	( 99.10, 44.38) --
	( 99.22, 44.38) --
	( 99.34, 44.38) --
	( 99.45, 44.38) --
	( 99.57, 44.38) --
	( 99.68, 44.38) --
	( 99.80, 44.38) --
	( 99.91, 44.38) --
	(100.03, 44.38) --
	(100.15, 44.38) --
	(100.26, 44.38) --
	(100.38, 44.38) --
	(100.49, 44.38) --
	(100.61, 44.38) --
	(100.72, 44.38) --
	(100.84, 44.38) --
	(100.96, 44.38) --
	(101.07, 44.38) --
	(101.19, 44.38) --
	(101.30, 44.38) --
	(101.42, 44.38) --
	(101.53, 44.38) --
	(101.65, 44.38) --
	(101.77, 44.38) --
	(101.88, 44.38) --
	(102.00, 44.38) --
	(102.11, 44.38) --
	(102.23, 44.38) --
	(102.34, 44.38) --
	(102.46, 44.38) --
	(102.58, 44.38) --
	(102.69, 44.38) --
	(102.81, 44.38) --
	(102.92, 44.38) --
	(103.04, 44.38) --
	(103.15, 44.38) --
	(103.27, 44.38) --
	(103.39, 44.38) --
	(103.50, 44.38) --
	(103.62, 44.38) --
	(103.73, 44.38) --
	(103.85, 44.38) --
	(103.97, 44.38) --
	(104.08, 44.38) --
	(104.20, 44.38) --
	(104.31, 44.38) --
	(104.43, 44.38) --
	(104.54, 44.38) --
	(104.66, 44.38) --
	(104.78, 44.38) --
	(104.89, 44.38) --
	(105.01, 44.38) --
	(105.12, 44.38) --
	(105.24, 44.38) --
	(105.35, 44.38) --
	(105.47, 44.38) --
	(105.59, 44.38) --
	(105.70, 44.38) --
	(105.82, 44.38) --
	(105.93, 44.38) --
	(106.05, 44.38) --
	(106.16, 44.38) --
	(106.28, 44.38) --
	(106.40, 44.38) --
	(106.51, 44.38) --
	(106.63, 44.38) --
	(106.74, 44.38) --
	(106.86, 44.38) --
	(106.97, 44.38) --
	(107.09, 44.38) --
	(107.21, 44.38) --
	(107.32, 44.38) --
	(107.44, 44.38) --
	(107.55, 44.38) --
	(107.67, 44.38) --
	(107.78, 44.38) --
	(107.90, 44.38) --
	(108.02, 44.38) --
	(108.13, 44.38) --
	(108.25, 44.38) --
	(108.36, 44.38) --
	(108.48, 44.38) --
	(108.59, 44.38) --
	(108.71, 44.38) --
	(108.83, 44.38) --
	(108.94, 44.38) --
	(109.06, 44.38) --
	(109.17, 44.38) --
	(109.29, 44.38) --
	(109.40, 44.38) --
	(109.52, 44.38) --
	(109.64, 44.38) --
	(109.75, 44.38) --
	(109.87, 44.38) --
	(109.98, 44.38) --
	(110.10, 44.38) --
	(110.21, 44.38) --
	(110.33, 44.38) --
	(110.45, 44.38) --
	(110.56, 44.38) --
	(110.68, 44.38) --
	(110.79, 44.38) --
	(110.91, 44.38) --
	(111.02, 44.38) --
	(111.14, 44.38) --
	(111.26, 44.38) --
	(111.37, 44.38) --
	(111.49, 44.38) --
	(111.60, 44.38) --
	(111.72, 44.38) --
	(111.83, 44.38) --
	(111.95, 44.38) --
	(112.07, 44.38) --
	(112.18, 44.38) --
	(112.30, 44.38) --
	(112.41, 44.38) --
	(112.53, 44.38) --
	(112.65, 44.38) --
	(112.76, 44.38) --
	(112.88, 44.38) --
	(112.99, 44.38) --
	(113.11, 44.38) --
	(113.22, 44.38) --
	(113.34, 44.38) --
	(113.46, 44.38) --
	(113.57, 44.38) --
	(113.69, 44.38) --
	(113.80, 44.38) --
	(113.92, 44.38) --
	(114.03, 44.38) --
	(114.15, 44.38) --
	(114.27, 44.38) --
	(114.38, 44.38) --
	(114.50, 44.38) --
	(114.61, 44.38) --
	(114.73, 44.38) --
	(114.84, 44.38) --
	(114.96, 44.38) --
	(115.08, 44.38) --
	(115.19, 44.38) --
	(115.31, 44.38) --
	(115.42, 44.38) --
	(115.54, 44.38) --
	(115.65, 44.38) --
	(115.77, 44.38) --
	(115.89, 44.38) --
	(116.00, 44.38) --
	(116.12, 44.38) --
	(116.23, 44.38) --
	(116.35, 44.38) --
	(116.46, 44.38) --
	(116.58, 44.38) --
	(116.70, 44.38) --
	(116.81, 44.38) --
	(116.93, 44.38) --
	(117.04, 44.38) --
	(117.16, 44.38) --
	(117.27, 44.38) --
	(117.39, 44.38) --
	(117.51, 44.38) --
	(117.62, 44.38) --
	(117.74, 44.38) --
	(117.85, 44.38) --
	(117.97, 44.38) --
	(118.08, 44.38) --
	(118.20, 44.38) --
	(118.32, 44.38) --
	(118.43, 44.38) --
	(118.55, 44.38) --
	(118.66, 44.38) --
	(118.78, 44.38) --
	(118.89, 44.38) --
	(119.01, 44.38) --
	(119.13, 44.38) --
	(119.24, 44.38) --
	(119.36, 44.38) --
	(119.47, 44.38) --
	(119.59, 44.38) --
	(119.70, 44.38) --
	(119.82, 44.38) --
	(119.94, 44.38) --
	(120.05, 44.38) --
	(120.17, 44.38) --
	(120.28, 44.38) --
	(120.40, 44.38) --
	(120.51, 44.38) --
	(120.63, 44.38) --
	(120.75, 44.38) --
	(120.86, 44.38) --
	(120.98, 44.38) --
	(121.09, 44.38) --
	(121.21, 44.38) --
	(121.33, 44.38) --
	(121.44, 44.38) --
	(121.56, 44.38) --
	(121.67, 44.38) --
	(121.79, 44.38) --
	(121.90, 44.38) --
	(122.02, 44.38) --
	(122.14, 44.38) --
	(122.25, 44.38) --
	(122.37, 44.38) --
	(122.48, 44.38) --
	(122.60, 44.38) --
	(122.71, 44.38) --
	(122.83, 44.38) --
	(122.95, 44.38) --
	(123.06, 44.38) --
	(123.18, 44.38) --
	(123.29, 44.38) --
	(123.41, 44.38) --
	(123.52, 44.38) --
	(123.64, 44.38) --
	(123.76, 44.38) --
	(123.87, 44.38) --
	(123.99, 44.38) --
	(124.10, 44.38) --
	(124.22, 44.38) --
	(124.33, 44.38) --
	(124.45, 44.38) --
	(124.57, 44.38) --
	(124.68, 44.38) --
	(124.80, 44.38) --
	(124.91, 44.38) --
	(125.03, 44.38) --
	(125.14, 44.38) --
	(125.26, 44.38) --
	(125.38, 44.38) --
	(125.49, 44.38) --
	(125.61, 44.38) --
	(125.72, 44.38) --
	(125.84, 44.38) --
	(125.95, 44.38) --
	(126.07, 44.38) --
	(126.19, 44.38) --
	(126.30, 44.38) --
	(126.42, 44.38) --
	(126.53, 44.38) --
	(126.65, 44.38) --
	(126.76, 44.38) --
	(126.88, 44.38) --
	(127.00, 44.38) --
	(127.11, 44.38) --
	(127.23, 44.38) --
	(127.34, 44.38) --
	(127.46, 44.38) --
	(127.57, 44.38) --
	(127.69, 44.38) --
	(127.81, 44.38) --
	(127.92, 44.38) --
	(128.04, 44.38) --
	(128.15, 44.38) --
	(128.27, 44.38) --
	(128.38, 44.38) --
	(128.50, 44.38) --
	(128.62, 44.38) --
	(128.73, 44.38) --
	(128.85, 44.38) --
	(128.96, 44.38) --
	(129.08, 44.38) --
	(129.19, 44.38) --
	(129.31, 44.38) --
	(129.43, 44.38) --
	(129.54, 44.38) --
	(129.66, 44.38) --
	(129.77, 44.38) --
	(129.89, 44.38) --
	(130.01, 44.38) --
	(130.12, 44.38) --
	(130.24, 44.38) --
	(130.35, 44.38) --
	(130.47, 44.38) --
	(130.58, 44.38) --
	(130.70, 44.38) --
	(130.82, 44.38) --
	(130.93, 44.38) --
	(131.05, 44.38) --
	(131.16, 44.38) --
	(131.28, 44.38) --
	(131.39, 44.38) --
	(131.51, 44.38) --
	(131.63, 44.38) --
	(131.74, 44.38) --
	(131.86, 44.38) --
	(131.97, 44.38) --
	(132.09, 44.38) --
	(132.20, 44.38) --
	(132.32, 44.38) --
	(132.44, 44.38) --
	(132.55, 44.38) --
	(132.67, 44.38) --
	(132.78, 44.38) --
	(132.90, 44.38) --
	(133.01, 44.38) --
	(133.13, 44.38) --
	(133.25, 44.38) --
	(133.36, 44.38) --
	(133.48, 44.38) --
	(133.59, 44.38) --
	(133.71, 44.38) --
	(133.82, 44.38) --
	(133.94, 44.38) --
	(134.06, 44.38) --
	(134.17, 44.38) --
	(134.29, 44.38) --
	(134.40, 44.38) --
	(134.52, 44.38) --
	(134.63, 44.38) --
	(134.75, 44.38) --
	(134.87, 44.38) --
	(134.98, 44.38) --
	(135.10, 44.38) --
	(135.21, 44.38) --
	(135.33, 44.38) --
	(135.44, 44.38) --
	(135.56, 44.38) --
	(135.68, 44.38) --
	(135.79, 44.38) --
	(135.91, 44.38) --
	(136.02, 44.38) --
	(136.14, 44.38) --
	(136.25, 44.38) --
	(136.37, 44.38) --
	(136.49, 44.38) --
	(136.60, 44.38) --
	(136.72, 44.38) --
	(136.83, 44.38) --
	(136.95, 44.38) --
	(137.06, 44.38) --
	(137.18, 44.38) --
	(137.30, 44.38) --
	(137.41, 44.38) --
	(137.53, 44.38) --
	(137.64, 44.38) --
	(137.76, 44.38) --
	(137.87, 44.38) --
	(137.99, 44.38) --
	(138.11, 44.38) --
	(138.22, 44.38) --
	(138.34, 44.38) --
	(138.45, 44.38) --
	(138.57, 44.38) --
	(138.69, 44.38) --
	(138.80, 44.38) --
	(138.92, 44.38) --
	(139.03, 44.38) --
	(139.15, 44.38) --
	(139.26, 44.38) --
	(139.38, 44.38) --
	(139.50, 44.38) --
	(139.61, 44.38) --
	(139.73, 44.38) --
	(139.84, 44.38) --
	(139.96, 44.38) --
	(140.07, 44.38) --
	(140.19, 44.38) --
	(140.31, 44.38) --
	(140.42, 44.38) --
	(140.54, 44.38) --
	(140.65, 44.38) --
	(140.77, 44.38) --
	(140.88, 44.38) --
	(141.00, 44.38) --
	(141.12, 44.38) --
	(141.23, 44.38) --
	(141.35, 44.38) --
	(141.46, 44.38) --
	(141.58, 44.38) --
	(141.69, 44.38) --
	(141.81, 44.38) --
	(141.93, 44.38) --
	(142.04, 44.38) --
	(142.16, 44.38) --
	(142.27, 44.38) --
	(142.39, 44.38) --
	(142.50, 44.38) --
	(142.62, 44.38) --
	(142.74, 44.38) --
	(142.85, 44.38) --
	(142.97, 44.38) --
	(143.08, 44.38) --
	(143.20, 44.38) --
	(143.31, 44.38) --
	(143.43, 44.38) --
	(143.55, 44.38) --
	(143.66, 44.38) --
	(143.78, 44.38) --
	(143.89, 44.38) --
	(144.01, 44.38) --
	(144.12, 44.38) --
	(144.24, 44.38) --
	(144.36, 44.38) --
	(144.47, 44.38) --
	(144.59, 44.38) --
	(144.70, 44.38) --
	(144.82, 44.38) --
	(144.93, 44.38) --
	(145.05, 44.38) --
	(145.17, 44.38) --
	(145.28, 44.38) --
	(145.40, 44.38) --
	(145.51, 44.38) --
	(145.63, 44.38) --
	(145.74, 44.38) --
	(145.86, 44.38) --
	(145.98, 44.38) --
	(146.09, 44.38) --
	(146.21, 44.38) --
	(146.32, 44.38) --
	(146.44, 44.38) --
	(146.56, 44.38) --
	(146.67, 44.38) --
	(146.79, 44.38) --
	(146.90, 44.38) --
	(147.02, 44.38) --
	(147.13, 44.38) --
	(147.25, 44.38) --
	(147.37, 44.38) --
	(147.48, 44.38) --
	(147.60, 44.38) --
	(147.71, 44.38) --
	(147.83, 44.38) --
	(147.94, 44.38) --
	(148.06, 44.38) --
	(148.18, 44.38) --
	(148.29, 44.38) --
	(148.41, 44.38) --
	(148.52, 44.38) --
	(148.64, 44.38) --
	(148.75, 44.38) --
	(148.87, 44.38) --
	(148.99, 44.38) --
	(149.10, 44.38) --
	(149.22, 44.38) --
	(149.33, 44.38) --
	(149.45, 44.38) --
	(149.56, 44.38) --
	(149.68, 44.38) --
	(149.80, 44.38) --
	(149.91, 44.38) --
	(150.03, 44.38) --
	(150.14, 44.38) --
	(150.26, 44.38) --
	(150.37, 44.38) --
	(150.49, 44.38) --
	(150.61, 44.38) --
	(150.72, 44.38) --
	(150.84, 44.38) --
	(150.95, 44.38) --
	(151.07, 44.38) --
	(151.18, 44.38) --
	(151.30, 44.38) --
	(151.42, 44.38) --
	(151.53, 44.38) --
	(151.65, 44.38) --
	(151.76, 44.38) --
	(151.88, 44.38) --
	(151.99, 44.38) --
	(152.11, 44.38) --
	(152.23, 44.38) --
	(152.34, 44.38) --
	(152.46, 44.38) --
	(152.57, 44.38) --
	(152.69, 44.38) --
	(152.80, 44.38) --
	(152.92, 44.38) --
	(153.04, 44.38) --
	(153.15, 44.38) --
	(153.27, 44.38) --
	(153.38, 44.38) --
	(153.50, 44.38) --
	(153.61, 44.38) --
	(153.73, 44.38) --
	(153.85, 44.38) --
	(153.96, 44.38) --
	(154.08, 44.38) --
	(154.19, 44.38) --
	(154.31, 44.38) --
	(154.42, 44.38) --
	(154.54, 44.38) --
	(154.66, 44.38) --
	(154.77, 44.38) --
	(154.89, 44.38) --
	(155.00, 44.38) --
	(155.12, 44.38) --
	(155.24, 44.38) --
	(155.35, 44.38) --
	(155.47, 44.38) --
	(155.58, 44.38) --
	(155.70, 44.38) --
	(155.81, 44.38) --
	(155.93, 44.38) --
	(156.05, 44.38) --
	(156.16, 44.38) --
	(156.28, 44.38) --
	(156.39, 44.38) --
	(156.51, 44.38) --
	(156.62, 44.38) --
	(156.74, 44.38) --
	(156.86, 44.38) --
	(156.97, 44.38) --
	(157.09, 44.38) --
	(157.20, 44.38) --
	(157.32, 44.38) --
	(157.43, 44.38) --
	(157.55, 44.38) --
	(157.67, 44.38) --
	(157.78, 44.38) --
	(157.90, 44.38) --
	(158.01, 44.38) --
	(158.13, 44.38) --
	(158.24, 44.38) --
	(158.36, 44.38) --
	(158.48, 44.38) --
	(158.59, 44.38) --
	(158.71, 44.38) --
	(158.82, 44.38) --
	(158.94, 44.38) --
	(159.05, 44.38) --
	(159.17, 44.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.34, 40.39) -- (159.17, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.34, 40.39) -- ( 37.34, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.71, 40.39) -- ( 61.71, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.07, 40.39) -- ( 86.07, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.44, 40.39) -- (110.44, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 40.39) -- (134.80, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.17, 40.39) -- (159.17, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 37.34, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.71, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.07, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (110.44, 26.14) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (134.80, 26.14) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.17, 26.14) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 44.38) -- ( 32.47,131.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 44.38) -- ( 28.51, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.75) -- ( 28.51, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.11) -- ( 28.51, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 96.47) -- ( 28.51, 96.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,113.83) -- ( 28.51,113.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,131.19) -- ( 28.51,131.19);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 44.38) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.75) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.11) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 96.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,113.83) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,131.19) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 98.26,161.59) {\bfseries X1};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (164.04,148.20);
\definecolor{drawColor}{RGB}{0,104,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 46.48,137.26) {G0};
\definecolor{drawColor}{RGB}{110,139,61}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 44.38) --
	( 43.55, 45.21) --
	( 43.67, 46.03) --
	( 43.78, 46.86) --
	( 43.90, 47.68) --
	( 44.01, 48.51) --
	( 44.13, 49.33) --
	( 44.25, 50.16) --
	( 44.36, 50.98) --
	( 44.48, 51.81) --
	( 44.59, 52.63) --
	( 44.71, 53.46) --
	( 44.83, 54.28) --
	( 44.94, 55.11) --
	( 45.06, 55.93) --
	( 45.17, 56.75) --
	( 45.29, 57.58) --
	( 45.40, 58.40) --
	( 45.52, 59.23) --
	( 45.64, 60.05) --
	( 45.75, 60.88) --
	( 45.87, 61.70) --
	( 45.98, 62.53) --
	( 46.10, 63.35) --
	( 46.21, 64.18) --
	( 46.33, 65.00) --
	( 46.45, 65.83) --
	( 46.56, 66.65) --
	( 46.68, 67.47) --
	( 46.79, 68.30) --
	( 46.91, 69.12) --
	( 47.02, 69.95) --
	( 47.14, 70.77) --
	( 47.26, 71.60) --
	( 47.37, 72.42) --
	( 47.49, 73.25) --
	( 47.60, 74.07) --
	( 47.72, 74.90) --
	( 47.83, 75.72) --
	( 47.95, 76.55) --
	( 48.07, 77.37) --
	( 48.18, 78.20) --
	( 48.30, 79.02) --
	( 48.41, 79.84) --
	( 48.53, 80.67) --
	( 48.64, 81.49) --
	( 48.76, 82.32) --
	( 48.88, 83.14) --
	( 48.99, 83.97) --
	( 49.11, 84.79) --
	( 49.22, 85.62) --
	( 49.34, 86.44) --
	( 49.45, 87.27) --
	( 49.57, 88.09) --
	( 49.69, 88.92) --
	( 49.80, 89.74) --
	( 49.92, 90.56) --
	( 50.03, 91.39) --
	( 50.15, 92.21) --
	( 50.26, 93.04) --
	( 50.38, 93.86) --
	( 50.50, 94.69) --
	( 50.61, 95.51) --
	( 50.73, 96.34) --
	( 50.84, 97.16) --
	( 50.96, 97.99) --
	( 51.07, 98.81) --
	( 51.19, 99.64) --
	( 51.31,100.46) --
	( 51.42,101.29) --
	( 51.54,102.11) --
	( 51.65,102.93) --
	( 51.77,103.76) --
	( 51.88,104.58) --
	( 52.00,105.41) --
	( 52.12,106.23) --
	( 52.23,107.06) --
	( 52.35,107.88) --
	( 52.46,108.71) --
	( 52.58,109.53) --
	( 52.69,110.36) --
	( 52.81,111.18) --
	( 52.93,112.01) --
	( 53.04,112.83) --
	( 53.16,113.65) --
	( 53.27,114.48) --
	( 53.39,115.30) --
	( 53.51,116.13) --
	( 53.62,116.95) --
	( 53.74,117.78) --
	( 53.85,118.60) --
	( 53.97,119.43) --
	( 54.08,120.25) --
	( 54.20,121.08) --
	( 54.32,121.90) --
	( 54.43,122.73) --
	( 54.55,123.55) --
	( 54.66,124.38) --
	( 54.78,125.20) --
	( 54.89,126.02) --
	( 55.01,126.85) --
	( 55.13,127.67) --
	( 55.24,128.50) --
	( 55.36,129.32) --
	( 55.47,130.15) --
	( 55.59,130.97) --
	( 55.70,131.19) --
	( 55.82,131.19) --
	( 55.94,131.19) --
	( 56.05,131.19) --
	( 56.17,131.19) --
	( 56.28,131.19) --
	( 56.40,131.19) --
	( 56.51,131.19) --
	( 56.63,131.19) --
	( 56.75,131.19) --
	( 56.86,131.19) --
	( 56.98,131.19) --
	( 57.09,131.19) --
	( 57.21,131.19) --
	( 57.32,131.19) --
	( 57.44,131.19) --
	( 57.56,131.19) --
	( 57.67,131.19) --
	( 57.79,131.19) --
	( 57.90,131.19) --
	( 58.02,131.19) --
	( 58.13,131.19) --
	( 58.25,131.19) --
	( 58.37,131.19) --
	( 58.48,131.19) --
	( 58.60,131.19) --
	( 58.71,131.19) --
	( 58.83,131.19) --
	( 58.94,131.19) --
	( 59.06,131.19) --
	( 59.18,131.19) --
	( 59.29,131.19) --
	( 59.41,131.19) --
	( 59.52,131.19) --
	( 59.64,131.19) --
	( 59.75,131.19) --
	( 59.87,131.19) --
	( 59.99,131.19) --
	( 60.10,131.19) --
	( 60.22,131.19) --
	( 60.33,131.19) --
	( 60.45,131.19) --
	( 60.56,131.19) --
	( 60.68,131.19) --
	( 60.80,131.19) --
	( 60.91,131.19) --
	( 61.03,131.19) --
	( 61.14,131.19) --
	( 61.26,131.19) --
	( 61.37,131.19) --
	( 61.49,131.19) --
	( 61.61,131.19) --
	( 61.72,131.19) --
	( 61.84,131.19) --
	( 61.95,131.19) --
	( 62.07,131.19) --
	( 62.19,131.19) --
	( 62.30,131.19) --
	( 62.42,131.19) --
	( 62.53,131.19) --
	( 62.65,131.19) --
	( 62.76,131.19) --
	( 62.88,131.19) --
	( 63.00,131.19) --
	( 63.11,131.19) --
	( 63.23,131.19) --
	( 63.34,131.19) --
	( 63.46,131.19) --
	( 63.57,131.19) --
	( 63.69,131.19) --
	( 63.81,131.19) --
	( 63.92,131.19) --
	( 64.04,131.19) --
	( 64.15,131.19) --
	( 64.27,131.19) --
	( 64.38,131.19) --
	( 64.50,131.19) --
	( 64.62,131.19) --
	( 64.73,131.19) --
	( 64.85,131.19) --
	( 64.96,131.19) --
	( 65.08,131.19) --
	( 65.19,131.19) --
	( 65.31,131.19) --
	( 65.43,131.19) --
	( 65.54,131.19) --
	( 65.66,131.19) --
	( 65.77,131.19) --
	( 65.89,131.19) --
	( 66.00,131.19) --
	( 66.12,131.19) --
	( 66.24,131.19) --
	( 66.35,131.19) --
	( 66.47,131.19) --
	( 66.58,131.19) --
	( 66.70,131.19) --
	( 66.81,131.19) --
	( 66.93,131.19) --
	( 67.05,131.19) --
	( 67.16,131.19) --
	( 67.28,131.19) --
	( 67.39,131.19) --
	( 67.51,131.19) --
	( 67.62,131.19) --
	( 67.74,131.19) --
	( 67.86,131.03) --
	( 67.97,130.70) --
	( 68.09,130.37) --
	( 68.20,130.04) --
	( 68.32,129.71) --
	( 68.43,129.38) --
	( 68.55,129.05) --
	( 68.67,128.72) --
	( 68.78,128.39) --
	( 68.90,128.06) --
	( 69.01,127.73) --
	( 69.13,127.40) --
	( 69.24,127.07) --
	( 69.36,126.74) --
	( 69.48,126.42) --
	( 69.59,126.09) --
	( 69.71,125.76) --
	( 69.82,125.43) --
	( 69.94,125.10) --
	( 70.06,124.77) --
	( 70.17,124.44) --
	( 70.29,124.11) --
	( 70.40,123.78) --
	( 70.52,123.45) --
	( 70.63,123.12) --
	( 70.75,122.79) --
	( 70.87,122.46) --
	( 70.98,122.13) --
	( 71.10,121.80) --
	( 71.21,121.47) --
	( 71.33,121.14) --
	( 71.44,120.81) --
	( 71.56,120.48) --
	( 71.68,120.15) --
	( 71.79,119.82) --
	( 71.91,119.49) --
	( 72.02,119.16) --
	( 72.14,118.83) --
	( 72.25,118.50) --
	( 72.37,118.17) --
	( 72.49,117.84) --
	( 72.60,117.51) --
	( 72.72,117.18) --
	( 72.83,116.85) --
	( 72.95,116.52) --
	( 73.06,116.19) --
	( 73.18,115.86) --
	( 73.30,115.53) --
	( 73.41,115.20) --
	( 73.53,114.87) --
	( 73.64,114.54) --
	( 73.76,114.21) --
	( 73.87,113.88) --
	( 73.99,113.55) --
	( 74.11,113.22) --
	( 74.22,112.89) --
	( 74.34,112.56) --
	( 74.45,112.23) --
	( 74.57,111.90) --
	( 74.68,111.57) --
	( 74.80,111.24) --
	( 74.92,110.91) --
	( 75.03,110.58) --
	( 75.15,110.25) --
	( 75.26,109.92) --
	( 75.38,109.59) --
	( 75.49,109.26) --
	( 75.61,108.93) --
	( 75.73,108.60) --
	( 75.84,108.27) --
	( 75.96,107.94) --
	( 76.07,107.61) --
	( 76.19,107.28) --
	( 76.30,106.95) --
	( 76.42,106.62) --
	( 76.54,106.29) --
	( 76.65,105.96) --
	( 76.77,105.63) --
	( 76.88,105.30) --
	( 77.00,104.97) --
	( 77.11,104.64) --
	( 77.23,104.31) --
	( 77.35,103.98) --
	( 77.46,103.66) --
	( 77.58,103.33) --
	( 77.69,103.00) --
	( 77.81,102.67) --
	( 77.92,102.34) --
	( 78.04,102.01) --
	( 78.16,101.68) --
	( 78.27,101.35) --
	( 78.39,101.02) --
	( 78.50,100.69) --
	( 78.62,100.36) --
	( 78.74,100.03) --
	( 78.85, 99.70) --
	( 78.97, 99.37) --
	( 79.08, 99.04) --
	( 79.20, 98.71) --
	( 79.31, 98.38) --
	( 79.43, 98.05) --
	( 79.55, 97.72) --
	( 79.66, 97.39) --
	( 79.78, 97.06) --
	( 79.89, 96.73) --
	( 80.01, 96.40) --
	( 80.12, 96.07) --
	( 80.24, 95.74) --
	( 80.36, 95.41) --
	( 80.47, 95.08) --
	( 80.59, 94.75) --
	( 80.70, 94.42) --
	( 80.82, 94.09) --
	( 80.93, 93.76) --
	( 81.05, 93.43) --
	( 81.17, 93.10) --
	( 81.28, 92.77) --
	( 81.40, 92.44) --
	( 81.51, 92.11) --
	( 81.63, 91.78) --
	( 81.74, 91.45) --
	( 81.86, 91.12) --
	( 81.98, 90.79) --
	( 82.09, 90.46) --
	( 82.21, 90.13) --
	( 82.32, 89.80) --
	( 82.44, 89.47) --
	( 82.55, 89.14) --
	( 82.67, 88.81) --
	( 82.79, 88.48) --
	( 82.90, 88.15) --
	( 83.02, 87.82) --
	( 83.13, 87.49) --
	( 83.25, 87.16) --
	( 83.36, 86.83) --
	( 83.48, 86.50) --
	( 83.60, 86.17) --
	( 83.71, 85.84) --
	( 83.83, 85.51) --
	( 83.94, 85.18) --
	( 84.06, 84.85) --
	( 84.17, 84.52) --
	( 84.29, 84.19) --
	( 84.41, 83.86) --
	( 84.52, 83.53) --
	( 84.64, 83.20) --
	( 84.75, 82.87) --
	( 84.87, 82.54) --
	( 84.98, 82.21) --
	( 85.10, 81.88) --
	( 85.22, 81.55) --
	( 85.33, 81.22) --
	( 85.45, 80.89) --
	( 85.56, 80.57) --
	( 85.68, 80.24) --
	( 85.79, 79.91) --
	( 85.91, 79.58) --
	( 86.03, 79.25) --
	( 86.14, 78.92) --
	( 86.26, 78.59) --
	( 86.37, 78.26) --
	( 86.49, 77.93) --
	( 86.60, 77.60) --
	( 86.72, 77.27) --
	( 86.84, 76.94) --
	( 86.95, 76.61) --
	( 87.07, 76.28) --
	( 87.18, 75.95) --
	( 87.30, 75.62) --
	( 87.42, 75.29) --
	( 87.53, 74.96) --
	( 87.65, 74.63) --
	( 87.76, 74.30) --
	( 87.88, 73.97) --
	( 87.99, 73.64) --
	( 88.11, 73.31) --
	( 88.23, 72.98) --
	( 88.34, 72.65) --
	( 88.46, 72.32) --
	( 88.57, 71.99) --
	( 88.69, 71.66) --
	( 88.80, 71.33) --
	( 88.92, 71.00) --
	( 89.04, 70.67) --
	( 89.15, 70.34) --
	( 89.27, 70.01) --
	( 89.38, 69.68) --
	( 89.50, 69.35) --
	( 89.61, 69.02) --
	( 89.73, 68.69) --
	( 89.85, 68.36) --
	( 89.96, 68.03) --
	( 90.08, 67.70) --
	( 90.19, 67.37) --
	( 90.31, 67.04) --
	( 90.42, 66.71) --
	( 90.54, 66.38) --
	( 90.66, 66.05) --
	( 90.77, 65.72) --
	( 90.89, 65.39) --
	( 91.00, 65.06) --
	( 91.12, 64.73) --
	( 91.23, 64.40) --
	( 91.35, 64.07) --
	( 91.47, 63.74) --
	( 91.58, 63.41) --
	( 91.70, 63.08) --
	( 91.81, 62.75) --
	( 91.93, 62.42) --
	( 92.04, 62.09) --
	( 92.16, 61.76) --
	( 92.28, 61.43) --
	( 92.39, 61.10) --
	( 92.51, 60.77) --
	( 92.62, 60.44) --
	( 92.74, 60.11) --
	( 92.85, 59.78) --
	( 92.97, 59.45) --
	( 93.09, 59.12) --
	( 93.20, 58.79) --
	( 93.32, 58.46) --
	( 93.43, 58.13) --
	( 93.55, 57.80) --
	( 93.66, 57.48) --
	( 93.78, 57.15) --
	( 93.90, 56.82) --
	( 94.01, 56.49) --
	( 94.13, 56.16) --
	( 94.24, 55.83) --
	( 94.36, 55.50) --
	( 94.47, 55.17) --
	( 94.59, 54.84) --
	( 94.71, 54.51) --
	( 94.82, 54.18) --
	( 94.94, 53.85) --
	( 95.05, 53.52) --
	( 95.17, 53.19) --
	( 95.28, 52.86) --
	( 95.40, 52.53) --
	( 95.52, 52.20) --
	( 95.63, 51.87) --
	( 95.75, 51.54) --
	( 95.86, 51.21) --
	( 95.98, 50.88) --
	( 96.10, 50.55) --
	( 96.21, 50.22) --
	( 96.33, 49.89) --
	( 96.44, 49.56) --
	( 96.56, 49.23) --
	( 96.67, 48.90) --
	( 96.79, 48.57) --
	( 96.91, 48.24) --
	( 97.02, 47.91) --
	( 97.14, 47.58) --
	( 97.25, 47.25) --
	( 97.37, 46.92) --
	( 97.48, 46.59) --
	( 97.60, 46.26) --
	( 97.72, 45.93) --
	( 97.83, 45.60) --
	( 97.95, 45.27) --
	( 98.06, 44.94) --
	( 98.18, 44.61) --
	( 98.29, 44.38) --
	( 98.41, 44.38) --
	( 98.53, 44.38) --
	( 98.64, 44.38) --
	( 98.76, 44.38) --
	( 98.87, 44.38) --
	( 98.99, 44.38) --
	( 99.10, 44.38) --
	( 99.22, 44.38) --
	( 99.34, 44.38) --
	( 99.45, 44.38) --
	( 99.57, 44.38) --
	( 99.68, 44.38) --
	( 99.80, 44.38) --
	( 99.91, 44.38) --
	(100.03, 44.38) --
	(100.15, 44.38) --
	(100.26, 44.38) --
	(100.38, 44.38) --
	(100.49, 44.38) --
	(100.61, 44.38) --
	(100.72, 44.38) --
	(100.84, 44.38) --
	(100.96, 44.38) --
	(101.07, 44.38) --
	(101.19, 44.38) --
	(101.30, 44.38) --
	(101.42, 44.38) --
	(101.53, 44.38) --
	(101.65, 44.38) --
	(101.77, 44.38) --
	(101.88, 44.38) --
	(102.00, 44.38) --
	(102.11, 44.38) --
	(102.23, 44.38) --
	(102.34, 44.38) --
	(102.46, 44.38) --
	(102.58, 44.38) --
	(102.69, 44.38) --
	(102.81, 44.38) --
	(102.92, 44.38) --
	(103.04, 44.38) --
	(103.15, 44.38) --
	(103.27, 44.38) --
	(103.39, 44.38) --
	(103.50, 44.38) --
	(103.62, 44.38) --
	(103.73, 44.38) --
	(103.85, 44.38) --
	(103.97, 44.38) --
	(104.08, 44.38) --
	(104.20, 44.38) --
	(104.31, 44.38) --
	(104.43, 44.38) --
	(104.54, 44.38) --
	(104.66, 44.38) --
	(104.78, 44.38) --
	(104.89, 44.38) --
	(105.01, 44.38) --
	(105.12, 44.38) --
	(105.24, 44.38) --
	(105.35, 44.38) --
	(105.47, 44.38) --
	(105.59, 44.38) --
	(105.70, 44.38) --
	(105.82, 44.38) --
	(105.93, 44.38) --
	(106.05, 44.38) --
	(106.16, 44.38) --
	(106.28, 44.38) --
	(106.40, 44.38) --
	(106.51, 44.38) --
	(106.63, 44.38) --
	(106.74, 44.38) --
	(106.86, 44.38) --
	(106.97, 44.38) --
	(107.09, 44.38) --
	(107.21, 44.38) --
	(107.32, 44.38) --
	(107.44, 44.38) --
	(107.55, 44.38) --
	(107.67, 44.38) --
	(107.78, 44.38) --
	(107.90, 44.38) --
	(108.02, 44.38) --
	(108.13, 44.38) --
	(108.25, 44.38) --
	(108.36, 44.38) --
	(108.48, 44.38) --
	(108.59, 44.38) --
	(108.71, 44.38) --
	(108.83, 44.38) --
	(108.94, 44.38) --
	(109.06, 44.38) --
	(109.17, 44.38) --
	(109.29, 44.38) --
	(109.40, 44.38) --
	(109.52, 44.38) --
	(109.64, 44.38) --
	(109.75, 44.38) --
	(109.87, 44.38) --
	(109.98, 44.38) --
	(110.10, 44.38) --
	(110.21, 44.38) --
	(110.33, 44.38) --
	(110.45, 44.38) --
	(110.56, 44.38) --
	(110.68, 44.38) --
	(110.79, 44.38) --
	(110.91, 44.38) --
	(111.02, 44.38) --
	(111.14, 44.38) --
	(111.26, 44.38) --
	(111.37, 44.38) --
	(111.49, 44.38) --
	(111.60, 44.38) --
	(111.72, 44.38) --
	(111.83, 44.38) --
	(111.95, 44.38) --
	(112.07, 44.38) --
	(112.18, 44.38) --
	(112.30, 44.38) --
	(112.41, 44.38) --
	(112.53, 44.38) --
	(112.65, 44.38) --
	(112.76, 44.38) --
	(112.88, 44.38) --
	(112.99, 44.38) --
	(113.11, 44.38) --
	(113.22, 44.38) --
	(113.34, 44.38) --
	(113.46, 44.38) --
	(113.57, 44.38) --
	(113.69, 44.38) --
	(113.80, 44.38) --
	(113.92, 44.38) --
	(114.03, 44.38) --
	(114.15, 44.38) --
	(114.27, 44.38) --
	(114.38, 44.38) --
	(114.50, 44.38) --
	(114.61, 44.38) --
	(114.73, 44.38) --
	(114.84, 44.38) --
	(114.96, 44.38) --
	(115.08, 44.38) --
	(115.19, 44.38) --
	(115.31, 44.38) --
	(115.42, 44.38) --
	(115.54, 44.38) --
	(115.65, 44.38) --
	(115.77, 44.38) --
	(115.89, 44.38) --
	(116.00, 44.38) --
	(116.12, 44.38) --
	(116.23, 44.38) --
	(116.35, 44.38) --
	(116.46, 44.38) --
	(116.58, 44.38) --
	(116.70, 44.38) --
	(116.81, 44.38) --
	(116.93, 44.38) --
	(117.04, 44.38) --
	(117.16, 44.38) --
	(117.27, 44.38) --
	(117.39, 44.38) --
	(117.51, 44.38) --
	(117.62, 44.38) --
	(117.74, 44.38) --
	(117.85, 44.38) --
	(117.97, 44.38) --
	(118.08, 44.38) --
	(118.20, 44.38) --
	(118.32, 44.38) --
	(118.43, 44.38) --
	(118.55, 44.38) --
	(118.66, 44.38) --
	(118.78, 44.38) --
	(118.89, 44.38) --
	(119.01, 44.38) --
	(119.13, 44.38) --
	(119.24, 44.38) --
	(119.36, 44.38) --
	(119.47, 44.38) --
	(119.59, 44.38) --
	(119.70, 44.38) --
	(119.82, 44.38) --
	(119.94, 44.38) --
	(120.05, 44.38) --
	(120.17, 44.38) --
	(120.28, 44.38) --
	(120.40, 44.38) --
	(120.51, 44.38) --
	(120.63, 44.38) --
	(120.75, 44.38) --
	(120.86, 44.38) --
	(120.98, 44.38) --
	(121.09, 44.38) --
	(121.21, 44.38) --
	(121.33, 44.38) --
	(121.44, 44.38) --
	(121.56, 44.38) --
	(121.67, 44.38) --
	(121.79, 44.38) --
	(121.90, 44.38) --
	(122.02, 44.38) --
	(122.14, 44.38) --
	(122.25, 44.38) --
	(122.37, 44.38) --
	(122.48, 44.38) --
	(122.60, 44.38) --
	(122.71, 44.38) --
	(122.83, 44.38) --
	(122.95, 44.38) --
	(123.06, 44.38) --
	(123.18, 44.38) --
	(123.29, 44.38) --
	(123.41, 44.38) --
	(123.52, 44.38) --
	(123.64, 44.38) --
	(123.76, 44.38) --
	(123.87, 44.38) --
	(123.99, 44.38) --
	(124.10, 44.38) --
	(124.22, 44.38) --
	(124.33, 44.38) --
	(124.45, 44.38) --
	(124.57, 44.38) --
	(124.68, 44.38) --
	(124.80, 44.38) --
	(124.91, 44.38) --
	(125.03, 44.38) --
	(125.14, 44.38) --
	(125.26, 44.38) --
	(125.38, 44.38) --
	(125.49, 44.38) --
	(125.61, 44.38) --
	(125.72, 44.38) --
	(125.84, 44.38) --
	(125.95, 44.38) --
	(126.07, 44.38) --
	(126.19, 44.38) --
	(126.30, 44.38) --
	(126.42, 44.38) --
	(126.53, 44.38) --
	(126.65, 44.38) --
	(126.76, 44.38) --
	(126.88, 44.38) --
	(127.00, 44.38) --
	(127.11, 44.38) --
	(127.23, 44.38) --
	(127.34, 44.38) --
	(127.46, 44.38) --
	(127.57, 44.38) --
	(127.69, 44.38) --
	(127.81, 44.38) --
	(127.92, 44.38) --
	(128.04, 44.38) --
	(128.15, 44.38) --
	(128.27, 44.38) --
	(128.38, 44.38) --
	(128.50, 44.38) --
	(128.62, 44.38) --
	(128.73, 44.38) --
	(128.85, 44.38) --
	(128.96, 44.38) --
	(129.08, 44.38) --
	(129.19, 44.38) --
	(129.31, 44.38) --
	(129.43, 44.38) --
	(129.54, 44.38) --
	(129.66, 44.38) --
	(129.77, 44.38) --
	(129.89, 44.38) --
	(130.01, 44.38) --
	(130.12, 44.38) --
	(130.24, 44.38) --
	(130.35, 44.38) --
	(130.47, 44.38) --
	(130.58, 44.38) --
	(130.70, 44.38) --
	(130.82, 44.38) --
	(130.93, 44.38) --
	(131.05, 44.38) --
	(131.16, 44.38) --
	(131.28, 44.38) --
	(131.39, 44.38) --
	(131.51, 44.38) --
	(131.63, 44.38) --
	(131.74, 44.38) --
	(131.86, 44.38) --
	(131.97, 44.38) --
	(132.09, 44.38) --
	(132.20, 44.38) --
	(132.32, 44.38) --
	(132.44, 44.38) --
	(132.55, 44.38) --
	(132.67, 44.38) --
	(132.78, 44.38) --
	(132.90, 44.38) --
	(133.01, 44.38) --
	(133.13, 44.38) --
	(133.25, 44.38) --
	(133.36, 44.38) --
	(133.48, 44.38) --
	(133.59, 44.38) --
	(133.71, 44.38) --
	(133.82, 44.38) --
	(133.94, 44.38) --
	(134.06, 44.38) --
	(134.17, 44.38) --
	(134.29, 44.38) --
	(134.40, 44.38) --
	(134.52, 44.38) --
	(134.63, 44.38) --
	(134.75, 44.38) --
	(134.87, 44.38) --
	(134.98, 44.38) --
	(135.10, 44.38) --
	(135.21, 44.38) --
	(135.33, 44.38) --
	(135.44, 44.38) --
	(135.56, 44.38) --
	(135.68, 44.38) --
	(135.79, 44.38) --
	(135.91, 44.38) --
	(136.02, 44.38) --
	(136.14, 44.38) --
	(136.25, 44.38) --
	(136.37, 44.38) --
	(136.49, 44.38) --
	(136.60, 44.38) --
	(136.72, 44.38) --
	(136.83, 44.38) --
	(136.95, 44.38) --
	(137.06, 44.38) --
	(137.18, 44.38) --
	(137.30, 44.38) --
	(137.41, 44.38) --
	(137.53, 44.38) --
	(137.64, 44.38) --
	(137.76, 44.38) --
	(137.87, 44.38) --
	(137.99, 44.38) --
	(138.11, 44.38) --
	(138.22, 44.38) --
	(138.34, 44.38) --
	(138.45, 44.38) --
	(138.57, 44.38) --
	(138.69, 44.38) --
	(138.80, 44.38) --
	(138.92, 44.38) --
	(139.03, 44.38) --
	(139.15, 44.38) --
	(139.26, 44.38) --
	(139.38, 44.38) --
	(139.50, 44.38) --
	(139.61, 44.38) --
	(139.73, 44.38) --
	(139.84, 44.38) --
	(139.96, 44.38) --
	(140.07, 44.38) --
	(140.19, 44.38) --
	(140.31, 44.38) --
	(140.42, 44.38) --
	(140.54, 44.38) --
	(140.65, 44.38) --
	(140.77, 44.38) --
	(140.88, 44.38) --
	(141.00, 44.38) --
	(141.12, 44.38) --
	(141.23, 44.38) --
	(141.35, 44.38) --
	(141.46, 44.38) --
	(141.58, 44.38) --
	(141.69, 44.38) --
	(141.81, 44.38) --
	(141.93, 44.38) --
	(142.04, 44.38) --
	(142.16, 44.38) --
	(142.27, 44.38) --
	(142.39, 44.38) --
	(142.50, 44.38) --
	(142.62, 44.38) --
	(142.74, 44.38) --
	(142.85, 44.38) --
	(142.97, 44.38) --
	(143.08, 44.38) --
	(143.20, 44.38) --
	(143.31, 44.38) --
	(143.43, 44.38) --
	(143.55, 44.38) --
	(143.66, 44.38) --
	(143.78, 44.38) --
	(143.89, 44.38) --
	(144.01, 44.38) --
	(144.12, 44.38) --
	(144.24, 44.38) --
	(144.36, 44.38) --
	(144.47, 44.38) --
	(144.59, 44.38) --
	(144.70, 44.38) --
	(144.82, 44.38) --
	(144.93, 44.38) --
	(145.05, 44.38) --
	(145.17, 44.38) --
	(145.28, 44.38) --
	(145.40, 44.38) --
	(145.51, 44.38) --
	(145.63, 44.38) --
	(145.74, 44.38) --
	(145.86, 44.38) --
	(145.98, 44.38) --
	(146.09, 44.38) --
	(146.21, 44.38) --
	(146.32, 44.38) --
	(146.44, 44.38) --
	(146.56, 44.38) --
	(146.67, 44.38) --
	(146.79, 44.38) --
	(146.90, 44.38) --
	(147.02, 44.38) --
	(147.13, 44.38) --
	(147.25, 44.38) --
	(147.37, 44.38) --
	(147.48, 44.38) --
	(147.60, 44.38) --
	(147.71, 44.38) --
	(147.83, 44.38) --
	(147.94, 44.38) --
	(148.06, 44.38) --
	(148.18, 44.38) --
	(148.29, 44.38) --
	(148.41, 44.38) --
	(148.52, 44.38) --
	(148.64, 44.38) --
	(148.75, 44.38) --
	(148.87, 44.38) --
	(148.99, 44.38) --
	(149.10, 44.38) --
	(149.22, 44.38) --
	(149.33, 44.38) --
	(149.45, 44.38) --
	(149.56, 44.38) --
	(149.68, 44.38) --
	(149.80, 44.38) --
	(149.91, 44.38) --
	(150.03, 44.38) --
	(150.14, 44.38) --
	(150.26, 44.38) --
	(150.37, 44.38) --
	(150.49, 44.38) --
	(150.61, 44.38) --
	(150.72, 44.38) --
	(150.84, 44.38) --
	(150.95, 44.38) --
	(151.07, 44.38) --
	(151.18, 44.38) --
	(151.30, 44.38) --
	(151.42, 44.38) --
	(151.53, 44.38) --
	(151.65, 44.38) --
	(151.76, 44.38) --
	(151.88, 44.38) --
	(151.99, 44.38) --
	(152.11, 44.38) --
	(152.23, 44.38) --
	(152.34, 44.38) --
	(152.46, 44.38) --
	(152.57, 44.38) --
	(152.69, 44.38) --
	(152.80, 44.38) --
	(152.92, 44.38) --
	(153.04, 44.38) --
	(153.15, 44.38) --
	(153.27, 44.38) --
	(153.38, 44.38) --
	(153.50, 44.38) --
	(153.61, 44.38) --
	(153.73, 44.38) --
	(153.85, 44.38) --
	(153.96, 44.38) --
	(154.08, 44.38) --
	(154.19, 44.38) --
	(154.31, 44.38) --
	(154.42, 44.38) --
	(154.54, 44.38) --
	(154.66, 44.38) --
	(154.77, 44.38) --
	(154.89, 44.38) --
	(155.00, 44.38) --
	(155.12, 44.38) --
	(155.24, 44.38) --
	(155.35, 44.38) --
	(155.47, 44.38) --
	(155.58, 44.38) --
	(155.70, 44.38) --
	(155.81, 44.38) --
	(155.93, 44.38) --
	(156.05, 44.38) --
	(156.16, 44.38) --
	(156.28, 44.38) --
	(156.39, 44.38) --
	(156.51, 44.38) --
	(156.62, 44.38) --
	(156.74, 44.38) --
	(156.86, 44.38) --
	(156.97, 44.38) --
	(157.09, 44.38) --
	(157.20, 44.38) --
	(157.32, 44.38) --
	(157.43, 44.38) --
	(157.55, 44.38) --
	(157.67, 44.38) --
	(157.78, 44.38) --
	(157.90, 44.38) --
	(158.01, 44.38) --
	(158.13, 44.38) --
	(158.24, 44.38) --
	(158.36, 44.38) --
	(158.48, 44.38) --
	(158.59, 44.38) --
	(158.71, 44.38) --
	(158.82, 44.38) --
	(158.94, 44.38) --
	(159.05, 44.38) --
	(159.17, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 61.71,137.26) {G1};
\definecolor{drawColor}{RGB}{238,118,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 44.38) --
	( 43.55, 44.38) --
	( 43.67, 44.38) --
	( 43.78, 44.38) --
	( 43.90, 44.38) --
	( 44.01, 44.38) --
	( 44.13, 44.38) --
	( 44.25, 44.38) --
	( 44.36, 44.38) --
	( 44.48, 44.38) --
	( 44.59, 44.38) --
	( 44.71, 44.38) --
	( 44.83, 44.38) --
	( 44.94, 44.38) --
	( 45.06, 44.38) --
	( 45.17, 44.38) --
	( 45.29, 44.38) --
	( 45.40, 44.38) --
	( 45.52, 44.38) --
	( 45.64, 44.38) --
	( 45.75, 44.38) --
	( 45.87, 44.38) --
	( 45.98, 44.38) --
	( 46.10, 44.38) --
	( 46.21, 44.38) --
	( 46.33, 44.38) --
	( 46.45, 44.38) --
	( 46.56, 44.38) --
	( 46.68, 44.38) --
	( 46.79, 44.38) --
	( 46.91, 44.38) --
	( 47.02, 44.38) --
	( 47.14, 44.38) --
	( 47.26, 44.38) --
	( 47.37, 44.38) --
	( 47.49, 44.38) --
	( 47.60, 44.38) --
	( 47.72, 44.38) --
	( 47.83, 44.38) --
	( 47.95, 44.38) --
	( 48.07, 44.38) --
	( 48.18, 44.38) --
	( 48.30, 44.38) --
	( 48.41, 44.38) --
	( 48.53, 44.38) --
	( 48.64, 44.38) --
	( 48.76, 44.38) --
	( 48.88, 44.38) --
	( 48.99, 44.38) --
	( 49.11, 44.38) --
	( 49.22, 44.38) --
	( 49.34, 44.38) --
	( 49.45, 44.38) --
	( 49.57, 44.38) --
	( 49.69, 44.38) --
	( 49.80, 44.38) --
	( 49.92, 44.38) --
	( 50.03, 44.38) --
	( 50.15, 44.38) --
	( 50.26, 44.38) --
	( 50.38, 44.38) --
	( 50.50, 44.38) --
	( 50.61, 44.38) --
	( 50.73, 44.38) --
	( 50.84, 44.38) --
	( 50.96, 44.38) --
	( 51.07, 44.38) --
	( 51.19, 44.38) --
	( 51.31, 44.38) --
	( 51.42, 44.38) --
	( 51.54, 44.38) --
	( 51.65, 44.38) --
	( 51.77, 44.38) --
	( 51.88, 44.38) --
	( 52.00, 44.38) --
	( 52.12, 44.38) --
	( 52.23, 44.38) --
	( 52.35, 44.38) --
	( 52.46, 44.38) --
	( 52.58, 44.38) --
	( 52.69, 44.38) --
	( 52.81, 44.38) --
	( 52.93, 44.38) --
	( 53.04, 44.38) --
	( 53.16, 44.38) --
	( 53.27, 44.38) --
	( 53.39, 44.38) --
	( 53.51, 44.38) --
	( 53.62, 44.38) --
	( 53.74, 44.38) --
	( 53.85, 44.38) --
	( 53.97, 44.38) --
	( 54.08, 44.38) --
	( 54.20, 44.38) --
	( 54.32, 44.38) --
	( 54.43, 44.38) --
	( 54.55, 44.38) --
	( 54.66, 44.38) --
	( 54.78, 44.38) --
	( 54.89, 44.38) --
	( 55.01, 44.38) --
	( 55.13, 44.38) --
	( 55.24, 44.38) --
	( 55.36, 44.38) --
	( 55.47, 44.38) --
	( 55.59, 44.38) --
	( 55.70, 44.38) --
	( 55.82, 44.38) --
	( 55.94, 44.38) --
	( 56.05, 44.38) --
	( 56.17, 44.38) --
	( 56.28, 44.38) --
	( 56.40, 44.38) --
	( 56.51, 44.38) --
	( 56.63, 44.38) --
	( 56.75, 44.38) --
	( 56.86, 44.38) --
	( 56.98, 44.38) --
	( 57.09, 44.38) --
	( 57.21, 44.38) --
	( 57.32, 44.38) --
	( 57.44, 44.38) --
	( 57.56, 44.38) --
	( 57.67, 44.38) --
	( 57.79, 44.38) --
	( 57.90, 44.38) --
	( 58.02, 44.38) --
	( 58.13, 44.38) --
	( 58.25, 44.38) --
	( 58.37, 44.38) --
	( 58.48, 44.38) --
	( 58.60, 44.38) --
	( 58.71, 44.38) --
	( 58.83, 44.38) --
	( 58.94, 44.38) --
	( 59.06, 44.38) --
	( 59.18, 44.38) --
	( 59.29, 44.38) --
	( 59.41, 44.38) --
	( 59.52, 44.38) --
	( 59.64, 44.38) --
	( 59.75, 44.38) --
	( 59.87, 44.38) --
	( 59.99, 44.38) --
	( 60.10, 44.38) --
	( 60.22, 44.38) --
	( 60.33, 44.38) --
	( 60.45, 44.38) --
	( 60.56, 44.38) --
	( 60.68, 44.38) --
	( 60.80, 44.38) --
	( 60.91, 44.38) --
	( 61.03, 44.38) --
	( 61.14, 44.38) --
	( 61.26, 44.38) --
	( 61.37, 44.38) --
	( 61.49, 44.38) --
	( 61.61, 44.38) --
	( 61.72, 44.44) --
	( 61.84, 44.99) --
	( 61.95, 45.54) --
	( 62.07, 46.09) --
	( 62.19, 46.64) --
	( 62.30, 47.19) --
	( 62.42, 47.74) --
	( 62.53, 48.29) --
	( 62.65, 48.84) --
	( 62.76, 49.39) --
	( 62.88, 49.94) --
	( 63.00, 50.49) --
	( 63.11, 51.04) --
	( 63.23, 51.59) --
	( 63.34, 52.14) --
	( 63.46, 52.69) --
	( 63.57, 53.24) --
	( 63.69, 53.79) --
	( 63.81, 54.34) --
	( 63.92, 54.89) --
	( 64.04, 55.44) --
	( 64.15, 55.99) --
	( 64.27, 56.54) --
	( 64.38, 57.09) --
	( 64.50, 57.64) --
	( 64.62, 58.19) --
	( 64.73, 58.74) --
	( 64.85, 59.29) --
	( 64.96, 59.84) --
	( 65.08, 60.39) --
	( 65.19, 60.94) --
	( 65.31, 61.49) --
	( 65.43, 62.04) --
	( 65.54, 62.58) --
	( 65.66, 63.13) --
	( 65.77, 63.68) --
	( 65.89, 64.23) --
	( 66.00, 64.78) --
	( 66.12, 65.33) --
	( 66.24, 65.88) --
	( 66.35, 66.43) --
	( 66.47, 66.98) --
	( 66.58, 67.53) --
	( 66.70, 68.08) --
	( 66.81, 68.63) --
	( 66.93, 69.18) --
	( 67.05, 69.73) --
	( 67.16, 70.28) --
	( 67.28, 70.83) --
	( 67.39, 71.38) --
	( 67.51, 71.93) --
	( 67.62, 72.48) --
	( 67.74, 73.03) --
	( 67.86, 73.58) --
	( 67.97, 74.13) --
	( 68.09, 74.68) --
	( 68.20, 75.23) --
	( 68.32, 75.78) --
	( 68.43, 76.33) --
	( 68.55, 76.88) --
	( 68.67, 77.43) --
	( 68.78, 77.98) --
	( 68.90, 78.53) --
	( 69.01, 79.08) --
	( 69.13, 79.63) --
	( 69.24, 80.18) --
	( 69.36, 80.73) --
	( 69.48, 81.28) --
	( 69.59, 81.83) --
	( 69.71, 82.38) --
	( 69.82, 82.93) --
	( 69.94, 83.48) --
	( 70.06, 84.03) --
	( 70.17, 84.58) --
	( 70.29, 85.13) --
	( 70.40, 85.67) --
	( 70.52, 86.22) --
	( 70.63, 86.77) --
	( 70.75, 87.32) --
	( 70.87, 87.87) --
	( 70.98, 88.42) --
	( 71.10, 88.97) --
	( 71.21, 89.52) --
	( 71.33, 90.07) --
	( 71.44, 90.62) --
	( 71.56, 91.17) --
	( 71.68, 91.72) --
	( 71.79, 92.27) --
	( 71.91, 92.82) --
	( 72.02, 93.37) --
	( 72.14, 93.92) --
	( 72.25, 94.47) --
	( 72.37, 95.02) --
	( 72.49, 95.57) --
	( 72.60, 96.12) --
	( 72.72, 96.67) --
	( 72.83, 97.22) --
	( 72.95, 97.77) --
	( 73.06, 98.32) --
	( 73.18, 98.87) --
	( 73.30, 99.42) --
	( 73.41, 99.97) --
	( 73.53,100.52) --
	( 73.64,101.07) --
	( 73.76,101.62) --
	( 73.87,102.17) --
	( 73.99,102.72) --
	( 74.11,103.27) --
	( 74.22,103.82) --
	( 74.34,104.37) --
	( 74.45,104.92) --
	( 74.57,105.47) --
	( 74.68,106.02) --
	( 74.80,106.57) --
	( 74.92,107.12) --
	( 75.03,107.67) --
	( 75.15,108.22) --
	( 75.26,108.76) --
	( 75.38,109.31) --
	( 75.49,109.86) --
	( 75.61,110.41) --
	( 75.73,110.96) --
	( 75.84,111.51) --
	( 75.96,112.06) --
	( 76.07,112.61) --
	( 76.19,113.16) --
	( 76.30,113.71) --
	( 76.42,114.26) --
	( 76.54,114.81) --
	( 76.65,115.36) --
	( 76.77,115.91) --
	( 76.88,116.46) --
	( 77.00,117.01) --
	( 77.11,117.56) --
	( 77.23,118.11) --
	( 77.35,118.66) --
	( 77.46,119.21) --
	( 77.58,119.76) --
	( 77.69,120.31) --
	( 77.81,120.86) --
	( 77.92,121.41) --
	( 78.04,121.96) --
	( 78.16,122.51) --
	( 78.27,123.06) --
	( 78.39,123.61) --
	( 78.50,124.16) --
	( 78.62,124.71) --
	( 78.74,125.26) --
	( 78.85,125.81) --
	( 78.97,126.36) --
	( 79.08,126.91) --
	( 79.20,127.46) --
	( 79.31,128.01) --
	( 79.43,128.56) --
	( 79.55,129.11) --
	( 79.66,129.66) --
	( 79.78,130.21) --
	( 79.89,130.76) --
	( 80.01,131.19) --
	( 80.12,131.19) --
	( 80.24,131.19) --
	( 80.36,131.19) --
	( 80.47,131.19) --
	( 80.59,131.19) --
	( 80.70,131.19) --
	( 80.82,131.19) --
	( 80.93,131.19) --
	( 81.05,131.19) --
	( 81.17,131.19) --
	( 81.28,131.19) --
	( 81.40,131.19) --
	( 81.51,131.19) --
	( 81.63,131.19) --
	( 81.74,131.19) --
	( 81.86,131.19) --
	( 81.98,131.19) --
	( 82.09,131.19) --
	( 82.21,131.19) --
	( 82.32,131.19) --
	( 82.44,131.19) --
	( 82.55,131.19) --
	( 82.67,131.19) --
	( 82.79,131.19) --
	( 82.90,131.19) --
	( 83.02,131.19) --
	( 83.13,131.19) --
	( 83.25,131.19) --
	( 83.36,131.19) --
	( 83.48,131.19) --
	( 83.60,131.19) --
	( 83.71,131.19) --
	( 83.83,131.19) --
	( 83.94,131.19) --
	( 84.06,131.19) --
	( 84.17,131.19) --
	( 84.29,131.19) --
	( 84.41,131.19) --
	( 84.52,131.19) --
	( 84.64,131.19) --
	( 84.75,131.19) --
	( 84.87,131.19) --
	( 84.98,131.19) --
	( 85.10,131.19) --
	( 85.22,131.19) --
	( 85.33,131.19) --
	( 85.45,131.19) --
	( 85.56,131.19) --
	( 85.68,131.19) --
	( 85.79,131.19) --
	( 85.91,131.19) --
	( 86.03,131.19) --
	( 86.14,131.19) --
	( 86.26,131.19) --
	( 86.37,131.19) --
	( 86.49,131.19) --
	( 86.60,131.19) --
	( 86.72,131.19) --
	( 86.84,131.19) --
	( 86.95,131.19) --
	( 87.07,131.19) --
	( 87.18,131.19) --
	( 87.30,131.19) --
	( 87.42,131.19) --
	( 87.53,131.19) --
	( 87.65,131.19) --
	( 87.76,131.19) --
	( 87.88,131.19) --
	( 87.99,131.19) --
	( 88.11,131.19) --
	( 88.23,131.19) --
	( 88.34,131.19) --
	( 88.46,131.19) --
	( 88.57,131.19) --
	( 88.69,131.19) --
	( 88.80,131.19) --
	( 88.92,131.19) --
	( 89.04,131.19) --
	( 89.15,131.19) --
	( 89.27,131.19) --
	( 89.38,131.19) --
	( 89.50,131.19) --
	( 89.61,131.19) --
	( 89.73,131.19) --
	( 89.85,131.19) --
	( 89.96,131.19) --
	( 90.08,131.19) --
	( 90.19,131.19) --
	( 90.31,131.19) --
	( 90.42,131.19) --
	( 90.54,131.19) --
	( 90.66,131.19) --
	( 90.77,131.19) --
	( 90.89,131.19) --
	( 91.00,131.19) --
	( 91.12,131.19) --
	( 91.23,131.19) --
	( 91.35,131.19) --
	( 91.47,131.19) --
	( 91.58,131.19) --
	( 91.70,131.19) --
	( 91.81,131.19) --
	( 91.93,131.19) --
	( 92.04,131.19) --
	( 92.16,131.19) --
	( 92.28,130.88) --
	( 92.39,130.55) --
	( 92.51,130.22) --
	( 92.62,129.89) --
	( 92.74,129.56) --
	( 92.85,129.23) --
	( 92.97,128.90) --
	( 93.09,128.57) --
	( 93.20,128.24) --
	( 93.32,127.91) --
	( 93.43,127.58) --
	( 93.55,127.25) --
	( 93.66,126.92) --
	( 93.78,126.59) --
	( 93.90,126.26) --
	( 94.01,125.93) --
	( 94.13,125.60) --
	( 94.24,125.27) --
	( 94.36,124.94) --
	( 94.47,124.61) --
	( 94.59,124.28) --
	( 94.71,123.95) --
	( 94.82,123.62) --
	( 94.94,123.29) --
	( 95.05,122.96) --
	( 95.17,122.63) --
	( 95.28,122.30) --
	( 95.40,121.97) --
	( 95.52,121.64) --
	( 95.63,121.31) --
	( 95.75,120.98) --
	( 95.86,120.65) --
	( 95.98,120.32) --
	( 96.10,119.99) --
	( 96.21,119.66) --
	( 96.33,119.33) --
	( 96.44,119.00) --
	( 96.56,118.67) --
	( 96.67,118.34) --
	( 96.79,118.01) --
	( 96.91,117.68) --
	( 97.02,117.35) --
	( 97.14,117.02) --
	( 97.25,116.69) --
	( 97.37,116.36) --
	( 97.48,116.03) --
	( 97.60,115.70) --
	( 97.72,115.37) --
	( 97.83,115.04) --
	( 97.95,114.71) --
	( 98.06,114.38) --
	( 98.18,114.05) --
	( 98.29,113.72) --
	( 98.41,113.39) --
	( 98.53,113.06) --
	( 98.64,112.73) --
	( 98.76,112.40) --
	( 98.87,112.08) --
	( 98.99,111.75) --
	( 99.10,111.42) --
	( 99.22,111.09) --
	( 99.34,110.76) --
	( 99.45,110.43) --
	( 99.57,110.10) --
	( 99.68,109.77) --
	( 99.80,109.44) --
	( 99.91,109.11) --
	(100.03,108.78) --
	(100.15,108.45) --
	(100.26,108.12) --
	(100.38,107.79) --
	(100.49,107.46) --
	(100.61,107.13) --
	(100.72,106.80) --
	(100.84,106.47) --
	(100.96,106.14) --
	(101.07,105.81) --
	(101.19,105.48) --
	(101.30,105.15) --
	(101.42,104.82) --
	(101.53,104.49) --
	(101.65,104.16) --
	(101.77,103.83) --
	(101.88,103.50) --
	(102.00,103.17) --
	(102.11,102.84) --
	(102.23,102.51) --
	(102.34,102.18) --
	(102.46,101.85) --
	(102.58,101.52) --
	(102.69,101.19) --
	(102.81,100.86) --
	(102.92,100.53) --
	(103.04,100.20) --
	(103.15, 99.87) --
	(103.27, 99.54) --
	(103.39, 99.21) --
	(103.50, 98.88) --
	(103.62, 98.55) --
	(103.73, 98.22) --
	(103.85, 97.89) --
	(103.97, 97.56) --
	(104.08, 97.23) --
	(104.20, 96.90) --
	(104.31, 96.57) --
	(104.43, 96.24) --
	(104.54, 95.91) --
	(104.66, 95.58) --
	(104.78, 95.25) --
	(104.89, 94.92) --
	(105.01, 94.59) --
	(105.12, 94.26) --
	(105.24, 93.93) --
	(105.35, 93.60) --
	(105.47, 93.27) --
	(105.59, 92.94) --
	(105.70, 92.61) --
	(105.82, 92.28) --
	(105.93, 91.95) --
	(106.05, 91.62) --
	(106.16, 91.29) --
	(106.28, 90.96) --
	(106.40, 90.63) --
	(106.51, 90.30) --
	(106.63, 89.97) --
	(106.74, 89.64) --
	(106.86, 89.31) --
	(106.97, 88.99) --
	(107.09, 88.66) --
	(107.21, 88.33) --
	(107.32, 88.00) --
	(107.44, 87.67) --
	(107.55, 87.34) --
	(107.67, 87.01) --
	(107.78, 86.68) --
	(107.90, 86.35) --
	(108.02, 86.02) --
	(108.13, 85.69) --
	(108.25, 85.36) --
	(108.36, 85.03) --
	(108.48, 84.70) --
	(108.59, 84.37) --
	(108.71, 84.04) --
	(108.83, 83.71) --
	(108.94, 83.38) --
	(109.06, 83.05) --
	(109.17, 82.72) --
	(109.29, 82.39) --
	(109.40, 82.06) --
	(109.52, 81.73) --
	(109.64, 81.40) --
	(109.75, 81.07) --
	(109.87, 80.74) --
	(109.98, 80.41) --
	(110.10, 80.08) --
	(110.21, 79.75) --
	(110.33, 79.42) --
	(110.45, 79.09) --
	(110.56, 78.76) --
	(110.68, 78.43) --
	(110.79, 78.10) --
	(110.91, 77.77) --
	(111.02, 77.44) --
	(111.14, 77.11) --
	(111.26, 76.78) --
	(111.37, 76.45) --
	(111.49, 76.12) --
	(111.60, 75.79) --
	(111.72, 75.46) --
	(111.83, 75.13) --
	(111.95, 74.80) --
	(112.07, 74.47) --
	(112.18, 74.14) --
	(112.30, 73.81) --
	(112.41, 73.48) --
	(112.53, 73.15) --
	(112.65, 72.82) --
	(112.76, 72.49) --
	(112.88, 72.16) --
	(112.99, 71.83) --
	(113.11, 71.50) --
	(113.22, 71.17) --
	(113.34, 70.84) --
	(113.46, 70.51) --
	(113.57, 70.18) --
	(113.69, 69.85) --
	(113.80, 69.52) --
	(113.92, 69.19) --
	(114.03, 68.86) --
	(114.15, 68.53) --
	(114.27, 68.20) --
	(114.38, 67.87) --
	(114.50, 67.54) --
	(114.61, 67.21) --
	(114.73, 66.88) --
	(114.84, 66.55) --
	(114.96, 66.22) --
	(115.08, 65.90) --
	(115.19, 65.57) --
	(115.31, 65.24) --
	(115.42, 64.91) --
	(115.54, 64.58) --
	(115.65, 64.25) --
	(115.77, 63.92) --
	(115.89, 63.59) --
	(116.00, 63.26) --
	(116.12, 62.93) --
	(116.23, 62.60) --
	(116.35, 62.27) --
	(116.46, 61.94) --
	(116.58, 61.61) --
	(116.70, 61.28) --
	(116.81, 60.95) --
	(116.93, 60.62) --
	(117.04, 60.29) --
	(117.16, 59.96) --
	(117.27, 59.63) --
	(117.39, 59.30) --
	(117.51, 58.97) --
	(117.62, 58.64) --
	(117.74, 58.31) --
	(117.85, 57.98) --
	(117.97, 57.65) --
	(118.08, 57.32) --
	(118.20, 56.99) --
	(118.32, 56.66) --
	(118.43, 56.33) --
	(118.55, 56.00) --
	(118.66, 55.67) --
	(118.78, 55.34) --
	(118.89, 55.01) --
	(119.01, 54.68) --
	(119.13, 54.35) --
	(119.24, 54.02) --
	(119.36, 53.69) --
	(119.47, 53.36) --
	(119.59, 53.03) --
	(119.70, 52.70) --
	(119.82, 52.37) --
	(119.94, 52.04) --
	(120.05, 51.71) --
	(120.17, 51.38) --
	(120.28, 51.05) --
	(120.40, 50.72) --
	(120.51, 50.39) --
	(120.63, 50.06) --
	(120.75, 49.73) --
	(120.86, 49.40) --
	(120.98, 49.07) --
	(121.09, 48.74) --
	(121.21, 48.41) --
	(121.33, 48.08) --
	(121.44, 47.75) --
	(121.56, 47.42) --
	(121.67, 47.09) --
	(121.79, 46.76) --
	(121.90, 46.43) --
	(122.02, 46.10) --
	(122.14, 45.77) --
	(122.25, 45.44) --
	(122.37, 45.11) --
	(122.48, 44.78) --
	(122.60, 44.45) --
	(122.71, 44.38) --
	(122.83, 44.38) --
	(122.95, 44.38) --
	(123.06, 44.38) --
	(123.18, 44.38) --
	(123.29, 44.38) --
	(123.41, 44.38) --
	(123.52, 44.38) --
	(123.64, 44.38) --
	(123.76, 44.38) --
	(123.87, 44.38) --
	(123.99, 44.38) --
	(124.10, 44.38) --
	(124.22, 44.38) --
	(124.33, 44.38) --
	(124.45, 44.38) --
	(124.57, 44.38) --
	(124.68, 44.38) --
	(124.80, 44.38) --
	(124.91, 44.38) --
	(125.03, 44.38) --
	(125.14, 44.38) --
	(125.26, 44.38) --
	(125.38, 44.38) --
	(125.49, 44.38) --
	(125.61, 44.38) --
	(125.72, 44.38) --
	(125.84, 44.38) --
	(125.95, 44.38) --
	(126.07, 44.38) --
	(126.19, 44.38) --
	(126.30, 44.38) --
	(126.42, 44.38) --
	(126.53, 44.38) --
	(126.65, 44.38) --
	(126.76, 44.38) --
	(126.88, 44.38) --
	(127.00, 44.38) --
	(127.11, 44.38) --
	(127.23, 44.38) --
	(127.34, 44.38) --
	(127.46, 44.38) --
	(127.57, 44.38) --
	(127.69, 44.38) --
	(127.81, 44.38) --
	(127.92, 44.38) --
	(128.04, 44.38) --
	(128.15, 44.38) --
	(128.27, 44.38) --
	(128.38, 44.38) --
	(128.50, 44.38) --
	(128.62, 44.38) --
	(128.73, 44.38) --
	(128.85, 44.38) --
	(128.96, 44.38) --
	(129.08, 44.38) --
	(129.19, 44.38) --
	(129.31, 44.38) --
	(129.43, 44.38) --
	(129.54, 44.38) --
	(129.66, 44.38) --
	(129.77, 44.38) --
	(129.89, 44.38) --
	(130.01, 44.38) --
	(130.12, 44.38) --
	(130.24, 44.38) --
	(130.35, 44.38) --
	(130.47, 44.38) --
	(130.58, 44.38) --
	(130.70, 44.38) --
	(130.82, 44.38) --
	(130.93, 44.38) --
	(131.05, 44.38) --
	(131.16, 44.38) --
	(131.28, 44.38) --
	(131.39, 44.38) --
	(131.51, 44.38) --
	(131.63, 44.38) --
	(131.74, 44.38) --
	(131.86, 44.38) --
	(131.97, 44.38) --
	(132.09, 44.38) --
	(132.20, 44.38) --
	(132.32, 44.38) --
	(132.44, 44.38) --
	(132.55, 44.38) --
	(132.67, 44.38) --
	(132.78, 44.38) --
	(132.90, 44.38) --
	(133.01, 44.38) --
	(133.13, 44.38) --
	(133.25, 44.38) --
	(133.36, 44.38) --
	(133.48, 44.38) --
	(133.59, 44.38) --
	(133.71, 44.38) --
	(133.82, 44.38) --
	(133.94, 44.38) --
	(134.06, 44.38) --
	(134.17, 44.38) --
	(134.29, 44.38) --
	(134.40, 44.38) --
	(134.52, 44.38) --
	(134.63, 44.38) --
	(134.75, 44.38) --
	(134.87, 44.38) --
	(134.98, 44.38) --
	(135.10, 44.38) --
	(135.21, 44.38) --
	(135.33, 44.38) --
	(135.44, 44.38) --
	(135.56, 44.38) --
	(135.68, 44.38) --
	(135.79, 44.38) --
	(135.91, 44.38) --
	(136.02, 44.38) --
	(136.14, 44.38) --
	(136.25, 44.38) --
	(136.37, 44.38) --
	(136.49, 44.38) --
	(136.60, 44.38) --
	(136.72, 44.38) --
	(136.83, 44.38) --
	(136.95, 44.38) --
	(137.06, 44.38) --
	(137.18, 44.38) --
	(137.30, 44.38) --
	(137.41, 44.38) --
	(137.53, 44.38) --
	(137.64, 44.38) --
	(137.76, 44.38) --
	(137.87, 44.38) --
	(137.99, 44.38) --
	(138.11, 44.38) --
	(138.22, 44.38) --
	(138.34, 44.38) --
	(138.45, 44.38) --
	(138.57, 44.38) --
	(138.69, 44.38) --
	(138.80, 44.38) --
	(138.92, 44.38) --
	(139.03, 44.38) --
	(139.15, 44.38) --
	(139.26, 44.38) --
	(139.38, 44.38) --
	(139.50, 44.38) --
	(139.61, 44.38) --
	(139.73, 44.38) --
	(139.84, 44.38) --
	(139.96, 44.38) --
	(140.07, 44.38) --
	(140.19, 44.38) --
	(140.31, 44.38) --
	(140.42, 44.38) --
	(140.54, 44.38) --
	(140.65, 44.38) --
	(140.77, 44.38) --
	(140.88, 44.38) --
	(141.00, 44.38) --
	(141.12, 44.38) --
	(141.23, 44.38) --
	(141.35, 44.38) --
	(141.46, 44.38) --
	(141.58, 44.38) --
	(141.69, 44.38) --
	(141.81, 44.38) --
	(141.93, 44.38) --
	(142.04, 44.38) --
	(142.16, 44.38) --
	(142.27, 44.38) --
	(142.39, 44.38) --
	(142.50, 44.38) --
	(142.62, 44.38) --
	(142.74, 44.38) --
	(142.85, 44.38) --
	(142.97, 44.38) --
	(143.08, 44.38) --
	(143.20, 44.38) --
	(143.31, 44.38) --
	(143.43, 44.38) --
	(143.55, 44.38) --
	(143.66, 44.38) --
	(143.78, 44.38) --
	(143.89, 44.38) --
	(144.01, 44.38) --
	(144.12, 44.38) --
	(144.24, 44.38) --
	(144.36, 44.38) --
	(144.47, 44.38) --
	(144.59, 44.38) --
	(144.70, 44.38) --
	(144.82, 44.38) --
	(144.93, 44.38) --
	(145.05, 44.38) --
	(145.17, 44.38) --
	(145.28, 44.38) --
	(145.40, 44.38) --
	(145.51, 44.38) --
	(145.63, 44.38) --
	(145.74, 44.38) --
	(145.86, 44.38) --
	(145.98, 44.38) --
	(146.09, 44.38) --
	(146.21, 44.38) --
	(146.32, 44.38) --
	(146.44, 44.38) --
	(146.56, 44.38) --
	(146.67, 44.38) --
	(146.79, 44.38) --
	(146.90, 44.38) --
	(147.02, 44.38) --
	(147.13, 44.38) --
	(147.25, 44.38) --
	(147.37, 44.38) --
	(147.48, 44.38) --
	(147.60, 44.38) --
	(147.71, 44.38) --
	(147.83, 44.38) --
	(147.94, 44.38) --
	(148.06, 44.38) --
	(148.18, 44.38) --
	(148.29, 44.38) --
	(148.41, 44.38) --
	(148.52, 44.38) --
	(148.64, 44.38) --
	(148.75, 44.38) --
	(148.87, 44.38) --
	(148.99, 44.38) --
	(149.10, 44.38) --
	(149.22, 44.38) --
	(149.33, 44.38) --
	(149.45, 44.38) --
	(149.56, 44.38) --
	(149.68, 44.38) --
	(149.80, 44.38) --
	(149.91, 44.38) --
	(150.03, 44.38) --
	(150.14, 44.38) --
	(150.26, 44.38) --
	(150.37, 44.38) --
	(150.49, 44.38) --
	(150.61, 44.38) --
	(150.72, 44.38) --
	(150.84, 44.38) --
	(150.95, 44.38) --
	(151.07, 44.38) --
	(151.18, 44.38) --
	(151.30, 44.38) --
	(151.42, 44.38) --
	(151.53, 44.38) --
	(151.65, 44.38) --
	(151.76, 44.38) --
	(151.88, 44.38) --
	(151.99, 44.38) --
	(152.11, 44.38) --
	(152.23, 44.38) --
	(152.34, 44.38) --
	(152.46, 44.38) --
	(152.57, 44.38) --
	(152.69, 44.38) --
	(152.80, 44.38) --
	(152.92, 44.38) --
	(153.04, 44.38) --
	(153.15, 44.38) --
	(153.27, 44.38) --
	(153.38, 44.38) --
	(153.50, 44.38) --
	(153.61, 44.38) --
	(153.73, 44.38) --
	(153.85, 44.38) --
	(153.96, 44.38) --
	(154.08, 44.38) --
	(154.19, 44.38) --
	(154.31, 44.38) --
	(154.42, 44.38) --
	(154.54, 44.38) --
	(154.66, 44.38) --
	(154.77, 44.38) --
	(154.89, 44.38) --
	(155.00, 44.38) --
	(155.12, 44.38) --
	(155.24, 44.38) --
	(155.35, 44.38) --
	(155.47, 44.38) --
	(155.58, 44.38) --
	(155.70, 44.38) --
	(155.81, 44.38) --
	(155.93, 44.38) --
	(156.05, 44.38) --
	(156.16, 44.38) --
	(156.28, 44.38) --
	(156.39, 44.38) --
	(156.51, 44.38) --
	(156.62, 44.38) --
	(156.74, 44.38) --
	(156.86, 44.38) --
	(156.97, 44.38) --
	(157.09, 44.38) --
	(157.20, 44.38) --
	(157.32, 44.38) --
	(157.43, 44.38) --
	(157.55, 44.38) --
	(157.67, 44.38) --
	(157.78, 44.38) --
	(157.90, 44.38) --
	(158.01, 44.38) --
	(158.13, 44.38) --
	(158.24, 44.38) --
	(158.36, 44.38) --
	(158.48, 44.38) --
	(158.59, 44.38) --
	(158.71, 44.38) --
	(158.82, 44.38) --
	(158.94, 44.38) --
	(159.05, 44.38) --
	(159.17, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 86.07,137.26) {G2};
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 44.38) --
	( 43.55, 44.38) --
	( 43.67, 44.38) --
	( 43.78, 44.38) --
	( 43.90, 44.38) --
	( 44.01, 44.38) --
	( 44.13, 44.38) --
	( 44.25, 44.38) --
	( 44.36, 44.38) --
	( 44.48, 44.38) --
	( 44.59, 44.38) --
	( 44.71, 44.38) --
	( 44.83, 44.38) --
	( 44.94, 44.38) --
	( 45.06, 44.38) --
	( 45.17, 44.38) --
	( 45.29, 44.38) --
	( 45.40, 44.38) --
	( 45.52, 44.38) --
	( 45.64, 44.38) --
	( 45.75, 44.38) --
	( 45.87, 44.38) --
	( 45.98, 44.38) --
	( 46.10, 44.38) --
	( 46.21, 44.38) --
	( 46.33, 44.38) --
	( 46.45, 44.38) --
	( 46.56, 44.38) --
	( 46.68, 44.38) --
	( 46.79, 44.38) --
	( 46.91, 44.38) --
	( 47.02, 44.38) --
	( 47.14, 44.38) --
	( 47.26, 44.38) --
	( 47.37, 44.38) --
	( 47.49, 44.38) --
	( 47.60, 44.38) --
	( 47.72, 44.38) --
	( 47.83, 44.38) --
	( 47.95, 44.38) --
	( 48.07, 44.38) --
	( 48.18, 44.38) --
	( 48.30, 44.38) --
	( 48.41, 44.38) --
	( 48.53, 44.38) --
	( 48.64, 44.38) --
	( 48.76, 44.38) --
	( 48.88, 44.38) --
	( 48.99, 44.38) --
	( 49.11, 44.38) --
	( 49.22, 44.38) --
	( 49.34, 44.38) --
	( 49.45, 44.38) --
	( 49.57, 44.38) --
	( 49.69, 44.38) --
	( 49.80, 44.38) --
	( 49.92, 44.38) --
	( 50.03, 44.38) --
	( 50.15, 44.38) --
	( 50.26, 44.38) --
	( 50.38, 44.38) --
	( 50.50, 44.38) --
	( 50.61, 44.38) --
	( 50.73, 44.38) --
	( 50.84, 44.38) --
	( 50.96, 44.38) --
	( 51.07, 44.38) --
	( 51.19, 44.38) --
	( 51.31, 44.38) --
	( 51.42, 44.38) --
	( 51.54, 44.38) --
	( 51.65, 44.38) --
	( 51.77, 44.38) --
	( 51.88, 44.38) --
	( 52.00, 44.38) --
	( 52.12, 44.38) --
	( 52.23, 44.38) --
	( 52.35, 44.38) --
	( 52.46, 44.38) --
	( 52.58, 44.38) --
	( 52.69, 44.38) --
	( 52.81, 44.38) --
	( 52.93, 44.38) --
	( 53.04, 44.38) --
	( 53.16, 44.38) --
	( 53.27, 44.38) --
	( 53.39, 44.38) --
	( 53.51, 44.38) --
	( 53.62, 44.38) --
	( 53.74, 44.38) --
	( 53.85, 44.38) --
	( 53.97, 44.38) --
	( 54.08, 44.38) --
	( 54.20, 44.38) --
	( 54.32, 44.38) --
	( 54.43, 44.38) --
	( 54.55, 44.38) --
	( 54.66, 44.38) --
	( 54.78, 44.38) --
	( 54.89, 44.38) --
	( 55.01, 44.38) --
	( 55.13, 44.38) --
	( 55.24, 44.38) --
	( 55.36, 44.38) --
	( 55.47, 44.38) --
	( 55.59, 44.38) --
	( 55.70, 44.38) --
	( 55.82, 44.38) --
	( 55.94, 44.38) --
	( 56.05, 44.38) --
	( 56.17, 44.38) --
	( 56.28, 44.38) --
	( 56.40, 44.38) --
	( 56.51, 44.38) --
	( 56.63, 44.38) --
	( 56.75, 44.38) --
	( 56.86, 44.38) --
	( 56.98, 44.38) --
	( 57.09, 44.38) --
	( 57.21, 44.38) --
	( 57.32, 44.38) --
	( 57.44, 44.38) --
	( 57.56, 44.38) --
	( 57.67, 44.38) --
	( 57.79, 44.38) --
	( 57.90, 44.38) --
	( 58.02, 44.38) --
	( 58.13, 44.38) --
	( 58.25, 44.38) --
	( 58.37, 44.38) --
	( 58.48, 44.38) --
	( 58.60, 44.38) --
	( 58.71, 44.38) --
	( 58.83, 44.38) --
	( 58.94, 44.38) --
	( 59.06, 44.38) --
	( 59.18, 44.38) --
	( 59.29, 44.38) --
	( 59.41, 44.38) --
	( 59.52, 44.38) --
	( 59.64, 44.38) --
	( 59.75, 44.38) --
	( 59.87, 44.38) --
	( 59.99, 44.38) --
	( 60.10, 44.38) --
	( 60.22, 44.38) --
	( 60.33, 44.38) --
	( 60.45, 44.38) --
	( 60.56, 44.38) --
	( 60.68, 44.38) --
	( 60.80, 44.38) --
	( 60.91, 44.38) --
	( 61.03, 44.38) --
	( 61.14, 44.38) --
	( 61.26, 44.38) --
	( 61.37, 44.38) --
	( 61.49, 44.38) --
	( 61.61, 44.38) --
	( 61.72, 44.38) --
	( 61.84, 44.38) --
	( 61.95, 44.38) --
	( 62.07, 44.38) --
	( 62.19, 44.38) --
	( 62.30, 44.38) --
	( 62.42, 44.38) --
	( 62.53, 44.38) --
	( 62.65, 44.38) --
	( 62.76, 44.38) --
	( 62.88, 44.38) --
	( 63.00, 44.38) --
	( 63.11, 44.38) --
	( 63.23, 44.38) --
	( 63.34, 44.38) --
	( 63.46, 44.38) --
	( 63.57, 44.38) --
	( 63.69, 44.38) --
	( 63.81, 44.38) --
	( 63.92, 44.38) --
	( 64.04, 44.38) --
	( 64.15, 44.38) --
	( 64.27, 44.38) --
	( 64.38, 44.38) --
	( 64.50, 44.38) --
	( 64.62, 44.38) --
	( 64.73, 44.38) --
	( 64.85, 44.38) --
	( 64.96, 44.38) --
	( 65.08, 44.38) --
	( 65.19, 44.38) --
	( 65.31, 44.38) --
	( 65.43, 44.38) --
	( 65.54, 44.38) --
	( 65.66, 44.38) --
	( 65.77, 44.38) --
	( 65.89, 44.38) --
	( 66.00, 44.38) --
	( 66.12, 44.38) --
	( 66.24, 44.38) --
	( 66.35, 44.38) --
	( 66.47, 44.38) --
	( 66.58, 44.38) --
	( 66.70, 44.38) --
	( 66.81, 44.38) --
	( 66.93, 44.38) --
	( 67.05, 44.38) --
	( 67.16, 44.38) --
	( 67.28, 44.38) --
	( 67.39, 44.38) --
	( 67.51, 44.38) --
	( 67.62, 44.38) --
	( 67.74, 44.38) --
	( 67.86, 44.38) --
	( 67.97, 44.38) --
	( 68.09, 44.38) --
	( 68.20, 44.38) --
	( 68.32, 44.38) --
	( 68.43, 44.38) --
	( 68.55, 44.38) --
	( 68.67, 44.38) --
	( 68.78, 44.38) --
	( 68.90, 44.38) --
	( 69.01, 44.38) --
	( 69.13, 44.38) --
	( 69.24, 44.38) --
	( 69.36, 44.38) --
	( 69.48, 44.38) --
	( 69.59, 44.38) --
	( 69.71, 44.38) --
	( 69.82, 44.38) --
	( 69.94, 44.38) --
	( 70.06, 44.38) --
	( 70.17, 44.38) --
	( 70.29, 44.38) --
	( 70.40, 44.38) --
	( 70.52, 44.38) --
	( 70.63, 44.38) --
	( 70.75, 44.38) --
	( 70.87, 44.38) --
	( 70.98, 44.38) --
	( 71.10, 44.38) --
	( 71.21, 44.38) --
	( 71.33, 44.38) --
	( 71.44, 44.38) --
	( 71.56, 44.38) --
	( 71.68, 44.38) --
	( 71.79, 44.38) --
	( 71.91, 44.38) --
	( 72.02, 44.38) --
	( 72.14, 44.38) --
	( 72.25, 44.38) --
	( 72.37, 44.38) --
	( 72.49, 44.38) --
	( 72.60, 44.38) --
	( 72.72, 44.38) --
	( 72.83, 44.38) --
	( 72.95, 44.38) --
	( 73.06, 44.38) --
	( 73.18, 44.38) --
	( 73.30, 44.38) --
	( 73.41, 44.38) --
	( 73.53, 44.38) --
	( 73.64, 44.38) --
	( 73.76, 44.38) --
	( 73.87, 44.38) --
	( 73.99, 44.38) --
	( 74.11, 44.38) --
	( 74.22, 44.38) --
	( 74.34, 44.38) --
	( 74.45, 44.38) --
	( 74.57, 44.38) --
	( 74.68, 44.38) --
	( 74.80, 44.38) --
	( 74.92, 44.38) --
	( 75.03, 44.38) --
	( 75.15, 44.38) --
	( 75.26, 44.38) --
	( 75.38, 44.38) --
	( 75.49, 44.38) --
	( 75.61, 44.38) --
	( 75.73, 44.38) --
	( 75.84, 44.38) --
	( 75.96, 44.38) --
	( 76.07, 44.38) --
	( 76.19, 44.38) --
	( 76.30, 44.38) --
	( 76.42, 44.38) --
	( 76.54, 44.38) --
	( 76.65, 44.38) --
	( 76.77, 44.38) --
	( 76.88, 44.38) --
	( 77.00, 44.38) --
	( 77.11, 44.38) --
	( 77.23, 44.38) --
	( 77.35, 44.38) --
	( 77.46, 44.38) --
	( 77.58, 44.38) --
	( 77.69, 44.38) --
	( 77.81, 44.38) --
	( 77.92, 44.38) --
	( 78.04, 44.38) --
	( 78.16, 44.38) --
	( 78.27, 44.38) --
	( 78.39, 44.38) --
	( 78.50, 44.38) --
	( 78.62, 44.38) --
	( 78.74, 44.38) --
	( 78.85, 44.38) --
	( 78.97, 44.38) --
	( 79.08, 44.38) --
	( 79.20, 44.38) --
	( 79.31, 44.38) --
	( 79.43, 44.38) --
	( 79.55, 44.38) --
	( 79.66, 44.38) --
	( 79.78, 44.38) --
	( 79.89, 44.38) --
	( 80.01, 44.38) --
	( 80.12, 44.38) --
	( 80.24, 44.38) --
	( 80.36, 44.38) --
	( 80.47, 44.38) --
	( 80.59, 44.38) --
	( 80.70, 44.38) --
	( 80.82, 44.38) --
	( 80.93, 44.38) --
	( 81.05, 44.38) --
	( 81.17, 44.38) --
	( 81.28, 44.38) --
	( 81.40, 44.38) --
	( 81.51, 44.38) --
	( 81.63, 44.38) --
	( 81.74, 44.38) --
	( 81.86, 44.38) --
	( 81.98, 44.38) --
	( 82.09, 44.38) --
	( 82.21, 44.38) --
	( 82.32, 44.38) --
	( 82.44, 44.38) --
	( 82.55, 44.38) --
	( 82.67, 44.38) --
	( 82.79, 44.38) --
	( 82.90, 44.38) --
	( 83.02, 44.38) --
	( 83.13, 44.38) --
	( 83.25, 44.38) --
	( 83.36, 44.38) --
	( 83.48, 44.38) --
	( 83.60, 44.38) --
	( 83.71, 44.38) --
	( 83.83, 44.38) --
	( 83.94, 44.38) --
	( 84.06, 44.38) --
	( 84.17, 44.38) --
	( 84.29, 44.38) --
	( 84.41, 44.38) --
	( 84.52, 44.38) --
	( 84.64, 44.38) --
	( 84.75, 44.38) --
	( 84.87, 44.38) --
	( 84.98, 44.38) --
	( 85.10, 44.38) --
	( 85.22, 44.38) --
	( 85.33, 44.38) --
	( 85.45, 44.38) --
	( 85.56, 44.38) --
	( 85.68, 44.38) --
	( 85.79, 44.38) --
	( 85.91, 44.38) --
	( 86.03, 44.38) --
	( 86.14, 44.58) --
	( 86.26, 44.91) --
	( 86.37, 45.24) --
	( 86.49, 45.57) --
	( 86.60, 45.90) --
	( 86.72, 46.23) --
	( 86.84, 46.56) --
	( 86.95, 46.88) --
	( 87.07, 47.21) --
	( 87.18, 47.54) --
	( 87.30, 47.87) --
	( 87.42, 48.20) --
	( 87.53, 48.53) --
	( 87.65, 48.86) --
	( 87.76, 49.19) --
	( 87.88, 49.52) --
	( 87.99, 49.85) --
	( 88.11, 50.18) --
	( 88.23, 50.51) --
	( 88.34, 50.84) --
	( 88.46, 51.17) --
	( 88.57, 51.50) --
	( 88.69, 51.83) --
	( 88.80, 52.16) --
	( 88.92, 52.49) --
	( 89.04, 52.82) --
	( 89.15, 53.15) --
	( 89.27, 53.48) --
	( 89.38, 53.81) --
	( 89.50, 54.14) --
	( 89.61, 54.47) --
	( 89.73, 54.80) --
	( 89.85, 55.13) --
	( 89.96, 55.46) --
	( 90.08, 55.79) --
	( 90.19, 56.12) --
	( 90.31, 56.45) --
	( 90.42, 56.78) --
	( 90.54, 57.11) --
	( 90.66, 57.44) --
	( 90.77, 57.77) --
	( 90.89, 58.10) --
	( 91.00, 58.43) --
	( 91.12, 58.76) --
	( 91.23, 59.09) --
	( 91.35, 59.42) --
	( 91.47, 59.75) --
	( 91.58, 60.08) --
	( 91.70, 60.41) --
	( 91.81, 60.74) --
	( 91.93, 61.07) --
	( 92.04, 61.40) --
	( 92.16, 61.73) --
	( 92.28, 62.06) --
	( 92.39, 62.39) --
	( 92.51, 62.72) --
	( 92.62, 63.05) --
	( 92.74, 63.38) --
	( 92.85, 63.71) --
	( 92.97, 64.04) --
	( 93.09, 64.37) --
	( 93.20, 64.70) --
	( 93.32, 65.03) --
	( 93.43, 65.36) --
	( 93.55, 65.69) --
	( 93.66, 66.02) --
	( 93.78, 66.35) --
	( 93.90, 66.68) --
	( 94.01, 67.01) --
	( 94.13, 67.34) --
	( 94.24, 67.67) --
	( 94.36, 68.00) --
	( 94.47, 68.33) --
	( 94.59, 68.66) --
	( 94.71, 68.99) --
	( 94.82, 69.32) --
	( 94.94, 69.65) --
	( 95.05, 69.97) --
	( 95.17, 70.30) --
	( 95.28, 70.63) --
	( 95.40, 70.96) --
	( 95.52, 71.29) --
	( 95.63, 71.62) --
	( 95.75, 71.95) --
	( 95.86, 72.28) --
	( 95.98, 72.61) --
	( 96.10, 72.94) --
	( 96.21, 73.27) --
	( 96.33, 73.60) --
	( 96.44, 73.93) --
	( 96.56, 74.26) --
	( 96.67, 74.59) --
	( 96.79, 74.92) --
	( 96.91, 75.25) --
	( 97.02, 75.58) --
	( 97.14, 75.91) --
	( 97.25, 76.24) --
	( 97.37, 76.57) --
	( 97.48, 76.90) --
	( 97.60, 77.23) --
	( 97.72, 77.56) --
	( 97.83, 77.89) --
	( 97.95, 78.22) --
	( 98.06, 78.55) --
	( 98.18, 78.88) --
	( 98.29, 79.21) --
	( 98.41, 79.54) --
	( 98.53, 79.87) --
	( 98.64, 80.20) --
	( 98.76, 80.53) --
	( 98.87, 80.86) --
	( 98.99, 81.19) --
	( 99.10, 81.52) --
	( 99.22, 81.85) --
	( 99.34, 82.18) --
	( 99.45, 82.51) --
	( 99.57, 82.84) --
	( 99.68, 83.17) --
	( 99.80, 83.50) --
	( 99.91, 83.83) --
	(100.03, 84.16) --
	(100.15, 84.49) --
	(100.26, 84.82) --
	(100.38, 85.15) --
	(100.49, 85.48) --
	(100.61, 85.81) --
	(100.72, 86.14) --
	(100.84, 86.47) --
	(100.96, 86.80) --
	(101.07, 87.13) --
	(101.19, 87.46) --
	(101.30, 87.79) --
	(101.42, 88.12) --
	(101.53, 88.45) --
	(101.65, 88.78) --
	(101.77, 89.11) --
	(101.88, 89.44) --
	(102.00, 89.77) --
	(102.11, 90.10) --
	(102.23, 90.43) --
	(102.34, 90.76) --
	(102.46, 91.09) --
	(102.58, 91.42) --
	(102.69, 91.75) --
	(102.81, 92.08) --
	(102.92, 92.41) --
	(103.04, 92.74) --
	(103.15, 93.06) --
	(103.27, 93.39) --
	(103.39, 93.72) --
	(103.50, 94.05) --
	(103.62, 94.38) --
	(103.73, 94.71) --
	(103.85, 95.04) --
	(103.97, 95.37) --
	(104.08, 95.70) --
	(104.20, 96.03) --
	(104.31, 96.36) --
	(104.43, 96.69) --
	(104.54, 97.02) --
	(104.66, 97.35) --
	(104.78, 97.68) --
	(104.89, 98.01) --
	(105.01, 98.34) --
	(105.12, 98.67) --
	(105.24, 99.00) --
	(105.35, 99.33) --
	(105.47, 99.66) --
	(105.59, 99.99) --
	(105.70,100.32) --
	(105.82,100.65) --
	(105.93,100.98) --
	(106.05,101.31) --
	(106.16,101.64) --
	(106.28,101.97) --
	(106.40,102.30) --
	(106.51,102.63) --
	(106.63,102.96) --
	(106.74,103.29) --
	(106.86,103.62) --
	(106.97,103.95) --
	(107.09,104.28) --
	(107.21,104.61) --
	(107.32,104.94) --
	(107.44,105.27) --
	(107.55,105.60) --
	(107.67,105.93) --
	(107.78,106.26) --
	(107.90,106.59) --
	(108.02,106.92) --
	(108.13,107.25) --
	(108.25,107.58) --
	(108.36,107.91) --
	(108.48,108.24) --
	(108.59,108.57) --
	(108.71,108.90) --
	(108.83,109.23) --
	(108.94,109.56) --
	(109.06,109.89) --
	(109.17,110.22) --
	(109.29,110.55) --
	(109.40,110.88) --
	(109.52,111.21) --
	(109.64,111.54) --
	(109.75,111.87) --
	(109.87,112.20) --
	(109.98,112.53) --
	(110.10,112.86) --
	(110.21,113.19) --
	(110.33,113.52) --
	(110.45,113.85) --
	(110.56,114.18) --
	(110.68,114.51) --
	(110.79,114.84) --
	(110.91,115.17) --
	(111.02,115.50) --
	(111.14,115.82) --
	(111.26,116.15) --
	(111.37,116.48) --
	(111.49,116.81) --
	(111.60,117.14) --
	(111.72,117.47) --
	(111.83,117.80) --
	(111.95,118.13) --
	(112.07,118.46) --
	(112.18,118.79) --
	(112.30,119.12) --
	(112.41,119.45) --
	(112.53,119.78) --
	(112.65,120.11) --
	(112.76,120.44) --
	(112.88,120.77) --
	(112.99,121.10) --
	(113.11,121.43) --
	(113.22,121.76) --
	(113.34,122.09) --
	(113.46,122.42) --
	(113.57,122.75) --
	(113.69,123.08) --
	(113.80,123.41) --
	(113.92,123.74) --
	(114.03,124.07) --
	(114.15,124.40) --
	(114.27,124.73) --
	(114.38,125.06) --
	(114.50,125.39) --
	(114.61,125.72) --
	(114.73,126.05) --
	(114.84,126.38) --
	(114.96,126.71) --
	(115.08,127.04) --
	(115.19,127.37) --
	(115.31,127.70) --
	(115.42,128.03) --
	(115.54,128.36) --
	(115.65,128.69) --
	(115.77,129.02) --
	(115.89,129.35) --
	(116.00,129.68) --
	(116.12,130.01) --
	(116.23,130.34) --
	(116.35,130.67) --
	(116.46,131.00) --
	(116.58,131.19) --
	(116.70,131.19) --
	(116.81,131.19) --
	(116.93,131.19) --
	(117.04,131.19) --
	(117.16,131.19) --
	(117.27,131.19) --
	(117.39,131.19) --
	(117.51,131.19) --
	(117.62,131.19) --
	(117.74,131.19) --
	(117.85,131.19) --
	(117.97,131.19) --
	(118.08,131.19) --
	(118.20,131.19) --
	(118.32,131.19) --
	(118.43,131.19) --
	(118.55,131.19) --
	(118.66,131.19) --
	(118.78,131.19) --
	(118.89,131.19) --
	(119.01,131.19) --
	(119.13,131.19) --
	(119.24,131.19) --
	(119.36,131.19) --
	(119.47,131.19) --
	(119.59,131.19) --
	(119.70,131.19) --
	(119.82,131.19) --
	(119.94,131.19) --
	(120.05,131.19) --
	(120.17,131.19) --
	(120.28,131.19) --
	(120.40,131.19) --
	(120.51,131.19) --
	(120.63,131.19) --
	(120.75,131.19) --
	(120.86,131.19) --
	(120.98,131.19) --
	(121.09,131.19) --
	(121.21,131.19) --
	(121.33,131.19) --
	(121.44,131.19) --
	(121.56,131.19) --
	(121.67,131.19) --
	(121.79,131.19) --
	(121.90,131.19) --
	(122.02,131.19) --
	(122.14,131.19) --
	(122.25,131.19) --
	(122.37,131.19) --
	(122.48,131.19) --
	(122.60,131.19) --
	(122.71,131.19) --
	(122.83,131.19) --
	(122.95,131.19) --
	(123.06,131.19) --
	(123.18,131.19) --
	(123.29,131.19) --
	(123.41,131.19) --
	(123.52,131.19) --
	(123.64,131.19) --
	(123.76,131.19) --
	(123.87,131.19) --
	(123.99,131.19) --
	(124.10,131.19) --
	(124.22,131.19) --
	(124.33,131.19) --
	(124.45,131.19) --
	(124.57,131.19) --
	(124.68,131.19) --
	(124.80,131.19) --
	(124.91,131.19) --
	(125.03,131.19) --
	(125.14,131.19) --
	(125.26,131.19) --
	(125.38,131.19) --
	(125.49,131.19) --
	(125.61,131.19) --
	(125.72,131.19) --
	(125.84,131.19) --
	(125.95,131.19) --
	(126.07,131.19) --
	(126.19,131.19) --
	(126.30,131.19) --
	(126.42,131.19) --
	(126.53,131.19) --
	(126.65,131.19) --
	(126.76,131.19) --
	(126.88,131.19) --
	(127.00,131.19) --
	(127.11,131.19) --
	(127.23,131.19) --
	(127.34,131.19) --
	(127.46,131.19) --
	(127.57,131.19) --
	(127.69,131.19) --
	(127.81,131.19) --
	(127.92,131.19) --
	(128.04,131.19) --
	(128.15,131.19) --
	(128.27,131.19) --
	(128.38,131.19) --
	(128.50,131.19) --
	(128.62,131.19) --
	(128.73,131.12) --
	(128.85,130.71) --
	(128.96,130.30) --
	(129.08,129.89) --
	(129.19,129.47) --
	(129.31,129.06) --
	(129.43,128.65) --
	(129.54,128.24) --
	(129.66,127.83) --
	(129.77,127.41) --
	(129.89,127.00) --
	(130.01,126.59) --
	(130.12,126.18) --
	(130.24,125.76) --
	(130.35,125.35) --
	(130.47,124.94) --
	(130.58,124.53) --
	(130.70,124.11) --
	(130.82,123.70) --
	(130.93,123.29) --
	(131.05,122.88) --
	(131.16,122.47) --
	(131.28,122.05) --
	(131.39,121.64) --
	(131.51,121.23) --
	(131.63,120.82) --
	(131.74,120.40) --
	(131.86,119.99) --
	(131.97,119.58) --
	(132.09,119.17) --
	(132.20,118.75) --
	(132.32,118.34) --
	(132.44,117.93) --
	(132.55,117.52) --
	(132.67,117.11) --
	(132.78,116.69) --
	(132.90,116.28) --
	(133.01,115.87) --
	(133.13,115.46) --
	(133.25,115.04) --
	(133.36,114.63) --
	(133.48,114.22) --
	(133.59,113.81) --
	(133.71,113.39) --
	(133.82,112.98) --
	(133.94,112.57) --
	(134.06,112.16) --
	(134.17,111.75) --
	(134.29,111.33) --
	(134.40,110.92) --
	(134.52,110.51) --
	(134.63,110.10) --
	(134.75,109.68) --
	(134.87,109.27) --
	(134.98,108.86) --
	(135.10,108.45) --
	(135.21,108.03) --
	(135.33,107.62) --
	(135.44,107.21) --
	(135.56,106.80) --
	(135.68,106.39) --
	(135.79,105.97) --
	(135.91,105.56) --
	(136.02,105.15) --
	(136.14,104.74) --
	(136.25,104.32) --
	(136.37,103.91) --
	(136.49,103.50) --
	(136.60,103.09) --
	(136.72,102.67) --
	(136.83,102.26) --
	(136.95,101.85) --
	(137.06,101.44) --
	(137.18,101.02) --
	(137.30,100.61) --
	(137.41,100.20) --
	(137.53, 99.79) --
	(137.64, 99.38) --
	(137.76, 98.96) --
	(137.87, 98.55) --
	(137.99, 98.14) --
	(138.11, 97.73) --
	(138.22, 97.31) --
	(138.34, 96.90) --
	(138.45, 96.49) --
	(138.57, 96.08) --
	(138.69, 95.66) --
	(138.80, 95.25) --
	(138.92, 94.84) --
	(139.03, 94.43) --
	(139.15, 94.02) --
	(139.26, 93.60) --
	(139.38, 93.19) --
	(139.50, 92.78) --
	(139.61, 92.37) --
	(139.73, 91.95) --
	(139.84, 91.54) --
	(139.96, 91.13) --
	(140.07, 90.72) --
	(140.19, 90.30) --
	(140.31, 89.89) --
	(140.42, 89.48) --
	(140.54, 89.07) --
	(140.65, 88.66) --
	(140.77, 88.24) --
	(140.88, 87.83) --
	(141.00, 87.42) --
	(141.12, 87.01) --
	(141.23, 86.59) --
	(141.35, 86.18) --
	(141.46, 85.77) --
	(141.58, 85.36) --
	(141.69, 84.94) --
	(141.81, 84.53) --
	(141.93, 84.12) --
	(142.04, 83.71) --
	(142.16, 83.30) --
	(142.27, 82.88) --
	(142.39, 82.47) --
	(142.50, 82.06) --
	(142.62, 81.65) --
	(142.74, 81.23) --
	(142.85, 80.82) --
	(142.97, 80.41) --
	(143.08, 80.00) --
	(143.20, 79.58) --
	(143.31, 79.17) --
	(143.43, 78.76) --
	(143.55, 78.35) --
	(143.66, 77.93) --
	(143.78, 77.52) --
	(143.89, 77.11) --
	(144.01, 76.70) --
	(144.12, 76.29) --
	(144.24, 75.87) --
	(144.36, 75.46) --
	(144.47, 75.05) --
	(144.59, 74.64) --
	(144.70, 74.22) --
	(144.82, 73.81) --
	(144.93, 73.40) --
	(145.05, 72.99) --
	(145.17, 72.57) --
	(145.28, 72.16) --
	(145.40, 71.75) --
	(145.51, 71.34) --
	(145.63, 70.93) --
	(145.74, 70.51) --
	(145.86, 70.10) --
	(145.98, 69.69) --
	(146.09, 69.28) --
	(146.21, 68.86) --
	(146.32, 68.45) --
	(146.44, 68.04) --
	(146.56, 67.63) --
	(146.67, 67.21) --
	(146.79, 66.80) --
	(146.90, 66.39) --
	(147.02, 65.98) --
	(147.13, 65.57) --
	(147.25, 65.15) --
	(147.37, 64.74) --
	(147.48, 64.33) --
	(147.60, 63.92) --
	(147.71, 63.50) --
	(147.83, 63.09) --
	(147.94, 62.68) --
	(148.06, 62.27) --
	(148.18, 61.85) --
	(148.29, 61.44) --
	(148.41, 61.03) --
	(148.52, 60.62) --
	(148.64, 60.21) --
	(148.75, 59.79) --
	(148.87, 59.38) --
	(148.99, 58.97) --
	(149.10, 58.56) --
	(149.22, 58.14) --
	(149.33, 57.73) --
	(149.45, 57.32) --
	(149.56, 56.91) --
	(149.68, 56.49) --
	(149.80, 56.08) --
	(149.91, 55.67) --
	(150.03, 55.26) --
	(150.14, 54.84) --
	(150.26, 54.43) --
	(150.37, 54.02) --
	(150.49, 53.61) --
	(150.61, 53.20) --
	(150.72, 52.78) --
	(150.84, 52.37) --
	(150.95, 51.96) --
	(151.07, 51.55) --
	(151.18, 51.13) --
	(151.30, 50.72) --
	(151.42, 50.31) --
	(151.53, 49.90) --
	(151.65, 49.48) --
	(151.76, 49.07) --
	(151.88, 48.66) --
	(151.99, 48.25) --
	(152.11, 47.84) --
	(152.23, 47.42) --
	(152.34, 47.01) --
	(152.46, 46.60) --
	(152.57, 46.19) --
	(152.69, 45.77) --
	(152.80, 45.36) --
	(152.92, 44.95) --
	(153.04, 44.54) --
	(153.15, 44.38) --
	(153.27, 44.38) --
	(153.38, 44.38) --
	(153.50, 44.38) --
	(153.61, 44.38) --
	(153.73, 44.38) --
	(153.85, 44.38) --
	(153.96, 44.38) --
	(154.08, 44.38) --
	(154.19, 44.38) --
	(154.31, 44.38) --
	(154.42, 44.38) --
	(154.54, 44.38) --
	(154.66, 44.38) --
	(154.77, 44.38) --
	(154.89, 44.38) --
	(155.00, 44.38) --
	(155.12, 44.38) --
	(155.24, 44.38) --
	(155.35, 44.38) --
	(155.47, 44.38) --
	(155.58, 44.38) --
	(155.70, 44.38) --
	(155.81, 44.38) --
	(155.93, 44.38) --
	(156.05, 44.38) --
	(156.16, 44.38) --
	(156.28, 44.38) --
	(156.39, 44.38) --
	(156.51, 44.38) --
	(156.62, 44.38) --
	(156.74, 44.38) --
	(156.86, 44.38) --
	(156.97, 44.38) --
	(157.09, 44.38) --
	(157.20, 44.38) --
	(157.32, 44.38) --
	(157.43, 44.38) --
	(157.55, 44.38) --
	(157.67, 44.38) --
	(157.78, 44.38) --
	(157.90, 44.38) --
	(158.01, 44.38) --
	(158.13, 44.38) --
	(158.24, 44.38) --
	(158.36, 44.38) --
	(158.48, 44.38) --
	(158.59, 44.38) --
	(158.71, 44.38) --
	(158.82, 44.38) --
	(158.94, 44.38) --
	(159.05, 44.38) --
	(159.17, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (122.62,137.26) {G3};
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 44.38) --
	( 43.55, 44.38) --
	( 43.67, 44.38) --
	( 43.78, 44.38) --
	( 43.90, 44.38) --
	( 44.01, 44.38) --
	( 44.13, 44.38) --
	( 44.25, 44.38) --
	( 44.36, 44.38) --
	( 44.48, 44.38) --
	( 44.59, 44.38) --
	( 44.71, 44.38) --
	( 44.83, 44.38) --
	( 44.94, 44.38) --
	( 45.06, 44.38) --
	( 45.17, 44.38) --
	( 45.29, 44.38) --
	( 45.40, 44.38) --
	( 45.52, 44.38) --
	( 45.64, 44.38) --
	( 45.75, 44.38) --
	( 45.87, 44.38) --
	( 45.98, 44.38) --
	( 46.10, 44.38) --
	( 46.21, 44.38) --
	( 46.33, 44.38) --
	( 46.45, 44.38) --
	( 46.56, 44.38) --
	( 46.68, 44.38) --
	( 46.79, 44.38) --
	( 46.91, 44.38) --
	( 47.02, 44.38) --
	( 47.14, 44.38) --
	( 47.26, 44.38) --
	( 47.37, 44.38) --
	( 47.49, 44.38) --
	( 47.60, 44.38) --
	( 47.72, 44.38) --
	( 47.83, 44.38) --
	( 47.95, 44.38) --
	( 48.07, 44.38) --
	( 48.18, 44.38) --
	( 48.30, 44.38) --
	( 48.41, 44.38) --
	( 48.53, 44.38) --
	( 48.64, 44.38) --
	( 48.76, 44.38) --
	( 48.88, 44.38) --
	( 48.99, 44.38) --
	( 49.11, 44.38) --
	( 49.22, 44.38) --
	( 49.34, 44.38) --
	( 49.45, 44.38) --
	( 49.57, 44.38) --
	( 49.69, 44.38) --
	( 49.80, 44.38) --
	( 49.92, 44.38) --
	( 50.03, 44.38) --
	( 50.15, 44.38) --
	( 50.26, 44.38) --
	( 50.38, 44.38) --
	( 50.50, 44.38) --
	( 50.61, 44.38) --
	( 50.73, 44.38) --
	( 50.84, 44.38) --
	( 50.96, 44.38) --
	( 51.07, 44.38) --
	( 51.19, 44.38) --
	( 51.31, 44.38) --
	( 51.42, 44.38) --
	( 51.54, 44.38) --
	( 51.65, 44.38) --
	( 51.77, 44.38) --
	( 51.88, 44.38) --
	( 52.00, 44.38) --
	( 52.12, 44.38) --
	( 52.23, 44.38) --
	( 52.35, 44.38) --
	( 52.46, 44.38) --
	( 52.58, 44.38) --
	( 52.69, 44.38) --
	( 52.81, 44.38) --
	( 52.93, 44.38) --
	( 53.04, 44.38) --
	( 53.16, 44.38) --
	( 53.27, 44.38) --
	( 53.39, 44.38) --
	( 53.51, 44.38) --
	( 53.62, 44.38) --
	( 53.74, 44.38) --
	( 53.85, 44.38) --
	( 53.97, 44.38) --
	( 54.08, 44.38) --
	( 54.20, 44.38) --
	( 54.32, 44.38) --
	( 54.43, 44.38) --
	( 54.55, 44.38) --
	( 54.66, 44.38) --
	( 54.78, 44.38) --
	( 54.89, 44.38) --
	( 55.01, 44.38) --
	( 55.13, 44.38) --
	( 55.24, 44.38) --
	( 55.36, 44.38) --
	( 55.47, 44.38) --
	( 55.59, 44.38) --
	( 55.70, 44.38) --
	( 55.82, 44.38) --
	( 55.94, 44.38) --
	( 56.05, 44.38) --
	( 56.17, 44.38) --
	( 56.28, 44.38) --
	( 56.40, 44.38) --
	( 56.51, 44.38) --
	( 56.63, 44.38) --
	( 56.75, 44.38) --
	( 56.86, 44.38) --
	( 56.98, 44.38) --
	( 57.09, 44.38) --
	( 57.21, 44.38) --
	( 57.32, 44.38) --
	( 57.44, 44.38) --
	( 57.56, 44.38) --
	( 57.67, 44.38) --
	( 57.79, 44.38) --
	( 57.90, 44.38) --
	( 58.02, 44.38) --
	( 58.13, 44.38) --
	( 58.25, 44.38) --
	( 58.37, 44.38) --
	( 58.48, 44.38) --
	( 58.60, 44.38) --
	( 58.71, 44.38) --
	( 58.83, 44.38) --
	( 58.94, 44.38) --
	( 59.06, 44.38) --
	( 59.18, 44.38) --
	( 59.29, 44.38) --
	( 59.41, 44.38) --
	( 59.52, 44.38) --
	( 59.64, 44.38) --
	( 59.75, 44.38) --
	( 59.87, 44.38) --
	( 59.99, 44.38) --
	( 60.10, 44.38) --
	( 60.22, 44.38) --
	( 60.33, 44.38) --
	( 60.45, 44.38) --
	( 60.56, 44.38) --
	( 60.68, 44.38) --
	( 60.80, 44.38) --
	( 60.91, 44.38) --
	( 61.03, 44.38) --
	( 61.14, 44.38) --
	( 61.26, 44.38) --
	( 61.37, 44.38) --
	( 61.49, 44.38) --
	( 61.61, 44.38) --
	( 61.72, 44.38) --
	( 61.84, 44.38) --
	( 61.95, 44.38) --
	( 62.07, 44.38) --
	( 62.19, 44.38) --
	( 62.30, 44.38) --
	( 62.42, 44.38) --
	( 62.53, 44.38) --
	( 62.65, 44.38) --
	( 62.76, 44.38) --
	( 62.88, 44.38) --
	( 63.00, 44.38) --
	( 63.11, 44.38) --
	( 63.23, 44.38) --
	( 63.34, 44.38) --
	( 63.46, 44.38) --
	( 63.57, 44.38) --
	( 63.69, 44.38) --
	( 63.81, 44.38) --
	( 63.92, 44.38) --
	( 64.04, 44.38) --
	( 64.15, 44.38) --
	( 64.27, 44.38) --
	( 64.38, 44.38) --
	( 64.50, 44.38) --
	( 64.62, 44.38) --
	( 64.73, 44.38) --
	( 64.85, 44.38) --
	( 64.96, 44.38) --
	( 65.08, 44.38) --
	( 65.19, 44.38) --
	( 65.31, 44.38) --
	( 65.43, 44.38) --
	( 65.54, 44.38) --
	( 65.66, 44.38) --
	( 65.77, 44.38) --
	( 65.89, 44.38) --
	( 66.00, 44.38) --
	( 66.12, 44.38) --
	( 66.24, 44.38) --
	( 66.35, 44.38) --
	( 66.47, 44.38) --
	( 66.58, 44.38) --
	( 66.70, 44.38) --
	( 66.81, 44.38) --
	( 66.93, 44.38) --
	( 67.05, 44.38) --
	( 67.16, 44.38) --
	( 67.28, 44.38) --
	( 67.39, 44.38) --
	( 67.51, 44.38) --
	( 67.62, 44.38) --
	( 67.74, 44.38) --
	( 67.86, 44.38) --
	( 67.97, 44.38) --
	( 68.09, 44.38) --
	( 68.20, 44.38) --
	( 68.32, 44.38) --
	( 68.43, 44.38) --
	( 68.55, 44.38) --
	( 68.67, 44.38) --
	( 68.78, 44.38) --
	( 68.90, 44.38) --
	( 69.01, 44.38) --
	( 69.13, 44.38) --
	( 69.24, 44.38) --
	( 69.36, 44.38) --
	( 69.48, 44.38) --
	( 69.59, 44.38) --
	( 69.71, 44.38) --
	( 69.82, 44.38) --
	( 69.94, 44.38) --
	( 70.06, 44.38) --
	( 70.17, 44.38) --
	( 70.29, 44.38) --
	( 70.40, 44.38) --
	( 70.52, 44.38) --
	( 70.63, 44.38) --
	( 70.75, 44.38) --
	( 70.87, 44.38) --
	( 70.98, 44.38) --
	( 71.10, 44.38) --
	( 71.21, 44.38) --
	( 71.33, 44.38) --
	( 71.44, 44.38) --
	( 71.56, 44.38) --
	( 71.68, 44.38) --
	( 71.79, 44.38) --
	( 71.91, 44.38) --
	( 72.02, 44.38) --
	( 72.14, 44.38) --
	( 72.25, 44.38) --
	( 72.37, 44.38) --
	( 72.49, 44.38) --
	( 72.60, 44.38) --
	( 72.72, 44.38) --
	( 72.83, 44.38) --
	( 72.95, 44.38) --
	( 73.06, 44.38) --
	( 73.18, 44.38) --
	( 73.30, 44.38) --
	( 73.41, 44.38) --
	( 73.53, 44.38) --
	( 73.64, 44.38) --
	( 73.76, 44.38) --
	( 73.87, 44.38) --
	( 73.99, 44.38) --
	( 74.11, 44.38) --
	( 74.22, 44.38) --
	( 74.34, 44.38) --
	( 74.45, 44.38) --
	( 74.57, 44.38) --
	( 74.68, 44.38) --
	( 74.80, 44.38) --
	( 74.92, 44.38) --
	( 75.03, 44.38) --
	( 75.15, 44.38) --
	( 75.26, 44.38) --
	( 75.38, 44.38) --
	( 75.49, 44.38) --
	( 75.61, 44.38) --
	( 75.73, 44.38) --
	( 75.84, 44.38) --
	( 75.96, 44.38) --
	( 76.07, 44.38) --
	( 76.19, 44.38) --
	( 76.30, 44.38) --
	( 76.42, 44.38) --
	( 76.54, 44.38) --
	( 76.65, 44.38) --
	( 76.77, 44.38) --
	( 76.88, 44.38) --
	( 77.00, 44.38) --
	( 77.11, 44.38) --
	( 77.23, 44.38) --
	( 77.35, 44.38) --
	( 77.46, 44.38) --
	( 77.58, 44.38) --
	( 77.69, 44.38) --
	( 77.81, 44.38) --
	( 77.92, 44.38) --
	( 78.04, 44.38) --
	( 78.16, 44.38) --
	( 78.27, 44.38) --
	( 78.39, 44.38) --
	( 78.50, 44.38) --
	( 78.62, 44.38) --
	( 78.74, 44.38) --
	( 78.85, 44.38) --
	( 78.97, 44.38) --
	( 79.08, 44.38) --
	( 79.20, 44.38) --
	( 79.31, 44.38) --
	( 79.43, 44.38) --
	( 79.55, 44.38) --
	( 79.66, 44.38) --
	( 79.78, 44.38) --
	( 79.89, 44.38) --
	( 80.01, 44.38) --
	( 80.12, 44.38) --
	( 80.24, 44.38) --
	( 80.36, 44.38) --
	( 80.47, 44.38) --
	( 80.59, 44.38) --
	( 80.70, 44.38) --
	( 80.82, 44.38) --
	( 80.93, 44.38) --
	( 81.05, 44.38) --
	( 81.17, 44.38) --
	( 81.28, 44.38) --
	( 81.40, 44.38) --
	( 81.51, 44.38) --
	( 81.63, 44.38) --
	( 81.74, 44.38) --
	( 81.86, 44.38) --
	( 81.98, 44.38) --
	( 82.09, 44.38) --
	( 82.21, 44.38) --
	( 82.32, 44.38) --
	( 82.44, 44.38) --
	( 82.55, 44.38) --
	( 82.67, 44.38) --
	( 82.79, 44.38) --
	( 82.90, 44.38) --
	( 83.02, 44.38) --
	( 83.13, 44.38) --
	( 83.25, 44.38) --
	( 83.36, 44.38) --
	( 83.48, 44.38) --
	( 83.60, 44.38) --
	( 83.71, 44.38) --
	( 83.83, 44.38) --
	( 83.94, 44.38) --
	( 84.06, 44.38) --
	( 84.17, 44.38) --
	( 84.29, 44.38) --
	( 84.41, 44.38) --
	( 84.52, 44.38) --
	( 84.64, 44.38) --
	( 84.75, 44.38) --
	( 84.87, 44.38) --
	( 84.98, 44.38) --
	( 85.10, 44.38) --
	( 85.22, 44.38) --
	( 85.33, 44.38) --
	( 85.45, 44.38) --
	( 85.56, 44.38) --
	( 85.68, 44.38) --
	( 85.79, 44.38) --
	( 85.91, 44.38) --
	( 86.03, 44.38) --
	( 86.14, 44.38) --
	( 86.26, 44.38) --
	( 86.37, 44.38) --
	( 86.49, 44.38) --
	( 86.60, 44.38) --
	( 86.72, 44.38) --
	( 86.84, 44.38) --
	( 86.95, 44.38) --
	( 87.07, 44.38) --
	( 87.18, 44.38) --
	( 87.30, 44.38) --
	( 87.42, 44.38) --
	( 87.53, 44.38) --
	( 87.65, 44.38) --
	( 87.76, 44.38) --
	( 87.88, 44.38) --
	( 87.99, 44.38) --
	( 88.11, 44.38) --
	( 88.23, 44.38) --
	( 88.34, 44.38) --
	( 88.46, 44.38) --
	( 88.57, 44.38) --
	( 88.69, 44.38) --
	( 88.80, 44.38) --
	( 88.92, 44.38) --
	( 89.04, 44.38) --
	( 89.15, 44.38) --
	( 89.27, 44.38) --
	( 89.38, 44.38) --
	( 89.50, 44.38) --
	( 89.61, 44.38) --
	( 89.73, 44.38) --
	( 89.85, 44.38) --
	( 89.96, 44.38) --
	( 90.08, 44.38) --
	( 90.19, 44.38) --
	( 90.31, 44.38) --
	( 90.42, 44.38) --
	( 90.54, 44.38) --
	( 90.66, 44.38) --
	( 90.77, 44.38) --
	( 90.89, 44.38) --
	( 91.00, 44.38) --
	( 91.12, 44.38) --
	( 91.23, 44.38) --
	( 91.35, 44.38) --
	( 91.47, 44.38) --
	( 91.58, 44.38) --
	( 91.70, 44.38) --
	( 91.81, 44.38) --
	( 91.93, 44.38) --
	( 92.04, 44.38) --
	( 92.16, 44.38) --
	( 92.28, 44.38) --
	( 92.39, 44.38) --
	( 92.51, 44.38) --
	( 92.62, 44.38) --
	( 92.74, 44.38) --
	( 92.85, 44.38) --
	( 92.97, 44.38) --
	( 93.09, 44.38) --
	( 93.20, 44.38) --
	( 93.32, 44.38) --
	( 93.43, 44.38) --
	( 93.55, 44.38) --
	( 93.66, 44.38) --
	( 93.78, 44.38) --
	( 93.90, 44.38) --
	( 94.01, 44.38) --
	( 94.13, 44.38) --
	( 94.24, 44.38) --
	( 94.36, 44.38) --
	( 94.47, 44.38) --
	( 94.59, 44.38) --
	( 94.71, 44.38) --
	( 94.82, 44.38) --
	( 94.94, 44.38) --
	( 95.05, 44.38) --
	( 95.17, 44.38) --
	( 95.28, 44.38) --
	( 95.40, 44.38) --
	( 95.52, 44.38) --
	( 95.63, 44.38) --
	( 95.75, 44.38) --
	( 95.86, 44.38) --
	( 95.98, 44.38) --
	( 96.10, 44.38) --
	( 96.21, 44.38) --
	( 96.33, 44.38) --
	( 96.44, 44.38) --
	( 96.56, 44.38) --
	( 96.67, 44.38) --
	( 96.79, 44.38) --
	( 96.91, 44.38) --
	( 97.02, 44.38) --
	( 97.14, 44.38) --
	( 97.25, 44.38) --
	( 97.37, 44.38) --
	( 97.48, 44.38) --
	( 97.60, 44.38) --
	( 97.72, 44.38) --
	( 97.83, 44.38) --
	( 97.95, 44.38) --
	( 98.06, 44.38) --
	( 98.18, 44.38) --
	( 98.29, 44.38) --
	( 98.41, 44.38) --
	( 98.53, 44.38) --
	( 98.64, 44.38) --
	( 98.76, 44.38) --
	( 98.87, 44.38) --
	( 98.99, 44.38) --
	( 99.10, 44.38) --
	( 99.22, 44.38) --
	( 99.34, 44.38) --
	( 99.45, 44.38) --
	( 99.57, 44.38) --
	( 99.68, 44.38) --
	( 99.80, 44.38) --
	( 99.91, 44.38) --
	(100.03, 44.38) --
	(100.15, 44.38) --
	(100.26, 44.38) --
	(100.38, 44.38) --
	(100.49, 44.38) --
	(100.61, 44.38) --
	(100.72, 44.38) --
	(100.84, 44.38) --
	(100.96, 44.38) --
	(101.07, 44.38) --
	(101.19, 44.38) --
	(101.30, 44.38) --
	(101.42, 44.38) --
	(101.53, 44.38) --
	(101.65, 44.38) --
	(101.77, 44.38) --
	(101.88, 44.38) --
	(102.00, 44.38) --
	(102.11, 44.38) --
	(102.23, 44.38) --
	(102.34, 44.38) --
	(102.46, 44.38) --
	(102.58, 44.38) --
	(102.69, 44.38) --
	(102.81, 44.38) --
	(102.92, 44.38) --
	(103.04, 44.38) --
	(103.15, 44.38) --
	(103.27, 44.38) --
	(103.39, 44.38) --
	(103.50, 44.38) --
	(103.62, 44.38) --
	(103.73, 44.38) --
	(103.85, 44.38) --
	(103.97, 44.38) --
	(104.08, 44.38) --
	(104.20, 44.38) --
	(104.31, 44.38) --
	(104.43, 44.38) --
	(104.54, 44.38) --
	(104.66, 44.38) --
	(104.78, 44.38) --
	(104.89, 44.38) --
	(105.01, 44.38) --
	(105.12, 44.38) --
	(105.24, 44.38) --
	(105.35, 44.38) --
	(105.47, 44.38) --
	(105.59, 44.38) --
	(105.70, 44.38) --
	(105.82, 44.38) --
	(105.93, 44.38) --
	(106.05, 44.38) --
	(106.16, 44.38) --
	(106.28, 44.38) --
	(106.40, 44.38) --
	(106.51, 44.38) --
	(106.63, 44.38) --
	(106.74, 44.38) --
	(106.86, 44.38) --
	(106.97, 44.38) --
	(107.09, 44.38) --
	(107.21, 44.38) --
	(107.32, 44.38) --
	(107.44, 44.38) --
	(107.55, 44.38) --
	(107.67, 44.38) --
	(107.78, 44.38) --
	(107.90, 44.38) --
	(108.02, 44.38) --
	(108.13, 44.38) --
	(108.25, 44.38) --
	(108.36, 44.38) --
	(108.48, 44.38) --
	(108.59, 44.38) --
	(108.71, 44.38) --
	(108.83, 44.38) --
	(108.94, 44.38) --
	(109.06, 44.38) --
	(109.17, 44.38) --
	(109.29, 44.38) --
	(109.40, 44.38) --
	(109.52, 44.38) --
	(109.64, 44.38) --
	(109.75, 44.38) --
	(109.87, 44.38) --
	(109.98, 44.38) --
	(110.10, 44.38) --
	(110.21, 44.38) --
	(110.33, 44.38) --
	(110.45, 44.38) --
	(110.56, 44.38) --
	(110.68, 44.38) --
	(110.79, 44.38) --
	(110.91, 44.38) --
	(111.02, 44.38) --
	(111.14, 44.38) --
	(111.26, 44.38) --
	(111.37, 44.38) --
	(111.49, 44.38) --
	(111.60, 44.38) --
	(111.72, 44.38) --
	(111.83, 44.38) --
	(111.95, 44.38) --
	(112.07, 44.38) --
	(112.18, 44.38) --
	(112.30, 44.38) --
	(112.41, 44.38) --
	(112.53, 44.38) --
	(112.65, 44.38) --
	(112.76, 44.38) --
	(112.88, 44.38) --
	(112.99, 44.38) --
	(113.11, 44.38) --
	(113.22, 44.38) --
	(113.34, 44.38) --
	(113.46, 44.38) --
	(113.57, 44.38) --
	(113.69, 44.38) --
	(113.80, 44.38) --
	(113.92, 44.38) --
	(114.03, 44.38) --
	(114.15, 44.38) --
	(114.27, 44.38) --
	(114.38, 44.38) --
	(114.50, 44.38) --
	(114.61, 44.38) --
	(114.73, 44.38) --
	(114.84, 44.38) --
	(114.96, 44.38) --
	(115.08, 44.38) --
	(115.19, 44.38) --
	(115.31, 44.38) --
	(115.42, 44.38) --
	(115.54, 44.38) --
	(115.65, 44.38) --
	(115.77, 44.38) --
	(115.89, 44.38) --
	(116.00, 44.38) --
	(116.12, 44.38) --
	(116.23, 44.38) --
	(116.35, 44.38) --
	(116.46, 44.38) --
	(116.58, 44.38) --
	(116.70, 44.38) --
	(116.81, 44.38) --
	(116.93, 44.38) --
	(117.04, 44.38) --
	(117.16, 44.38) --
	(117.27, 44.38) --
	(117.39, 44.38) --
	(117.51, 44.38) --
	(117.62, 44.38) --
	(117.74, 44.38) --
	(117.85, 44.38) --
	(117.97, 44.38) --
	(118.08, 44.38) --
	(118.20, 44.38) --
	(118.32, 44.38) --
	(118.43, 44.38) --
	(118.55, 44.38) --
	(118.66, 44.38) --
	(118.78, 44.38) --
	(118.89, 44.38) --
	(119.01, 44.38) --
	(119.13, 44.38) --
	(119.24, 44.38) --
	(119.36, 44.38) --
	(119.47, 44.38) --
	(119.59, 44.38) --
	(119.70, 44.38) --
	(119.82, 44.38) --
	(119.94, 44.38) --
	(120.05, 44.38) --
	(120.17, 44.38) --
	(120.28, 44.38) --
	(120.40, 44.38) --
	(120.51, 44.38) --
	(120.63, 44.38) --
	(120.75, 44.38) --
	(120.86, 44.38) --
	(120.98, 44.38) --
	(121.09, 44.38) --
	(121.21, 44.38) --
	(121.33, 44.38) --
	(121.44, 44.38) --
	(121.56, 44.38) --
	(121.67, 44.38) --
	(121.79, 44.38) --
	(121.90, 44.38) --
	(122.02, 44.38) --
	(122.14, 44.38) --
	(122.25, 44.38) --
	(122.37, 44.38) --
	(122.48, 44.38) --
	(122.60, 44.38) --
	(122.71, 44.38) --
	(122.83, 44.38) --
	(122.95, 44.38) --
	(123.06, 44.38) --
	(123.18, 44.38) --
	(123.29, 44.38) --
	(123.41, 44.38) --
	(123.52, 44.38) --
	(123.64, 44.38) --
	(123.76, 44.38) --
	(123.87, 44.38) --
	(123.99, 44.38) --
	(124.10, 44.38) --
	(124.22, 44.38) --
	(124.33, 44.38) --
	(124.45, 44.38) --
	(124.57, 44.38) --
	(124.68, 44.38) --
	(124.80, 44.38) --
	(124.91, 44.38) --
	(125.03, 44.38) --
	(125.14, 44.38) --
	(125.26, 44.38) --
	(125.38, 44.38) --
	(125.49, 44.38) --
	(125.61, 44.38) --
	(125.72, 44.38) --
	(125.84, 44.38) --
	(125.95, 44.38) --
	(126.07, 44.38) --
	(126.19, 44.38) --
	(126.30, 44.38) --
	(126.42, 44.38) --
	(126.53, 44.38) --
	(126.65, 44.38) --
	(126.76, 44.38) --
	(126.88, 44.38) --
	(127.00, 44.38) --
	(127.11, 44.38) --
	(127.23, 44.38) --
	(127.34, 44.38) --
	(127.46, 44.38) --
	(127.57, 44.38) --
	(127.69, 44.38) --
	(127.81, 44.38) --
	(127.92, 44.38) --
	(128.04, 44.38) --
	(128.15, 44.38) --
	(128.27, 44.38) --
	(128.38, 44.38) --
	(128.50, 44.38) --
	(128.62, 44.38) --
	(128.73, 44.38) --
	(128.85, 44.38) --
	(128.96, 44.38) --
	(129.08, 44.38) --
	(129.19, 44.38) --
	(129.31, 44.38) --
	(129.43, 44.38) --
	(129.54, 44.38) --
	(129.66, 44.38) --
	(129.77, 44.38) --
	(129.89, 44.38) --
	(130.01, 44.38) --
	(130.12, 44.38) --
	(130.24, 44.38) --
	(130.35, 44.38) --
	(130.47, 44.38) --
	(130.58, 44.38) --
	(130.70, 44.38) --
	(130.82, 44.38) --
	(130.93, 44.38) --
	(131.05, 44.38) --
	(131.16, 44.38) --
	(131.28, 44.38) --
	(131.39, 44.38) --
	(131.51, 44.38) --
	(131.63, 44.38) --
	(131.74, 44.38) --
	(131.86, 44.38) --
	(131.97, 44.38) --
	(132.09, 44.38) --
	(132.20, 44.38) --
	(132.32, 44.38) --
	(132.44, 44.38) --
	(132.55, 44.38) --
	(132.67, 44.38) --
	(132.78, 44.38) --
	(132.90, 44.38) --
	(133.01, 44.38) --
	(133.13, 44.38) --
	(133.25, 44.38) --
	(133.36, 44.38) --
	(133.48, 44.38) --
	(133.59, 44.38) --
	(133.71, 44.38) --
	(133.82, 44.38) --
	(133.94, 44.38) --
	(134.06, 44.38) --
	(134.17, 44.38) --
	(134.29, 44.38) --
	(134.40, 44.38) --
	(134.52, 44.38) --
	(134.63, 44.38) --
	(134.75, 44.38) --
	(134.87, 45.25) --
	(134.98, 46.90) --
	(135.10, 48.55) --
	(135.21, 50.20) --
	(135.33, 51.85) --
	(135.44, 53.50) --
	(135.56, 55.15) --
	(135.68, 56.80) --
	(135.79, 58.45) --
	(135.91, 60.10) --
	(136.02, 61.75) --
	(136.14, 63.40) --
	(136.25, 65.04) --
	(136.37, 66.69) --
	(136.49, 68.34) --
	(136.60, 69.99) --
	(136.72, 71.64) --
	(136.83, 73.29) --
	(136.95, 74.94) --
	(137.06, 76.59) --
	(137.18, 78.24) --
	(137.30, 79.89) --
	(137.41, 81.54) --
	(137.53, 83.19) --
	(137.64, 84.84) --
	(137.76, 86.49) --
	(137.87, 88.13) --
	(137.99, 89.78) --
	(138.11, 91.43) --
	(138.22, 93.08) --
	(138.34, 94.73) --
	(138.45, 96.38) --
	(138.57, 98.03) --
	(138.69, 99.68) --
	(138.80,101.33) --
	(138.92,102.98) --
	(139.03,104.63) --
	(139.15,106.28) --
	(139.26,107.93) --
	(139.38,109.58) --
	(139.50,111.22) --
	(139.61,112.87) --
	(139.73,114.52) --
	(139.84,116.17) --
	(139.96,117.82) --
	(140.07,119.47) --
	(140.19,121.12) --
	(140.31,122.77) --
	(140.42,124.42) --
	(140.54,126.07) --
	(140.65,127.72) --
	(140.77,129.37) --
	(140.88,131.02) --
	(141.00,131.19) --
	(141.12,131.19) --
	(141.23,131.19) --
	(141.35,131.19) --
	(141.46,131.19) --
	(141.58,131.19) --
	(141.69,131.19) --
	(141.81,131.19) --
	(141.93,131.19) --
	(142.04,131.19) --
	(142.16,131.19) --
	(142.27,131.19) --
	(142.39,131.19) --
	(142.50,131.19) --
	(142.62,131.19) --
	(142.74,131.19) --
	(142.85,131.19) --
	(142.97,131.19) --
	(143.08,131.19) --
	(143.20,131.19) --
	(143.31,131.19) --
	(143.43,131.19) --
	(143.55,131.19) --
	(143.66,131.19) --
	(143.78,131.19) --
	(143.89,131.19) --
	(144.01,131.19) --
	(144.12,131.19) --
	(144.24,131.19) --
	(144.36,131.19) --
	(144.47,131.19) --
	(144.59,131.19) --
	(144.70,131.19) --
	(144.82,131.19) --
	(144.93,131.19) --
	(145.05,131.19) --
	(145.17,131.19) --
	(145.28,131.19) --
	(145.40,131.19) --
	(145.51,131.19) --
	(145.63,131.19) --
	(145.74,131.19) --
	(145.86,131.19) --
	(145.98,131.19) --
	(146.09,131.19) --
	(146.21,131.19) --
	(146.32,131.19) --
	(146.44,131.19) --
	(146.56,131.19) --
	(146.67,131.19) --
	(146.79,131.19) --
	(146.90,131.19) --
	(147.02,130.76) --
	(147.13,129.11) --
	(147.25,127.46) --
	(147.37,125.81) --
	(147.48,124.16) --
	(147.60,122.51) --
	(147.71,120.86) --
	(147.83,119.21) --
	(147.94,117.56) --
	(148.06,115.91) --
	(148.18,114.26) --
	(148.29,112.61) --
	(148.41,110.96) --
	(148.52,109.31) --
	(148.64,107.67) --
	(148.75,106.02) --
	(148.87,104.37) --
	(148.99,102.72) --
	(149.10,101.07) --
	(149.22, 99.42) --
	(149.33, 97.77) --
	(149.45, 96.12) --
	(149.56, 94.47) --
	(149.68, 92.82) --
	(149.80, 91.17) --
	(149.91, 89.52) --
	(150.03, 87.87) --
	(150.14, 86.22) --
	(150.26, 84.58) --
	(150.37, 82.93) --
	(150.49, 81.28) --
	(150.61, 79.63) --
	(150.72, 77.98) --
	(150.84, 76.33) --
	(150.95, 74.68) --
	(151.07, 73.03) --
	(151.18, 71.38) --
	(151.30, 69.73) --
	(151.42, 68.08) --
	(151.53, 66.43) --
	(151.65, 64.78) --
	(151.76, 63.13) --
	(151.88, 61.49) --
	(151.99, 59.84) --
	(152.11, 58.19) --
	(152.23, 56.54) --
	(152.34, 54.89) --
	(152.46, 53.24) --
	(152.57, 51.59) --
	(152.69, 49.94) --
	(152.80, 48.29) --
	(152.92, 46.64) --
	(153.04, 44.99) --
	(153.15, 44.38) --
	(153.27, 44.38) --
	(153.38, 44.38) --
	(153.50, 44.38) --
	(153.61, 44.38) --
	(153.73, 44.38) --
	(153.85, 44.38) --
	(153.96, 44.38) --
	(154.08, 44.38) --
	(154.19, 44.38) --
	(154.31, 44.38) --
	(154.42, 44.38) --
	(154.54, 44.38) --
	(154.66, 44.38) --
	(154.77, 44.38) --
	(154.89, 44.38) --
	(155.00, 44.38) --
	(155.12, 44.38) --
	(155.24, 44.38) --
	(155.35, 44.38) --
	(155.47, 44.38) --
	(155.58, 44.38) --
	(155.70, 44.38) --
	(155.81, 44.38) --
	(155.93, 44.38) --
	(156.05, 44.38) --
	(156.16, 44.38) --
	(156.28, 44.38) --
	(156.39, 44.38) --
	(156.51, 44.38) --
	(156.62, 44.38) --
	(156.74, 44.38) --
	(156.86, 44.38) --
	(156.97, 44.38) --
	(157.09, 44.38) --
	(157.20, 44.38) --
	(157.32, 44.38) --
	(157.43, 44.38) --
	(157.55, 44.38) --
	(157.67, 44.38) --
	(157.78, 44.38) --
	(157.90, 44.38) --
	(158.01, 44.38) --
	(158.13, 44.38) --
	(158.24, 44.38) --
	(158.36, 44.38) --
	(158.48, 44.38) --
	(158.59, 44.38) --
	(158.71, 44.38) --
	(158.82, 44.38) --
	(158.94, 44.38) --
	(159.05, 44.38) --
	(159.17, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (143.94,137.26) {G4};
\definecolor{drawColor}{RGB}{131,139,139}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.53, 44.38) -- ( 49.53,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.99, 44.38) -- (146.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.89, 44.38) -- (145.89,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.60, 44.38) -- ( 94.60,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.89, 44.38) -- (145.89,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.99, 44.38) -- (146.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.38, 44.38) -- (146.38,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.76, 44.38) -- (126.76,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.05, 44.38) -- (130.05,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.04, 44.38) -- (145.04,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.99, 44.38) -- (146.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.47, 44.38) -- ( 56.47,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.53, 44.38) -- ( 49.53,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.61, 44.38) -- ( 60.61,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.97, 44.38) -- ( 89.97,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 71.58, 44.38) -- ( 71.58,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.85, 44.38) -- (113.85,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 92.04, 44.38) -- ( 92.04,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 92.78, 44.38) -- ( 92.78,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.22, 44.38) -- ( 85.22,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.58, 44.38) -- (138.58,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.53, 44.38) -- ( 49.53,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.37, 44.38) -- ( 79.37,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.99, 44.38) -- (146.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.15, 44.38) -- ( 83.15,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (108.37, 44.38) -- (108.37,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (104.96, 44.38) -- (104.96,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.08, 44.38) -- (105.08,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.61, 44.38) -- ( 89.61,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.13, 44.38) -- (127.13,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (141.75, 44.38) -- (141.75,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.74, 44.38) -- (122.74,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.09, 44.38) -- (143.09,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.99, 44.38) -- (146.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.19, 44.38) -- (115.19,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.66, 44.38) -- (135.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.75, 44.38) -- (117.75,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (140.90, 44.38) -- (140.90,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.74, 44.38) -- ( 60.74,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.53, 44.38) -- ( 49.53,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.53, 44.38) -- ( 49.53,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.16, 44.38) -- (145.16,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.99, 44.38) -- (146.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.63, 44.38) -- ( 88.63,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.62, 44.38) -- (146.62,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.53, 44.38) -- (145.53,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.26, 44.38) -- (146.26,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.26, 44.38) -- (146.26,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.26, 44.38) -- (146.26,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.92, 44.38) -- (144.92,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (118.85, 44.38) -- (118.85,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (142.24, 44.38) -- (142.24,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.94, 44.38) -- (143.94,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.99, 44.38) -- (146.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.62, 44.38) -- (122.62,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.41, 44.38) -- (116.41,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.92, 44.38) -- (139.92,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.51, 44.38) -- ( 64.51,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.53, 44.38) -- ( 49.53,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 71.58, 44.38) -- ( 71.58,131.19);
\end{scope}
\begin{scope}
\path[clip] (213.15, 40.39) rectangle (344.72,148.20);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.11, 44.38) --
	(224.23, 46.03) --
	(224.34, 47.68) --
	(224.46, 49.33) --
	(224.57, 50.98) --
	(224.69, 52.63) --
	(224.81, 54.28) --
	(224.92, 55.93) --
	(225.04, 57.58) --
	(225.15, 59.23) --
	(225.27, 60.88) --
	(225.38, 62.53) --
	(225.50, 64.18) --
	(225.62, 65.83) --
	(225.73, 67.47) --
	(225.85, 69.12) --
	(225.96, 70.77) --
	(226.08, 72.42) --
	(226.19, 74.07) --
	(226.31, 75.72) --
	(226.43, 77.37) --
	(226.54, 79.02) --
	(226.66, 80.67) --
	(226.77, 82.32) --
	(226.89, 83.97) --
	(227.00, 85.62) --
	(227.12, 87.27) --
	(227.24, 88.92) --
	(227.35, 90.56) --
	(227.47, 92.21) --
	(227.58, 93.86) --
	(227.70, 95.51) --
	(227.81, 97.16) --
	(227.93, 98.81) --
	(228.05,100.46) --
	(228.16,102.11) --
	(228.28,103.76) --
	(228.39,105.41) --
	(228.51,107.06) --
	(228.62,108.71) --
	(228.74,110.36) --
	(228.86,112.01) --
	(228.97,113.65) --
	(229.09,115.30) --
	(229.20,116.95) --
	(229.32,118.60) --
	(229.44,120.25) --
	(229.55,121.90) --
	(229.67,123.55) --
	(229.78,125.20) --
	(229.90,126.85) --
	(230.01,128.50) --
	(230.13,130.15) --
	(230.25,131.19) --
	(230.36,131.19) --
	(230.48,131.19) --
	(230.59,131.19) --
	(230.71,131.19) --
	(230.82,131.19) --
	(230.94,131.19) --
	(231.06,131.19) --
	(231.17,131.19) --
	(231.29,131.19) --
	(231.40,131.19) --
	(231.52,131.19) --
	(231.63,131.19) --
	(231.75,131.19) --
	(231.87,131.19) --
	(231.98,131.19) --
	(232.10,131.19) --
	(232.21,131.19) --
	(232.33,131.19) --
	(232.44,131.19) --
	(232.56,131.19) --
	(232.68,131.19) --
	(232.79,131.19) --
	(232.91,131.19) --
	(233.02,131.19) --
	(233.14,131.19) --
	(233.25,131.19) --
	(233.37,131.19) --
	(233.49,131.19) --
	(233.60,131.19) --
	(233.72,131.19) --
	(233.83,131.19) --
	(233.95,131.19) --
	(234.06,131.19) --
	(234.18,131.19) --
	(234.30,131.19) --
	(234.41,131.19) --
	(234.53,131.19) --
	(234.64,131.19) --
	(234.76,131.19) --
	(234.87,131.19) --
	(234.99,131.19) --
	(235.11,131.19) --
	(235.22,131.19) --
	(235.34,131.19) --
	(235.45,131.19) --
	(235.57,131.19) --
	(235.68,131.19) --
	(235.80,131.19) --
	(235.92,131.19) --
	(236.03,131.19) --
	(236.15,131.19) --
	(236.26,131.19) --
	(236.38,129.97) --
	(236.49,128.32) --
	(236.61,126.68) --
	(236.73,125.03) --
	(236.84,123.38) --
	(236.96,121.73) --
	(237.07,120.08) --
	(237.19,118.43) --
	(237.30,116.78) --
	(237.42,115.13) --
	(237.54,113.48) --
	(237.65,111.83) --
	(237.77,110.18) --
	(237.88,108.53) --
	(238.00,106.88) --
	(238.12,105.23) --
	(238.23,103.59) --
	(238.35,101.94) --
	(238.46,100.29) --
	(238.58, 98.64) --
	(238.69, 96.99) --
	(238.81, 95.34) --
	(238.93, 93.69) --
	(239.04, 92.04) --
	(239.16, 90.39) --
	(239.27, 88.74) --
	(239.39, 87.09) --
	(239.50, 85.44) --
	(239.62, 83.79) --
	(239.74, 82.14) --
	(239.85, 80.50) --
	(239.97, 78.85) --
	(240.08, 77.20) --
	(240.20, 75.55) --
	(240.31, 73.90) --
	(240.43, 72.25) --
	(240.55, 70.60) --
	(240.66, 68.95) --
	(240.78, 67.30) --
	(240.89, 65.65) --
	(241.01, 64.00) --
	(241.12, 62.35) --
	(241.24, 60.70) --
	(241.36, 59.05) --
	(241.47, 57.41) --
	(241.59, 55.76) --
	(241.70, 54.11) --
	(241.82, 52.46) --
	(241.93, 50.81) --
	(242.05, 49.16) --
	(242.17, 47.51) --
	(242.28, 45.86) --
	(242.40, 44.38) --
	(242.51, 44.38) --
	(242.63, 44.38) --
	(242.74, 44.38) --
	(242.86, 44.38) --
	(242.98, 44.38) --
	(243.09, 44.38) --
	(243.21, 44.38) --
	(243.32, 44.38) --
	(243.44, 44.38) --
	(243.55, 44.38) --
	(243.67, 44.38) --
	(243.79, 44.38) --
	(243.90, 44.38) --
	(244.02, 44.38) --
	(244.13, 44.38) --
	(244.25, 44.38) --
	(244.36, 44.38) --
	(244.48, 44.38) --
	(244.60, 44.38) --
	(244.71, 44.38) --
	(244.83, 44.38) --
	(244.94, 44.38) --
	(245.06, 44.38) --
	(245.17, 44.38) --
	(245.29, 44.38) --
	(245.41, 44.38) --
	(245.52, 44.38) --
	(245.64, 44.38) --
	(245.75, 44.38) --
	(245.87, 44.38) --
	(245.98, 44.38) --
	(246.10, 44.38) --
	(246.22, 44.38) --
	(246.33, 44.38) --
	(246.45, 44.38) --
	(246.56, 44.38) --
	(246.68, 44.38) --
	(246.80, 44.38) --
	(246.91, 44.38) --
	(247.03, 44.38) --
	(247.14, 44.38) --
	(247.26, 44.38) --
	(247.37, 44.38) --
	(247.49, 44.38) --
	(247.61, 44.38) --
	(247.72, 44.38) --
	(247.84, 44.38) --
	(247.95, 44.38) --
	(248.07, 44.38) --
	(248.18, 44.38) --
	(248.30, 44.38) --
	(248.42, 44.38) --
	(248.53, 44.38) --
	(248.65, 44.38) --
	(248.76, 44.38) --
	(248.88, 44.38) --
	(248.99, 44.38) --
	(249.11, 44.38) --
	(249.23, 44.38) --
	(249.34, 44.38) --
	(249.46, 44.38) --
	(249.57, 44.38) --
	(249.69, 44.38) --
	(249.80, 44.38) --
	(249.92, 44.38) --
	(250.04, 44.38) --
	(250.15, 44.38) --
	(250.27, 44.38) --
	(250.38, 44.38) --
	(250.50, 44.38) --
	(250.61, 44.38) --
	(250.73, 44.38) --
	(250.85, 44.38) --
	(250.96, 44.38) --
	(251.08, 44.38) --
	(251.19, 44.38) --
	(251.31, 44.38) --
	(251.42, 44.38) --
	(251.54, 44.38) --
	(251.66, 44.38) --
	(251.77, 44.38) --
	(251.89, 44.38) --
	(252.00, 44.38) --
	(252.12, 44.38) --
	(252.23, 44.38) --
	(252.35, 44.38) --
	(252.47, 44.38) --
	(252.58, 44.38) --
	(252.70, 44.38) --
	(252.81, 44.38) --
	(252.93, 44.38) --
	(253.04, 44.38) --
	(253.16, 44.38) --
	(253.28, 44.38) --
	(253.39, 44.38) --
	(253.51, 44.38) --
	(253.62, 44.38) --
	(253.74, 44.38) --
	(253.85, 44.38) --
	(253.97, 44.38) --
	(254.09, 44.38) --
	(254.20, 44.38) --
	(254.32, 44.38) --
	(254.43, 44.38) --
	(254.55, 44.38) --
	(254.66, 44.38) --
	(254.78, 44.38) --
	(254.90, 44.38) --
	(255.01, 44.38) --
	(255.13, 44.38) --
	(255.24, 44.38) --
	(255.36, 44.38) --
	(255.48, 44.38) --
	(255.59, 44.38) --
	(255.71, 44.38) --
	(255.82, 44.38) --
	(255.94, 44.38) --
	(256.05, 44.38) --
	(256.17, 44.38) --
	(256.29, 44.38) --
	(256.40, 44.38) --
	(256.52, 44.38) --
	(256.63, 44.38) --
	(256.75, 44.38) --
	(256.86, 44.38) --
	(256.98, 44.38) --
	(257.10, 44.38) --
	(257.21, 44.38) --
	(257.33, 44.38) --
	(257.44, 44.38) --
	(257.56, 44.38) --
	(257.67, 44.38) --
	(257.79, 44.38) --
	(257.91, 44.38) --
	(258.02, 44.38) --
	(258.14, 44.38) --
	(258.25, 44.38) --
	(258.37, 44.38) --
	(258.48, 44.38) --
	(258.60, 44.38) --
	(258.72, 44.38) --
	(258.83, 44.38) --
	(258.95, 44.38) --
	(259.06, 44.38) --
	(259.18, 44.38) --
	(259.29, 44.38) --
	(259.41, 44.38) --
	(259.53, 44.38) --
	(259.64, 44.38) --
	(259.76, 44.38) --
	(259.87, 44.38) --
	(259.99, 44.38) --
	(260.10, 44.38) --
	(260.22, 44.38) --
	(260.34, 44.38) --
	(260.45, 44.38) --
	(260.57, 44.38) --
	(260.68, 44.38) --
	(260.80, 44.38) --
	(260.91, 44.38) --
	(261.03, 44.38) --
	(261.15, 44.38) --
	(261.26, 44.38) --
	(261.38, 44.38) --
	(261.49, 44.38) --
	(261.61, 44.38) --
	(261.72, 44.38) --
	(261.84, 44.38) --
	(261.96, 44.38) --
	(262.07, 44.38) --
	(262.19, 44.38) --
	(262.30, 44.38) --
	(262.42, 44.38) --
	(262.53, 44.38) --
	(262.65, 44.38) --
	(262.77, 44.38) --
	(262.88, 44.38) --
	(263.00, 44.38) --
	(263.11, 44.38) --
	(263.23, 44.38) --
	(263.34, 44.38) --
	(263.46, 44.38) --
	(263.58, 44.38) --
	(263.69, 44.38) --
	(263.81, 44.38) --
	(263.92, 44.38) --
	(264.04, 44.38) --
	(264.16, 44.38) --
	(264.27, 44.38) --
	(264.39, 44.38) --
	(264.50, 44.38) --
	(264.62, 44.38) --
	(264.73, 44.38) --
	(264.85, 44.38) --
	(264.97, 44.38) --
	(265.08, 44.38) --
	(265.20, 44.38) --
	(265.31, 44.38) --
	(265.43, 44.38) --
	(265.54, 44.38) --
	(265.66, 44.38) --
	(265.78, 44.38) --
	(265.89, 44.38) --
	(266.01, 44.38) --
	(266.12, 44.38) --
	(266.24, 44.38) --
	(266.35, 44.38) --
	(266.47, 44.38) --
	(266.59, 44.38) --
	(266.70, 44.38) --
	(266.82, 44.38) --
	(266.93, 44.38) --
	(267.05, 44.38) --
	(267.16, 44.38) --
	(267.28, 44.38) --
	(267.40, 44.38) --
	(267.51, 44.38) --
	(267.63, 44.38) --
	(267.74, 44.38) --
	(267.86, 44.38) --
	(267.97, 44.38) --
	(268.09, 44.38) --
	(268.21, 44.38) --
	(268.32, 44.38) --
	(268.44, 44.38) --
	(268.55, 44.38) --
	(268.67, 44.38) --
	(268.78, 44.38) --
	(268.90, 44.38) --
	(269.02, 44.38) --
	(269.13, 44.38) --
	(269.25, 44.38) --
	(269.36, 44.38) --
	(269.48, 44.38) --
	(269.59, 44.38) --
	(269.71, 44.38) --
	(269.83, 44.38) --
	(269.94, 44.38) --
	(270.06, 44.38) --
	(270.17, 44.38) --
	(270.29, 44.38) --
	(270.40, 44.38) --
	(270.52, 44.38) --
	(270.64, 44.38) --
	(270.75, 44.38) --
	(270.87, 44.38) --
	(270.98, 44.38) --
	(271.10, 44.38) --
	(271.21, 44.38) --
	(271.33, 44.38) --
	(271.45, 44.38) --
	(271.56, 44.38) --
	(271.68, 44.38) --
	(271.79, 44.38) --
	(271.91, 44.38) --
	(272.03, 44.38) --
	(272.14, 44.38) --
	(272.26, 44.38) --
	(272.37, 44.38) --
	(272.49, 44.38) --
	(272.60, 44.38) --
	(272.72, 44.38) --
	(272.84, 44.38) --
	(272.95, 44.38) --
	(273.07, 44.38) --
	(273.18, 44.38) --
	(273.30, 44.38) --
	(273.41, 44.38) --
	(273.53, 44.38) --
	(273.65, 44.38) --
	(273.76, 44.38) --
	(273.88, 44.38) --
	(273.99, 44.38) --
	(274.11, 44.38) --
	(274.22, 44.38) --
	(274.34, 44.38) --
	(274.46, 44.38) --
	(274.57, 44.38) --
	(274.69, 44.38) --
	(274.80, 44.38) --
	(274.92, 44.38) --
	(275.03, 44.38) --
	(275.15, 44.38) --
	(275.27, 44.38) --
	(275.38, 44.38) --
	(275.50, 44.38) --
	(275.61, 44.38) --
	(275.73, 44.38) --
	(275.84, 44.38) --
	(275.96, 44.38) --
	(276.08, 44.38) --
	(276.19, 44.38) --
	(276.31, 44.38) --
	(276.42, 44.38) --
	(276.54, 44.38) --
	(276.65, 44.38) --
	(276.77, 44.38) --
	(276.89, 44.38) --
	(277.00, 44.38) --
	(277.12, 44.38) --
	(277.23, 44.38) --
	(277.35, 44.38) --
	(277.46, 44.38) --
	(277.58, 44.38) --
	(277.70, 44.38) --
	(277.81, 44.38) --
	(277.93, 44.38) --
	(278.04, 44.38) --
	(278.16, 44.38) --
	(278.27, 44.38) --
	(278.39, 44.38) --
	(278.51, 44.38) --
	(278.62, 44.38) --
	(278.74, 44.38) --
	(278.85, 44.38) --
	(278.97, 44.38) --
	(279.08, 44.38) --
	(279.20, 44.38) --
	(279.32, 44.38) --
	(279.43, 44.38) --
	(279.55, 44.38) --
	(279.66, 44.38) --
	(279.78, 44.38) --
	(279.89, 44.38) --
	(280.01, 44.38) --
	(280.13, 44.38) --
	(280.24, 44.38) --
	(280.36, 44.38) --
	(280.47, 44.38) --
	(280.59, 44.38) --
	(280.71, 44.38) --
	(280.82, 44.38) --
	(280.94, 44.38) --
	(281.05, 44.38) --
	(281.17, 44.38) --
	(281.28, 44.38) --
	(281.40, 44.38) --
	(281.52, 44.38) --
	(281.63, 44.38) --
	(281.75, 44.38) --
	(281.86, 44.38) --
	(281.98, 44.38) --
	(282.09, 44.38) --
	(282.21, 44.38) --
	(282.33, 44.38) --
	(282.44, 44.38) --
	(282.56, 44.38) --
	(282.67, 44.38) --
	(282.79, 44.38) --
	(282.90, 44.38) --
	(283.02, 44.38) --
	(283.14, 44.38) --
	(283.25, 44.38) --
	(283.37, 44.38) --
	(283.48, 44.38) --
	(283.60, 44.38) --
	(283.71, 44.38) --
	(283.83, 44.38) --
	(283.95, 44.38) --
	(284.06, 44.38) --
	(284.18, 44.38) --
	(284.29, 44.38) --
	(284.41, 44.38) --
	(284.52, 44.38) --
	(284.64, 44.38) --
	(284.76, 44.38) --
	(284.87, 44.38) --
	(284.99, 44.38) --
	(285.10, 44.38) --
	(285.22, 44.38) --
	(285.33, 44.38) --
	(285.45, 44.38) --
	(285.57, 44.38) --
	(285.68, 44.38) --
	(285.80, 44.38) --
	(285.91, 44.38) --
	(286.03, 44.38) --
	(286.14, 44.38) --
	(286.26, 44.38) --
	(286.38, 44.38) --
	(286.49, 44.38) --
	(286.61, 44.38) --
	(286.72, 44.38) --
	(286.84, 44.38) --
	(286.95, 44.38) --
	(287.07, 44.38) --
	(287.19, 44.38) --
	(287.30, 44.38) --
	(287.42, 44.38) --
	(287.53, 44.38) --
	(287.65, 44.38) --
	(287.76, 44.38) --
	(287.88, 44.38) --
	(288.00, 44.38) --
	(288.11, 44.38) --
	(288.23, 44.38) --
	(288.34, 44.38) --
	(288.46, 44.38) --
	(288.57, 44.38) --
	(288.69, 44.38) --
	(288.81, 44.38) --
	(288.92, 44.38) --
	(289.04, 44.38) --
	(289.15, 44.38) --
	(289.27, 44.38) --
	(289.39, 44.38) --
	(289.50, 44.38) --
	(289.62, 44.38) --
	(289.73, 44.38) --
	(289.85, 44.38) --
	(289.96, 44.38) --
	(290.08, 44.38) --
	(290.20, 44.38) --
	(290.31, 44.38) --
	(290.43, 44.38) --
	(290.54, 44.38) --
	(290.66, 44.38) --
	(290.77, 44.38) --
	(290.89, 44.38) --
	(291.01, 44.38) --
	(291.12, 44.38) --
	(291.24, 44.38) --
	(291.35, 44.38) --
	(291.47, 44.38) --
	(291.58, 44.38) --
	(291.70, 44.38) --
	(291.82, 44.38) --
	(291.93, 44.38) --
	(292.05, 44.38) --
	(292.16, 44.38) --
	(292.28, 44.38) --
	(292.39, 44.38) --
	(292.51, 44.38) --
	(292.63, 44.38) --
	(292.74, 44.38) --
	(292.86, 44.38) --
	(292.97, 44.38) --
	(293.09, 44.38) --
	(293.20, 44.38) --
	(293.32, 44.38) --
	(293.44, 44.38) --
	(293.55, 44.38) --
	(293.67, 44.38) --
	(293.78, 44.38) --
	(293.90, 44.38) --
	(294.01, 44.38) --
	(294.13, 44.38) --
	(294.25, 44.38) --
	(294.36, 44.38) --
	(294.48, 44.38) --
	(294.59, 44.38) --
	(294.71, 44.38) --
	(294.82, 44.38) --
	(294.94, 44.38) --
	(295.06, 44.38) --
	(295.17, 44.38) --
	(295.29, 44.38) --
	(295.40, 44.38) --
	(295.52, 44.38) --
	(295.63, 44.38) --
	(295.75, 44.38) --
	(295.87, 44.38) --
	(295.98, 44.38) --
	(296.10, 44.38) --
	(296.21, 44.38) --
	(296.33, 44.38) --
	(296.44, 44.38) --
	(296.56, 44.38) --
	(296.68, 44.38) --
	(296.79, 44.38) --
	(296.91, 44.38) --
	(297.02, 44.38) --
	(297.14, 44.38) --
	(297.25, 44.38) --
	(297.37, 44.38) --
	(297.49, 44.38) --
	(297.60, 44.38) --
	(297.72, 44.38) --
	(297.83, 44.38) --
	(297.95, 44.38) --
	(298.07, 44.38) --
	(298.18, 44.38) --
	(298.30, 44.38) --
	(298.41, 44.38) --
	(298.53, 44.38) --
	(298.64, 44.38) --
	(298.76, 44.38) --
	(298.88, 44.38) --
	(298.99, 44.38) --
	(299.11, 44.38) --
	(299.22, 44.38) --
	(299.34, 44.38) --
	(299.45, 44.38) --
	(299.57, 44.38) --
	(299.69, 44.38) --
	(299.80, 44.38) --
	(299.92, 44.38) --
	(300.03, 44.38) --
	(300.15, 44.38) --
	(300.26, 44.38) --
	(300.38, 44.38) --
	(300.50, 44.38) --
	(300.61, 44.38) --
	(300.73, 44.38) --
	(300.84, 44.38) --
	(300.96, 44.38) --
	(301.07, 44.38) --
	(301.19, 44.38) --
	(301.31, 44.38) --
	(301.42, 44.38) --
	(301.54, 44.38) --
	(301.65, 44.38) --
	(301.77, 44.38) --
	(301.88, 44.38) --
	(302.00, 44.38) --
	(302.12, 44.38) --
	(302.23, 44.38) --
	(302.35, 44.38) --
	(302.46, 44.38) --
	(302.58, 44.38) --
	(302.69, 44.38) --
	(302.81, 44.38) --
	(302.93, 44.38) --
	(303.04, 44.38) --
	(303.16, 44.38) --
	(303.27, 44.38) --
	(303.39, 44.38) --
	(303.50, 44.38) --
	(303.62, 44.38) --
	(303.74, 44.38) --
	(303.85, 44.38) --
	(303.97, 44.38) --
	(304.08, 44.38) --
	(304.20, 44.38) --
	(304.31, 44.38) --
	(304.43, 44.38) --
	(304.55, 44.38) --
	(304.66, 44.38) --
	(304.78, 44.38) --
	(304.89, 44.38) --
	(305.01, 44.38) --
	(305.12, 44.38) --
	(305.24, 44.38) --
	(305.36, 44.38) --
	(305.47, 44.38) --
	(305.59, 44.38) --
	(305.70, 44.38) --
	(305.82, 44.38) --
	(305.94, 44.38) --
	(306.05, 44.38) --
	(306.17, 44.38) --
	(306.28, 44.38) --
	(306.40, 44.38) --
	(306.51, 44.38) --
	(306.63, 44.38) --
	(306.75, 44.38) --
	(306.86, 44.38) --
	(306.98, 44.38) --
	(307.09, 44.38) --
	(307.21, 44.38) --
	(307.32, 44.38) --
	(307.44, 44.38) --
	(307.56, 44.38) --
	(307.67, 44.38) --
	(307.79, 44.38) --
	(307.90, 44.38) --
	(308.02, 44.38) --
	(308.13, 44.38) --
	(308.25, 44.38) --
	(308.37, 44.38) --
	(308.48, 44.38) --
	(308.60, 44.38) --
	(308.71, 44.38) --
	(308.83, 44.38) --
	(308.94, 44.38) --
	(309.06, 44.38) --
	(309.18, 44.38) --
	(309.29, 44.38) --
	(309.41, 44.38) --
	(309.52, 44.38) --
	(309.64, 44.38) --
	(309.75, 44.38) --
	(309.87, 44.38) --
	(309.99, 44.38) --
	(310.10, 44.38) --
	(310.22, 44.38) --
	(310.33, 44.38) --
	(310.45, 44.38) --
	(310.56, 44.38) --
	(310.68, 44.38) --
	(310.80, 44.38) --
	(310.91, 44.38) --
	(311.03, 44.38) --
	(311.14, 44.38) --
	(311.26, 44.38) --
	(311.37, 44.38) --
	(311.49, 44.38) --
	(311.61, 44.38) --
	(311.72, 44.38) --
	(311.84, 44.38) --
	(311.95, 44.38) --
	(312.07, 44.38) --
	(312.18, 44.38) --
	(312.30, 44.38) --
	(312.42, 44.38) --
	(312.53, 44.38) --
	(312.65, 44.38) --
	(312.76, 44.38) --
	(312.88, 44.38) --
	(312.99, 44.38) --
	(313.11, 44.38) --
	(313.23, 44.38) --
	(313.34, 44.38) --
	(313.46, 44.38) --
	(313.57, 44.38) --
	(313.69, 44.38) --
	(313.80, 44.38) --
	(313.92, 44.38) --
	(314.04, 44.38) --
	(314.15, 44.38) --
	(314.27, 44.38) --
	(314.38, 44.38) --
	(314.50, 44.38) --
	(314.62, 44.38) --
	(314.73, 44.38) --
	(314.85, 44.38) --
	(314.96, 44.38) --
	(315.08, 44.38) --
	(315.19, 44.38) --
	(315.31, 44.38) --
	(315.43, 44.38) --
	(315.54, 44.38) --
	(315.66, 44.38) --
	(315.77, 44.38) --
	(315.89, 44.38) --
	(316.00, 44.38) --
	(316.12, 44.38) --
	(316.24, 44.38) --
	(316.35, 44.38) --
	(316.47, 44.38) --
	(316.58, 44.38) --
	(316.70, 44.38) --
	(316.81, 44.38) --
	(316.93, 44.38) --
	(317.05, 44.38) --
	(317.16, 44.38) --
	(317.28, 44.38) --
	(317.39, 44.38) --
	(317.51, 44.38) --
	(317.62, 44.38) --
	(317.74, 44.38) --
	(317.86, 44.38) --
	(317.97, 44.38) --
	(318.09, 44.38) --
	(318.20, 44.38) --
	(318.32, 44.38) --
	(318.43, 44.38) --
	(318.55, 44.38) --
	(318.67, 44.38) --
	(318.78, 44.38) --
	(318.90, 44.38) --
	(319.01, 44.38) --
	(319.13, 44.38) --
	(319.24, 44.38) --
	(319.36, 44.38) --
	(319.48, 44.38) --
	(319.59, 44.38) --
	(319.71, 44.38) --
	(319.82, 44.38) --
	(319.94, 44.38) --
	(320.05, 44.38) --
	(320.17, 44.38) --
	(320.29, 44.38) --
	(320.40, 44.38) --
	(320.52, 44.38) --
	(320.63, 44.38) --
	(320.75, 44.38) --
	(320.86, 44.38) --
	(320.98, 44.38) --
	(321.10, 44.38) --
	(321.21, 44.38) --
	(321.33, 44.38) --
	(321.44, 44.38) --
	(321.56, 44.38) --
	(321.67, 44.38) --
	(321.79, 44.38) --
	(321.91, 44.38) --
	(322.02, 44.38) --
	(322.14, 44.38) --
	(322.25, 44.38) --
	(322.37, 44.38) --
	(322.48, 44.38) --
	(322.60, 44.38) --
	(322.72, 44.38) --
	(322.83, 44.38) --
	(322.95, 44.38) --
	(323.06, 44.38) --
	(323.18, 44.38) --
	(323.30, 44.38) --
	(323.41, 44.38) --
	(323.53, 44.38) --
	(323.64, 44.38) --
	(323.76, 44.38) --
	(323.87, 44.38) --
	(323.99, 44.38) --
	(324.11, 44.38) --
	(324.22, 44.38) --
	(324.34, 44.38) --
	(324.45, 44.38) --
	(324.57, 44.38) --
	(324.68, 44.38) --
	(324.80, 44.38) --
	(324.92, 44.38) --
	(325.03, 44.38) --
	(325.15, 44.38) --
	(325.26, 44.38) --
	(325.38, 44.38) --
	(325.49, 44.38) --
	(325.61, 44.38) --
	(325.73, 44.38) --
	(325.84, 44.38) --
	(325.96, 44.38) --
	(326.07, 44.38) --
	(326.19, 44.38) --
	(326.30, 44.38) --
	(326.42, 44.38) --
	(326.54, 44.38) --
	(326.65, 44.38) --
	(326.77, 44.38) --
	(326.88, 44.38) --
	(327.00, 44.38) --
	(327.11, 44.38) --
	(327.23, 44.38) --
	(327.35, 44.38) --
	(327.46, 44.38) --
	(327.58, 44.38) --
	(327.69, 44.38) --
	(327.81, 44.38) --
	(327.92, 44.38) --
	(328.04, 44.38) --
	(328.16, 44.38) --
	(328.27, 44.38) --
	(328.39, 44.38) --
	(328.50, 44.38) --
	(328.62, 44.38) --
	(328.73, 44.38) --
	(328.85, 44.38) --
	(328.97, 44.38) --
	(329.08, 44.38) --
	(329.20, 44.38) --
	(329.31, 44.38) --
	(329.43, 44.38) --
	(329.54, 44.38) --
	(329.66, 44.38) --
	(329.78, 44.38) --
	(329.89, 44.38) --
	(330.01, 44.38) --
	(330.12, 44.38) --
	(330.24, 44.38) --
	(330.35, 44.38) --
	(330.47, 44.38) --
	(330.59, 44.38) --
	(330.70, 44.38) --
	(330.82, 44.38) --
	(330.93, 44.38) --
	(331.05, 44.38) --
	(331.16, 44.38) --
	(331.28, 44.38) --
	(331.40, 44.38) --
	(331.51, 44.38) --
	(331.63, 44.38) --
	(331.74, 44.38) --
	(331.86, 44.38) --
	(331.98, 44.38) --
	(332.09, 44.38) --
	(332.21, 44.38) --
	(332.32, 44.38) --
	(332.44, 44.38) --
	(332.55, 44.38) --
	(332.67, 44.38) --
	(332.79, 44.38) --
	(332.90, 44.38) --
	(333.02, 44.38) --
	(333.13, 44.38) --
	(333.25, 44.38) --
	(333.36, 44.38) --
	(333.48, 44.38) --
	(333.60, 44.38) --
	(333.71, 44.38) --
	(333.83, 44.38) --
	(333.94, 44.38) --
	(334.06, 44.38) --
	(334.17, 44.38) --
	(334.29, 44.38) --
	(334.41, 44.38) --
	(334.52, 44.38) --
	(334.64, 44.38) --
	(334.75, 44.38) --
	(334.87, 44.38) --
	(334.98, 44.38) --
	(335.10, 44.38) --
	(335.22, 44.38) --
	(335.33, 44.38) --
	(335.45, 44.38) --
	(335.56, 44.38) --
	(335.68, 44.38) --
	(335.79, 44.38) --
	(335.91, 44.38) --
	(336.03, 44.38) --
	(336.14, 44.38) --
	(336.26, 44.38) --
	(336.37, 44.38) --
	(336.49, 44.38) --
	(336.60, 44.38) --
	(336.72, 44.38) --
	(336.84, 44.38) --
	(336.95, 44.38) --
	(337.07, 44.38) --
	(337.18, 44.38) --
	(337.30, 44.38) --
	(337.41, 44.38) --
	(337.53, 44.38) --
	(337.65, 44.38) --
	(337.76, 44.38) --
	(337.88, 44.38) --
	(337.99, 44.38) --
	(338.11, 44.38) --
	(338.22, 44.38) --
	(338.34, 44.38) --
	(338.46, 44.38) --
	(338.57, 44.38) --
	(338.69, 44.38) --
	(338.80, 44.38) --
	(338.92, 44.38) --
	(339.03, 44.38) --
	(339.15, 44.38) --
	(339.27, 44.38) --
	(339.38, 44.38) --
	(339.50, 44.38) --
	(339.61, 44.38) --
	(339.73, 44.38) --
	(339.84, 44.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.02, 40.39) -- (339.84, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.02, 40.39) -- (218.02, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.38, 40.39) -- (242.38, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.75, 40.39) -- (266.75, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.11, 40.39) -- (291.11, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.48, 40.39) -- (315.48, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.84, 40.39) -- (339.84, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (218.02, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (242.38, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (266.75, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (291.11, 26.14) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (315.48, 26.14) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.84, 26.14) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.15, 44.38) -- (213.15,131.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.15, 44.38) -- (209.19, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.15, 61.75) -- (209.19, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.15, 79.11) -- (209.19, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.15, 96.47) -- (209.19, 96.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.15,113.83) -- (209.19,113.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.15,131.19) -- (209.19,131.19);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64, 44.38) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64, 61.75) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64, 79.11) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64, 96.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,113.83) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,131.19) {1.0};
\end{scope}
\begin{scope}
\path[clip] (180.67,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (278.93,161.59) {\bfseries X2};
\end{scope}
\begin{scope}
\path[clip] (213.15, 40.39) rectangle (344.72,148.20);
\definecolor{drawColor}{RGB}{0,104,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (227.16,137.26) {G0};
\definecolor{drawColor}{RGB}{110,139,61}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.11, 44.38) --
	(224.23, 45.21) --
	(224.34, 46.03) --
	(224.46, 46.86) --
	(224.57, 47.68) --
	(224.69, 48.51) --
	(224.81, 49.33) --
	(224.92, 50.16) --
	(225.04, 50.98) --
	(225.15, 51.81) --
	(225.27, 52.63) --
	(225.38, 53.46) --
	(225.50, 54.28) --
	(225.62, 55.11) --
	(225.73, 55.93) --
	(225.85, 56.75) --
	(225.96, 57.58) --
	(226.08, 58.40) --
	(226.19, 59.23) --
	(226.31, 60.05) --
	(226.43, 60.88) --
	(226.54, 61.70) --
	(226.66, 62.53) --
	(226.77, 63.35) --
	(226.89, 64.18) --
	(227.00, 65.00) --
	(227.12, 65.83) --
	(227.24, 66.65) --
	(227.35, 67.47) --
	(227.47, 68.30) --
	(227.58, 69.12) --
	(227.70, 69.95) --
	(227.81, 70.77) --
	(227.93, 71.60) --
	(228.05, 72.42) --
	(228.16, 73.25) --
	(228.28, 74.07) --
	(228.39, 74.90) --
	(228.51, 75.72) --
	(228.62, 76.55) --
	(228.74, 77.37) --
	(228.86, 78.20) --
	(228.97, 79.02) --
	(229.09, 79.84) --
	(229.20, 80.67) --
	(229.32, 81.49) --
	(229.44, 82.32) --
	(229.55, 83.14) --
	(229.67, 83.97) --
	(229.78, 84.79) --
	(229.90, 85.62) --
	(230.01, 86.44) --
	(230.13, 87.27) --
	(230.25, 88.09) --
	(230.36, 88.92) --
	(230.48, 89.74) --
	(230.59, 90.56) --
	(230.71, 91.39) --
	(230.82, 92.21) --
	(230.94, 93.04) --
	(231.06, 93.86) --
	(231.17, 94.69) --
	(231.29, 95.51) --
	(231.40, 96.34) --
	(231.52, 97.16) --
	(231.63, 97.99) --
	(231.75, 98.81) --
	(231.87, 99.64) --
	(231.98,100.46) --
	(232.10,101.29) --
	(232.21,102.11) --
	(232.33,102.93) --
	(232.44,103.76) --
	(232.56,104.58) --
	(232.68,105.41) --
	(232.79,106.23) --
	(232.91,107.06) --
	(233.02,107.88) --
	(233.14,108.71) --
	(233.25,109.53) --
	(233.37,110.36) --
	(233.49,111.18) --
	(233.60,112.01) --
	(233.72,112.83) --
	(233.83,113.65) --
	(233.95,114.48) --
	(234.06,115.30) --
	(234.18,116.13) --
	(234.30,116.95) --
	(234.41,117.78) --
	(234.53,118.60) --
	(234.64,119.43) --
	(234.76,120.25) --
	(234.87,121.08) --
	(234.99,121.90) --
	(235.11,122.73) --
	(235.22,123.55) --
	(235.34,124.38) --
	(235.45,125.20) --
	(235.57,126.02) --
	(235.68,126.85) --
	(235.80,127.67) --
	(235.92,128.50) --
	(236.03,129.32) --
	(236.15,130.15) --
	(236.26,130.97) --
	(236.38,131.19) --
	(236.49,131.19) --
	(236.61,131.19) --
	(236.73,131.19) --
	(236.84,131.19) --
	(236.96,131.19) --
	(237.07,131.19) --
	(237.19,131.19) --
	(237.30,131.19) --
	(237.42,131.19) --
	(237.54,131.19) --
	(237.65,131.19) --
	(237.77,131.19) --
	(237.88,131.19) --
	(238.00,131.19) --
	(238.12,131.19) --
	(238.23,131.19) --
	(238.35,131.19) --
	(238.46,131.19) --
	(238.58,131.19) --
	(238.69,131.19) --
	(238.81,131.19) --
	(238.93,131.19) --
	(239.04,131.19) --
	(239.16,131.19) --
	(239.27,131.19) --
	(239.39,131.19) --
	(239.50,131.19) --
	(239.62,131.19) --
	(239.74,131.19) --
	(239.85,131.19) --
	(239.97,131.19) --
	(240.08,131.19) --
	(240.20,131.19) --
	(240.31,131.19) --
	(240.43,131.19) --
	(240.55,131.19) --
	(240.66,131.19) --
	(240.78,131.19) --
	(240.89,131.19) --
	(241.01,131.19) --
	(241.12,131.19) --
	(241.24,131.19) --
	(241.36,131.19) --
	(241.47,131.19) --
	(241.59,131.19) --
	(241.70,131.19) --
	(241.82,131.19) --
	(241.93,131.19) --
	(242.05,131.19) --
	(242.17,131.19) --
	(242.28,131.19) --
	(242.40,131.19) --
	(242.51,131.19) --
	(242.63,131.19) --
	(242.74,131.19) --
	(242.86,131.19) --
	(242.98,131.19) --
	(243.09,131.19) --
	(243.21,131.19) --
	(243.32,131.19) --
	(243.44,131.19) --
	(243.55,131.19) --
	(243.67,131.19) --
	(243.79,131.19) --
	(243.90,131.19) --
	(244.02,131.19) --
	(244.13,131.19) --
	(244.25,131.19) --
	(244.36,131.19) --
	(244.48,131.19) --
	(244.60,131.19) --
	(244.71,131.19) --
	(244.83,131.19) --
	(244.94,131.19) --
	(245.06,131.19) --
	(245.17,131.19) --
	(245.29,131.19) --
	(245.41,131.19) --
	(245.52,131.19) --
	(245.64,131.19) --
	(245.75,131.19) --
	(245.87,131.19) --
	(245.98,131.19) --
	(246.10,131.19) --
	(246.22,131.19) --
	(246.33,131.19) --
	(246.45,131.19) --
	(246.56,131.19) --
	(246.68,131.19) --
	(246.80,131.19) --
	(246.91,131.19) --
	(247.03,131.19) --
	(247.14,131.19) --
	(247.26,131.19) --
	(247.37,131.19) --
	(247.49,131.19) --
	(247.61,131.19) --
	(247.72,131.19) --
	(247.84,131.19) --
	(247.95,131.19) --
	(248.07,131.19) --
	(248.18,131.19) --
	(248.30,131.19) --
	(248.42,131.19) --
	(248.53,131.03) --
	(248.65,130.70) --
	(248.76,130.37) --
	(248.88,130.04) --
	(248.99,129.71) --
	(249.11,129.38) --
	(249.23,129.05) --
	(249.34,128.72) --
	(249.46,128.39) --
	(249.57,128.06) --
	(249.69,127.73) --
	(249.80,127.40) --
	(249.92,127.07) --
	(250.04,126.74) --
	(250.15,126.42) --
	(250.27,126.09) --
	(250.38,125.76) --
	(250.50,125.43) --
	(250.61,125.10) --
	(250.73,124.77) --
	(250.85,124.44) --
	(250.96,124.11) --
	(251.08,123.78) --
	(251.19,123.45) --
	(251.31,123.12) --
	(251.42,122.79) --
	(251.54,122.46) --
	(251.66,122.13) --
	(251.77,121.80) --
	(251.89,121.47) --
	(252.00,121.14) --
	(252.12,120.81) --
	(252.23,120.48) --
	(252.35,120.15) --
	(252.47,119.82) --
	(252.58,119.49) --
	(252.70,119.16) --
	(252.81,118.83) --
	(252.93,118.50) --
	(253.04,118.17) --
	(253.16,117.84) --
	(253.28,117.51) --
	(253.39,117.18) --
	(253.51,116.85) --
	(253.62,116.52) --
	(253.74,116.19) --
	(253.85,115.86) --
	(253.97,115.53) --
	(254.09,115.20) --
	(254.20,114.87) --
	(254.32,114.54) --
	(254.43,114.21) --
	(254.55,113.88) --
	(254.66,113.55) --
	(254.78,113.22) --
	(254.90,112.89) --
	(255.01,112.56) --
	(255.13,112.23) --
	(255.24,111.90) --
	(255.36,111.57) --
	(255.48,111.24) --
	(255.59,110.91) --
	(255.71,110.58) --
	(255.82,110.25) --
	(255.94,109.92) --
	(256.05,109.59) --
	(256.17,109.26) --
	(256.29,108.93) --
	(256.40,108.60) --
	(256.52,108.27) --
	(256.63,107.94) --
	(256.75,107.61) --
	(256.86,107.28) --
	(256.98,106.95) --
	(257.10,106.62) --
	(257.21,106.29) --
	(257.33,105.96) --
	(257.44,105.63) --
	(257.56,105.30) --
	(257.67,104.97) --
	(257.79,104.64) --
	(257.91,104.31) --
	(258.02,103.98) --
	(258.14,103.66) --
	(258.25,103.33) --
	(258.37,103.00) --
	(258.48,102.67) --
	(258.60,102.34) --
	(258.72,102.01) --
	(258.83,101.68) --
	(258.95,101.35) --
	(259.06,101.02) --
	(259.18,100.69) --
	(259.29,100.36) --
	(259.41,100.03) --
	(259.53, 99.70) --
	(259.64, 99.37) --
	(259.76, 99.04) --
	(259.87, 98.71) --
	(259.99, 98.38) --
	(260.10, 98.05) --
	(260.22, 97.72) --
	(260.34, 97.39) --
	(260.45, 97.06) --
	(260.57, 96.73) --
	(260.68, 96.40) --
	(260.80, 96.07) --
	(260.91, 95.74) --
	(261.03, 95.41) --
	(261.15, 95.08) --
	(261.26, 94.75) --
	(261.38, 94.42) --
	(261.49, 94.09) --
	(261.61, 93.76) --
	(261.72, 93.43) --
	(261.84, 93.10) --
	(261.96, 92.77) --
	(262.07, 92.44) --
	(262.19, 92.11) --
	(262.30, 91.78) --
	(262.42, 91.45) --
	(262.53, 91.12) --
	(262.65, 90.79) --
	(262.77, 90.46) --
	(262.88, 90.13) --
	(263.00, 89.80) --
	(263.11, 89.47) --
	(263.23, 89.14) --
	(263.34, 88.81) --
	(263.46, 88.48) --
	(263.58, 88.15) --
	(263.69, 87.82) --
	(263.81, 87.49) --
	(263.92, 87.16) --
	(264.04, 86.83) --
	(264.16, 86.50) --
	(264.27, 86.17) --
	(264.39, 85.84) --
	(264.50, 85.51) --
	(264.62, 85.18) --
	(264.73, 84.85) --
	(264.85, 84.52) --
	(264.97, 84.19) --
	(265.08, 83.86) --
	(265.20, 83.53) --
	(265.31, 83.20) --
	(265.43, 82.87) --
	(265.54, 82.54) --
	(265.66, 82.21) --
	(265.78, 81.88) --
	(265.89, 81.55) --
	(266.01, 81.22) --
	(266.12, 80.89) --
	(266.24, 80.57) --
	(266.35, 80.24) --
	(266.47, 79.91) --
	(266.59, 79.58) --
	(266.70, 79.25) --
	(266.82, 78.92) --
	(266.93, 78.59) --
	(267.05, 78.26) --
	(267.16, 77.93) --
	(267.28, 77.60) --
	(267.40, 77.27) --
	(267.51, 76.94) --
	(267.63, 76.61) --
	(267.74, 76.28) --
	(267.86, 75.95) --
	(267.97, 75.62) --
	(268.09, 75.29) --
	(268.21, 74.96) --
	(268.32, 74.63) --
	(268.44, 74.30) --
	(268.55, 73.97) --
	(268.67, 73.64) --
	(268.78, 73.31) --
	(268.90, 72.98) --
	(269.02, 72.65) --
	(269.13, 72.32) --
	(269.25, 71.99) --
	(269.36, 71.66) --
	(269.48, 71.33) --
	(269.59, 71.00) --
	(269.71, 70.67) --
	(269.83, 70.34) --
	(269.94, 70.01) --
	(270.06, 69.68) --
	(270.17, 69.35) --
	(270.29, 69.02) --
	(270.40, 68.69) --
	(270.52, 68.36) --
	(270.64, 68.03) --
	(270.75, 67.70) --
	(270.87, 67.37) --
	(270.98, 67.04) --
	(271.10, 66.71) --
	(271.21, 66.38) --
	(271.33, 66.05) --
	(271.45, 65.72) --
	(271.56, 65.39) --
	(271.68, 65.06) --
	(271.79, 64.73) --
	(271.91, 64.40) --
	(272.03, 64.07) --
	(272.14, 63.74) --
	(272.26, 63.41) --
	(272.37, 63.08) --
	(272.49, 62.75) --
	(272.60, 62.42) --
	(272.72, 62.09) --
	(272.84, 61.76) --
	(272.95, 61.43) --
	(273.07, 61.10) --
	(273.18, 60.77) --
	(273.30, 60.44) --
	(273.41, 60.11) --
	(273.53, 59.78) --
	(273.65, 59.45) --
	(273.76, 59.12) --
	(273.88, 58.79) --
	(273.99, 58.46) --
	(274.11, 58.13) --
	(274.22, 57.80) --
	(274.34, 57.48) --
	(274.46, 57.15) --
	(274.57, 56.82) --
	(274.69, 56.49) --
	(274.80, 56.16) --
	(274.92, 55.83) --
	(275.03, 55.50) --
	(275.15, 55.17) --
	(275.27, 54.84) --
	(275.38, 54.51) --
	(275.50, 54.18) --
	(275.61, 53.85) --
	(275.73, 53.52) --
	(275.84, 53.19) --
	(275.96, 52.86) --
	(276.08, 52.53) --
	(276.19, 52.20) --
	(276.31, 51.87) --
	(276.42, 51.54) --
	(276.54, 51.21) --
	(276.65, 50.88) --
	(276.77, 50.55) --
	(276.89, 50.22) --
	(277.00, 49.89) --
	(277.12, 49.56) --
	(277.23, 49.23) --
	(277.35, 48.90) --
	(277.46, 48.57) --
	(277.58, 48.24) --
	(277.70, 47.91) --
	(277.81, 47.58) --
	(277.93, 47.25) --
	(278.04, 46.92) --
	(278.16, 46.59) --
	(278.27, 46.26) --
	(278.39, 45.93) --
	(278.51, 45.60) --
	(278.62, 45.27) --
	(278.74, 44.94) --
	(278.85, 44.61) --
	(278.97, 44.38) --
	(279.08, 44.38) --
	(279.20, 44.38) --
	(279.32, 44.38) --
	(279.43, 44.38) --
	(279.55, 44.38) --
	(279.66, 44.38) --
	(279.78, 44.38) --
	(279.89, 44.38) --
	(280.01, 44.38) --
	(280.13, 44.38) --
	(280.24, 44.38) --
	(280.36, 44.38) --
	(280.47, 44.38) --
	(280.59, 44.38) --
	(280.71, 44.38) --
	(280.82, 44.38) --
	(280.94, 44.38) --
	(281.05, 44.38) --
	(281.17, 44.38) --
	(281.28, 44.38) --
	(281.40, 44.38) --
	(281.52, 44.38) --
	(281.63, 44.38) --
	(281.75, 44.38) --
	(281.86, 44.38) --
	(281.98, 44.38) --
	(282.09, 44.38) --
	(282.21, 44.38) --
	(282.33, 44.38) --
	(282.44, 44.38) --
	(282.56, 44.38) --
	(282.67, 44.38) --
	(282.79, 44.38) --
	(282.90, 44.38) --
	(283.02, 44.38) --
	(283.14, 44.38) --
	(283.25, 44.38) --
	(283.37, 44.38) --
	(283.48, 44.38) --
	(283.60, 44.38) --
	(283.71, 44.38) --
	(283.83, 44.38) --
	(283.95, 44.38) --
	(284.06, 44.38) --
	(284.18, 44.38) --
	(284.29, 44.38) --
	(284.41, 44.38) --
	(284.52, 44.38) --
	(284.64, 44.38) --
	(284.76, 44.38) --
	(284.87, 44.38) --
	(284.99, 44.38) --
	(285.10, 44.38) --
	(285.22, 44.38) --
	(285.33, 44.38) --
	(285.45, 44.38) --
	(285.57, 44.38) --
	(285.68, 44.38) --
	(285.80, 44.38) --
	(285.91, 44.38) --
	(286.03, 44.38) --
	(286.14, 44.38) --
	(286.26, 44.38) --
	(286.38, 44.38) --
	(286.49, 44.38) --
	(286.61, 44.38) --
	(286.72, 44.38) --
	(286.84, 44.38) --
	(286.95, 44.38) --
	(287.07, 44.38) --
	(287.19, 44.38) --
	(287.30, 44.38) --
	(287.42, 44.38) --
	(287.53, 44.38) --
	(287.65, 44.38) --
	(287.76, 44.38) --
	(287.88, 44.38) --
	(288.00, 44.38) --
	(288.11, 44.38) --
	(288.23, 44.38) --
	(288.34, 44.38) --
	(288.46, 44.38) --
	(288.57, 44.38) --
	(288.69, 44.38) --
	(288.81, 44.38) --
	(288.92, 44.38) --
	(289.04, 44.38) --
	(289.15, 44.38) --
	(289.27, 44.38) --
	(289.39, 44.38) --
	(289.50, 44.38) --
	(289.62, 44.38) --
	(289.73, 44.38) --
	(289.85, 44.38) --
	(289.96, 44.38) --
	(290.08, 44.38) --
	(290.20, 44.38) --
	(290.31, 44.38) --
	(290.43, 44.38) --
	(290.54, 44.38) --
	(290.66, 44.38) --
	(290.77, 44.38) --
	(290.89, 44.38) --
	(291.01, 44.38) --
	(291.12, 44.38) --
	(291.24, 44.38) --
	(291.35, 44.38) --
	(291.47, 44.38) --
	(291.58, 44.38) --
	(291.70, 44.38) --
	(291.82, 44.38) --
	(291.93, 44.38) --
	(292.05, 44.38) --
	(292.16, 44.38) --
	(292.28, 44.38) --
	(292.39, 44.38) --
	(292.51, 44.38) --
	(292.63, 44.38) --
	(292.74, 44.38) --
	(292.86, 44.38) --
	(292.97, 44.38) --
	(293.09, 44.38) --
	(293.20, 44.38) --
	(293.32, 44.38) --
	(293.44, 44.38) --
	(293.55, 44.38) --
	(293.67, 44.38) --
	(293.78, 44.38) --
	(293.90, 44.38) --
	(294.01, 44.38) --
	(294.13, 44.38) --
	(294.25, 44.38) --
	(294.36, 44.38) --
	(294.48, 44.38) --
	(294.59, 44.38) --
	(294.71, 44.38) --
	(294.82, 44.38) --
	(294.94, 44.38) --
	(295.06, 44.38) --
	(295.17, 44.38) --
	(295.29, 44.38) --
	(295.40, 44.38) --
	(295.52, 44.38) --
	(295.63, 44.38) --
	(295.75, 44.38) --
	(295.87, 44.38) --
	(295.98, 44.38) --
	(296.10, 44.38) --
	(296.21, 44.38) --
	(296.33, 44.38) --
	(296.44, 44.38) --
	(296.56, 44.38) --
	(296.68, 44.38) --
	(296.79, 44.38) --
	(296.91, 44.38) --
	(297.02, 44.38) --
	(297.14, 44.38) --
	(297.25, 44.38) --
	(297.37, 44.38) --
	(297.49, 44.38) --
	(297.60, 44.38) --
	(297.72, 44.38) --
	(297.83, 44.38) --
	(297.95, 44.38) --
	(298.07, 44.38) --
	(298.18, 44.38) --
	(298.30, 44.38) --
	(298.41, 44.38) --
	(298.53, 44.38) --
	(298.64, 44.38) --
	(298.76, 44.38) --
	(298.88, 44.38) --
	(298.99, 44.38) --
	(299.11, 44.38) --
	(299.22, 44.38) --
	(299.34, 44.38) --
	(299.45, 44.38) --
	(299.57, 44.38) --
	(299.69, 44.38) --
	(299.80, 44.38) --
	(299.92, 44.38) --
	(300.03, 44.38) --
	(300.15, 44.38) --
	(300.26, 44.38) --
	(300.38, 44.38) --
	(300.50, 44.38) --
	(300.61, 44.38) --
	(300.73, 44.38) --
	(300.84, 44.38) --
	(300.96, 44.38) --
	(301.07, 44.38) --
	(301.19, 44.38) --
	(301.31, 44.38) --
	(301.42, 44.38) --
	(301.54, 44.38) --
	(301.65, 44.38) --
	(301.77, 44.38) --
	(301.88, 44.38) --
	(302.00, 44.38) --
	(302.12, 44.38) --
	(302.23, 44.38) --
	(302.35, 44.38) --
	(302.46, 44.38) --
	(302.58, 44.38) --
	(302.69, 44.38) --
	(302.81, 44.38) --
	(302.93, 44.38) --
	(303.04, 44.38) --
	(303.16, 44.38) --
	(303.27, 44.38) --
	(303.39, 44.38) --
	(303.50, 44.38) --
	(303.62, 44.38) --
	(303.74, 44.38) --
	(303.85, 44.38) --
	(303.97, 44.38) --
	(304.08, 44.38) --
	(304.20, 44.38) --
	(304.31, 44.38) --
	(304.43, 44.38) --
	(304.55, 44.38) --
	(304.66, 44.38) --
	(304.78, 44.38) --
	(304.89, 44.38) --
	(305.01, 44.38) --
	(305.12, 44.38) --
	(305.24, 44.38) --
	(305.36, 44.38) --
	(305.47, 44.38) --
	(305.59, 44.38) --
	(305.70, 44.38) --
	(305.82, 44.38) --
	(305.94, 44.38) --
	(306.05, 44.38) --
	(306.17, 44.38) --
	(306.28, 44.38) --
	(306.40, 44.38) --
	(306.51, 44.38) --
	(306.63, 44.38) --
	(306.75, 44.38) --
	(306.86, 44.38) --
	(306.98, 44.38) --
	(307.09, 44.38) --
	(307.21, 44.38) --
	(307.32, 44.38) --
	(307.44, 44.38) --
	(307.56, 44.38) --
	(307.67, 44.38) --
	(307.79, 44.38) --
	(307.90, 44.38) --
	(308.02, 44.38) --
	(308.13, 44.38) --
	(308.25, 44.38) --
	(308.37, 44.38) --
	(308.48, 44.38) --
	(308.60, 44.38) --
	(308.71, 44.38) --
	(308.83, 44.38) --
	(308.94, 44.38) --
	(309.06, 44.38) --
	(309.18, 44.38) --
	(309.29, 44.38) --
	(309.41, 44.38) --
	(309.52, 44.38) --
	(309.64, 44.38) --
	(309.75, 44.38) --
	(309.87, 44.38) --
	(309.99, 44.38) --
	(310.10, 44.38) --
	(310.22, 44.38) --
	(310.33, 44.38) --
	(310.45, 44.38) --
	(310.56, 44.38) --
	(310.68, 44.38) --
	(310.80, 44.38) --
	(310.91, 44.38) --
	(311.03, 44.38) --
	(311.14, 44.38) --
	(311.26, 44.38) --
	(311.37, 44.38) --
	(311.49, 44.38) --
	(311.61, 44.38) --
	(311.72, 44.38) --
	(311.84, 44.38) --
	(311.95, 44.38) --
	(312.07, 44.38) --
	(312.18, 44.38) --
	(312.30, 44.38) --
	(312.42, 44.38) --
	(312.53, 44.38) --
	(312.65, 44.38) --
	(312.76, 44.38) --
	(312.88, 44.38) --
	(312.99, 44.38) --
	(313.11, 44.38) --
	(313.23, 44.38) --
	(313.34, 44.38) --
	(313.46, 44.38) --
	(313.57, 44.38) --
	(313.69, 44.38) --
	(313.80, 44.38) --
	(313.92, 44.38) --
	(314.04, 44.38) --
	(314.15, 44.38) --
	(314.27, 44.38) --
	(314.38, 44.38) --
	(314.50, 44.38) --
	(314.62, 44.38) --
	(314.73, 44.38) --
	(314.85, 44.38) --
	(314.96, 44.38) --
	(315.08, 44.38) --
	(315.19, 44.38) --
	(315.31, 44.38) --
	(315.43, 44.38) --
	(315.54, 44.38) --
	(315.66, 44.38) --
	(315.77, 44.38) --
	(315.89, 44.38) --
	(316.00, 44.38) --
	(316.12, 44.38) --
	(316.24, 44.38) --
	(316.35, 44.38) --
	(316.47, 44.38) --
	(316.58, 44.38) --
	(316.70, 44.38) --
	(316.81, 44.38) --
	(316.93, 44.38) --
	(317.05, 44.38) --
	(317.16, 44.38) --
	(317.28, 44.38) --
	(317.39, 44.38) --
	(317.51, 44.38) --
	(317.62, 44.38) --
	(317.74, 44.38) --
	(317.86, 44.38) --
	(317.97, 44.38) --
	(318.09, 44.38) --
	(318.20, 44.38) --
	(318.32, 44.38) --
	(318.43, 44.38) --
	(318.55, 44.38) --
	(318.67, 44.38) --
	(318.78, 44.38) --
	(318.90, 44.38) --
	(319.01, 44.38) --
	(319.13, 44.38) --
	(319.24, 44.38) --
	(319.36, 44.38) --
	(319.48, 44.38) --
	(319.59, 44.38) --
	(319.71, 44.38) --
	(319.82, 44.38) --
	(319.94, 44.38) --
	(320.05, 44.38) --
	(320.17, 44.38) --
	(320.29, 44.38) --
	(320.40, 44.38) --
	(320.52, 44.38) --
	(320.63, 44.38) --
	(320.75, 44.38) --
	(320.86, 44.38) --
	(320.98, 44.38) --
	(321.10, 44.38) --
	(321.21, 44.38) --
	(321.33, 44.38) --
	(321.44, 44.38) --
	(321.56, 44.38) --
	(321.67, 44.38) --
	(321.79, 44.38) --
	(321.91, 44.38) --
	(322.02, 44.38) --
	(322.14, 44.38) --
	(322.25, 44.38) --
	(322.37, 44.38) --
	(322.48, 44.38) --
	(322.60, 44.38) --
	(322.72, 44.38) --
	(322.83, 44.38) --
	(322.95, 44.38) --
	(323.06, 44.38) --
	(323.18, 44.38) --
	(323.30, 44.38) --
	(323.41, 44.38) --
	(323.53, 44.38) --
	(323.64, 44.38) --
	(323.76, 44.38) --
	(323.87, 44.38) --
	(323.99, 44.38) --
	(324.11, 44.38) --
	(324.22, 44.38) --
	(324.34, 44.38) --
	(324.45, 44.38) --
	(324.57, 44.38) --
	(324.68, 44.38) --
	(324.80, 44.38) --
	(324.92, 44.38) --
	(325.03, 44.38) --
	(325.15, 44.38) --
	(325.26, 44.38) --
	(325.38, 44.38) --
	(325.49, 44.38) --
	(325.61, 44.38) --
	(325.73, 44.38) --
	(325.84, 44.38) --
	(325.96, 44.38) --
	(326.07, 44.38) --
	(326.19, 44.38) --
	(326.30, 44.38) --
	(326.42, 44.38) --
	(326.54, 44.38) --
	(326.65, 44.38) --
	(326.77, 44.38) --
	(326.88, 44.38) --
	(327.00, 44.38) --
	(327.11, 44.38) --
	(327.23, 44.38) --
	(327.35, 44.38) --
	(327.46, 44.38) --
	(327.58, 44.38) --
	(327.69, 44.38) --
	(327.81, 44.38) --
	(327.92, 44.38) --
	(328.04, 44.38) --
	(328.16, 44.38) --
	(328.27, 44.38) --
	(328.39, 44.38) --
	(328.50, 44.38) --
	(328.62, 44.38) --
	(328.73, 44.38) --
	(328.85, 44.38) --
	(328.97, 44.38) --
	(329.08, 44.38) --
	(329.20, 44.38) --
	(329.31, 44.38) --
	(329.43, 44.38) --
	(329.54, 44.38) --
	(329.66, 44.38) --
	(329.78, 44.38) --
	(329.89, 44.38) --
	(330.01, 44.38) --
	(330.12, 44.38) --
	(330.24, 44.38) --
	(330.35, 44.38) --
	(330.47, 44.38) --
	(330.59, 44.38) --
	(330.70, 44.38) --
	(330.82, 44.38) --
	(330.93, 44.38) --
	(331.05, 44.38) --
	(331.16, 44.38) --
	(331.28, 44.38) --
	(331.40, 44.38) --
	(331.51, 44.38) --
	(331.63, 44.38) --
	(331.74, 44.38) --
	(331.86, 44.38) --
	(331.98, 44.38) --
	(332.09, 44.38) --
	(332.21, 44.38) --
	(332.32, 44.38) --
	(332.44, 44.38) --
	(332.55, 44.38) --
	(332.67, 44.38) --
	(332.79, 44.38) --
	(332.90, 44.38) --
	(333.02, 44.38) --
	(333.13, 44.38) --
	(333.25, 44.38) --
	(333.36, 44.38) --
	(333.48, 44.38) --
	(333.60, 44.38) --
	(333.71, 44.38) --
	(333.83, 44.38) --
	(333.94, 44.38) --
	(334.06, 44.38) --
	(334.17, 44.38) --
	(334.29, 44.38) --
	(334.41, 44.38) --
	(334.52, 44.38) --
	(334.64, 44.38) --
	(334.75, 44.38) --
	(334.87, 44.38) --
	(334.98, 44.38) --
	(335.10, 44.38) --
	(335.22, 44.38) --
	(335.33, 44.38) --
	(335.45, 44.38) --
	(335.56, 44.38) --
	(335.68, 44.38) --
	(335.79, 44.38) --
	(335.91, 44.38) --
	(336.03, 44.38) --
	(336.14, 44.38) --
	(336.26, 44.38) --
	(336.37, 44.38) --
	(336.49, 44.38) --
	(336.60, 44.38) --
	(336.72, 44.38) --
	(336.84, 44.38) --
	(336.95, 44.38) --
	(337.07, 44.38) --
	(337.18, 44.38) --
	(337.30, 44.38) --
	(337.41, 44.38) --
	(337.53, 44.38) --
	(337.65, 44.38) --
	(337.76, 44.38) --
	(337.88, 44.38) --
	(337.99, 44.38) --
	(338.11, 44.38) --
	(338.22, 44.38) --
	(338.34, 44.38) --
	(338.46, 44.38) --
	(338.57, 44.38) --
	(338.69, 44.38) --
	(338.80, 44.38) --
	(338.92, 44.38) --
	(339.03, 44.38) --
	(339.15, 44.38) --
	(339.27, 44.38) --
	(339.38, 44.38) --
	(339.50, 44.38) --
	(339.61, 44.38) --
	(339.73, 44.38) --
	(339.84, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (242.38,137.26) {G1};
\definecolor{drawColor}{RGB}{238,118,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.11, 44.38) --
	(224.23, 44.38) --
	(224.34, 44.38) --
	(224.46, 44.38) --
	(224.57, 44.38) --
	(224.69, 44.38) --
	(224.81, 44.38) --
	(224.92, 44.38) --
	(225.04, 44.38) --
	(225.15, 44.38) --
	(225.27, 44.38) --
	(225.38, 44.38) --
	(225.50, 44.38) --
	(225.62, 44.38) --
	(225.73, 44.38) --
	(225.85, 44.38) --
	(225.96, 44.38) --
	(226.08, 44.38) --
	(226.19, 44.38) --
	(226.31, 44.38) --
	(226.43, 44.38) --
	(226.54, 44.38) --
	(226.66, 44.38) --
	(226.77, 44.38) --
	(226.89, 44.38) --
	(227.00, 44.38) --
	(227.12, 44.38) --
	(227.24, 44.38) --
	(227.35, 44.38) --
	(227.47, 44.38) --
	(227.58, 44.38) --
	(227.70, 44.38) --
	(227.81, 44.38) --
	(227.93, 44.38) --
	(228.05, 44.38) --
	(228.16, 44.38) --
	(228.28, 44.38) --
	(228.39, 44.38) --
	(228.51, 44.38) --
	(228.62, 44.38) --
	(228.74, 44.38) --
	(228.86, 44.38) --
	(228.97, 44.38) --
	(229.09, 44.38) --
	(229.20, 44.38) --
	(229.32, 44.38) --
	(229.44, 44.38) --
	(229.55, 44.38) --
	(229.67, 44.38) --
	(229.78, 44.38) --
	(229.90, 44.38) --
	(230.01, 44.38) --
	(230.13, 44.38) --
	(230.25, 44.38) --
	(230.36, 44.38) --
	(230.48, 44.38) --
	(230.59, 44.38) --
	(230.71, 44.38) --
	(230.82, 44.38) --
	(230.94, 44.38) --
	(231.06, 44.38) --
	(231.17, 44.38) --
	(231.29, 44.38) --
	(231.40, 44.38) --
	(231.52, 44.38) --
	(231.63, 44.38) --
	(231.75, 44.38) --
	(231.87, 44.38) --
	(231.98, 44.38) --
	(232.10, 44.38) --
	(232.21, 44.38) --
	(232.33, 44.38) --
	(232.44, 44.38) --
	(232.56, 44.38) --
	(232.68, 44.38) --
	(232.79, 44.38) --
	(232.91, 44.38) --
	(233.02, 44.38) --
	(233.14, 44.38) --
	(233.25, 44.38) --
	(233.37, 44.38) --
	(233.49, 44.38) --
	(233.60, 44.38) --
	(233.72, 44.38) --
	(233.83, 44.38) --
	(233.95, 44.38) --
	(234.06, 44.38) --
	(234.18, 44.38) --
	(234.30, 44.38) --
	(234.41, 44.38) --
	(234.53, 44.38) --
	(234.64, 44.38) --
	(234.76, 44.38) --
	(234.87, 44.38) --
	(234.99, 44.38) --
	(235.11, 44.38) --
	(235.22, 44.38) --
	(235.34, 44.38) --
	(235.45, 44.38) --
	(235.57, 44.38) --
	(235.68, 44.38) --
	(235.80, 44.38) --
	(235.92, 44.38) --
	(236.03, 44.38) --
	(236.15, 44.38) --
	(236.26, 44.38) --
	(236.38, 44.38) --
	(236.49, 44.38) --
	(236.61, 44.38) --
	(236.73, 44.38) --
	(236.84, 44.38) --
	(236.96, 44.38) --
	(237.07, 44.38) --
	(237.19, 44.38) --
	(237.30, 44.38) --
	(237.42, 44.38) --
	(237.54, 44.38) --
	(237.65, 44.38) --
	(237.77, 44.38) --
	(237.88, 44.38) --
	(238.00, 44.38) --
	(238.12, 44.38) --
	(238.23, 44.38) --
	(238.35, 44.38) --
	(238.46, 44.38) --
	(238.58, 44.38) --
	(238.69, 44.38) --
	(238.81, 44.38) --
	(238.93, 44.38) --
	(239.04, 44.38) --
	(239.16, 44.38) --
	(239.27, 44.38) --
	(239.39, 44.38) --
	(239.50, 44.38) --
	(239.62, 44.38) --
	(239.74, 44.38) --
	(239.85, 44.38) --
	(239.97, 44.38) --
	(240.08, 44.38) --
	(240.20, 44.38) --
	(240.31, 44.38) --
	(240.43, 44.38) --
	(240.55, 44.38) --
	(240.66, 44.38) --
	(240.78, 44.38) --
	(240.89, 44.38) --
	(241.01, 44.38) --
	(241.12, 44.38) --
	(241.24, 44.38) --
	(241.36, 44.38) --
	(241.47, 44.38) --
	(241.59, 44.38) --
	(241.70, 44.38) --
	(241.82, 44.38) --
	(241.93, 44.38) --
	(242.05, 44.38) --
	(242.17, 44.38) --
	(242.28, 44.38) --
	(242.40, 44.44) --
	(242.51, 44.99) --
	(242.63, 45.54) --
	(242.74, 46.09) --
	(242.86, 46.64) --
	(242.98, 47.19) --
	(243.09, 47.74) --
	(243.21, 48.29) --
	(243.32, 48.84) --
	(243.44, 49.39) --
	(243.55, 49.94) --
	(243.67, 50.49) --
	(243.79, 51.04) --
	(243.90, 51.59) --
	(244.02, 52.14) --
	(244.13, 52.69) --
	(244.25, 53.24) --
	(244.36, 53.79) --
	(244.48, 54.34) --
	(244.60, 54.89) --
	(244.71, 55.44) --
	(244.83, 55.99) --
	(244.94, 56.54) --
	(245.06, 57.09) --
	(245.17, 57.64) --
	(245.29, 58.19) --
	(245.41, 58.74) --
	(245.52, 59.29) --
	(245.64, 59.84) --
	(245.75, 60.39) --
	(245.87, 60.94) --
	(245.98, 61.49) --
	(246.10, 62.04) --
	(246.22, 62.58) --
	(246.33, 63.13) --
	(246.45, 63.68) --
	(246.56, 64.23) --
	(246.68, 64.78) --
	(246.80, 65.33) --
	(246.91, 65.88) --
	(247.03, 66.43) --
	(247.14, 66.98) --
	(247.26, 67.53) --
	(247.37, 68.08) --
	(247.49, 68.63) --
	(247.61, 69.18) --
	(247.72, 69.73) --
	(247.84, 70.28) --
	(247.95, 70.83) --
	(248.07, 71.38) --
	(248.18, 71.93) --
	(248.30, 72.48) --
	(248.42, 73.03) --
	(248.53, 73.58) --
	(248.65, 74.13) --
	(248.76, 74.68) --
	(248.88, 75.23) --
	(248.99, 75.78) --
	(249.11, 76.33) --
	(249.23, 76.88) --
	(249.34, 77.43) --
	(249.46, 77.98) --
	(249.57, 78.53) --
	(249.69, 79.08) --
	(249.80, 79.63) --
	(249.92, 80.18) --
	(250.04, 80.73) --
	(250.15, 81.28) --
	(250.27, 81.83) --
	(250.38, 82.38) --
	(250.50, 82.93) --
	(250.61, 83.48) --
	(250.73, 84.03) --
	(250.85, 84.58) --
	(250.96, 85.13) --
	(251.08, 85.67) --
	(251.19, 86.22) --
	(251.31, 86.77) --
	(251.42, 87.32) --
	(251.54, 87.87) --
	(251.66, 88.42) --
	(251.77, 88.97) --
	(251.89, 89.52) --
	(252.00, 90.07) --
	(252.12, 90.62) --
	(252.23, 91.17) --
	(252.35, 91.72) --
	(252.47, 92.27) --
	(252.58, 92.82) --
	(252.70, 93.37) --
	(252.81, 93.92) --
	(252.93, 94.47) --
	(253.04, 95.02) --
	(253.16, 95.57) --
	(253.28, 96.12) --
	(253.39, 96.67) --
	(253.51, 97.22) --
	(253.62, 97.77) --
	(253.74, 98.32) --
	(253.85, 98.87) --
	(253.97, 99.42) --
	(254.09, 99.97) --
	(254.20,100.52) --
	(254.32,101.07) --
	(254.43,101.62) --
	(254.55,102.17) --
	(254.66,102.72) --
	(254.78,103.27) --
	(254.90,103.82) --
	(255.01,104.37) --
	(255.13,104.92) --
	(255.24,105.47) --
	(255.36,106.02) --
	(255.48,106.57) --
	(255.59,107.12) --
	(255.71,107.67) --
	(255.82,108.22) --
	(255.94,108.76) --
	(256.05,109.31) --
	(256.17,109.86) --
	(256.29,110.41) --
	(256.40,110.96) --
	(256.52,111.51) --
	(256.63,112.06) --
	(256.75,112.61) --
	(256.86,113.16) --
	(256.98,113.71) --
	(257.10,114.26) --
	(257.21,114.81) --
	(257.33,115.36) --
	(257.44,115.91) --
	(257.56,116.46) --
	(257.67,117.01) --
	(257.79,117.56) --
	(257.91,118.11) --
	(258.02,118.66) --
	(258.14,119.21) --
	(258.25,119.76) --
	(258.37,120.31) --
	(258.48,120.86) --
	(258.60,121.41) --
	(258.72,121.96) --
	(258.83,122.51) --
	(258.95,123.06) --
	(259.06,123.61) --
	(259.18,124.16) --
	(259.29,124.71) --
	(259.41,125.26) --
	(259.53,125.81) --
	(259.64,126.36) --
	(259.76,126.91) --
	(259.87,127.46) --
	(259.99,128.01) --
	(260.10,128.56) --
	(260.22,129.11) --
	(260.34,129.66) --
	(260.45,130.21) --
	(260.57,130.76) --
	(260.68,131.19) --
	(260.80,131.19) --
	(260.91,131.19) --
	(261.03,131.19) --
	(261.15,131.19) --
	(261.26,131.19) --
	(261.38,131.19) --
	(261.49,131.19) --
	(261.61,131.19) --
	(261.72,131.19) --
	(261.84,131.19) --
	(261.96,131.19) --
	(262.07,131.19) --
	(262.19,131.19) --
	(262.30,131.19) --
	(262.42,131.19) --
	(262.53,131.19) --
	(262.65,131.19) --
	(262.77,131.19) --
	(262.88,131.19) --
	(263.00,131.19) --
	(263.11,131.19) --
	(263.23,131.19) --
	(263.34,131.19) --
	(263.46,131.19) --
	(263.58,131.19) --
	(263.69,131.19) --
	(263.81,131.19) --
	(263.92,131.19) --
	(264.04,131.19) --
	(264.16,131.19) --
	(264.27,131.19) --
	(264.39,131.19) --
	(264.50,131.19) --
	(264.62,131.19) --
	(264.73,131.19) --
	(264.85,131.19) --
	(264.97,131.19) --
	(265.08,131.19) --
	(265.20,131.19) --
	(265.31,131.19) --
	(265.43,131.19) --
	(265.54,131.19) --
	(265.66,131.19) --
	(265.78,131.19) --
	(265.89,131.19) --
	(266.01,131.19) --
	(266.12,131.19) --
	(266.24,131.19) --
	(266.35,131.19) --
	(266.47,131.19) --
	(266.59,131.19) --
	(266.70,131.19) --
	(266.82,131.19) --
	(266.93,131.19) --
	(267.05,131.19) --
	(267.16,131.19) --
	(267.28,131.19) --
	(267.40,131.19) --
	(267.51,131.19) --
	(267.63,131.19) --
	(267.74,131.19) --
	(267.86,131.19) --
	(267.97,131.19) --
	(268.09,131.19) --
	(268.21,131.19) --
	(268.32,131.19) --
	(268.44,131.19) --
	(268.55,131.19) --
	(268.67,131.19) --
	(268.78,131.19) --
	(268.90,131.19) --
	(269.02,131.19) --
	(269.13,131.19) --
	(269.25,131.19) --
	(269.36,131.19) --
	(269.48,131.19) --
	(269.59,131.19) --
	(269.71,131.19) --
	(269.83,131.19) --
	(269.94,131.19) --
	(270.06,131.19) --
	(270.17,131.19) --
	(270.29,131.19) --
	(270.40,131.19) --
	(270.52,131.19) --
	(270.64,131.19) --
	(270.75,131.19) --
	(270.87,131.19) --
	(270.98,131.19) --
	(271.10,131.19) --
	(271.21,131.19) --
	(271.33,131.19) --
	(271.45,131.19) --
	(271.56,131.19) --
	(271.68,131.19) --
	(271.79,131.19) --
	(271.91,131.19) --
	(272.03,131.19) --
	(272.14,131.19) --
	(272.26,131.19) --
	(272.37,131.19) --
	(272.49,131.19) --
	(272.60,131.19) --
	(272.72,131.19) --
	(272.84,131.19) --
	(272.95,130.88) --
	(273.07,130.55) --
	(273.18,130.22) --
	(273.30,129.89) --
	(273.41,129.56) --
	(273.53,129.23) --
	(273.65,128.90) --
	(273.76,128.57) --
	(273.88,128.24) --
	(273.99,127.91) --
	(274.11,127.58) --
	(274.22,127.25) --
	(274.34,126.92) --
	(274.46,126.59) --
	(274.57,126.26) --
	(274.69,125.93) --
	(274.80,125.60) --
	(274.92,125.27) --
	(275.03,124.94) --
	(275.15,124.61) --
	(275.27,124.28) --
	(275.38,123.95) --
	(275.50,123.62) --
	(275.61,123.29) --
	(275.73,122.96) --
	(275.84,122.63) --
	(275.96,122.30) --
	(276.08,121.97) --
	(276.19,121.64) --
	(276.31,121.31) --
	(276.42,120.98) --
	(276.54,120.65) --
	(276.65,120.32) --
	(276.77,119.99) --
	(276.89,119.66) --
	(277.00,119.33) --
	(277.12,119.00) --
	(277.23,118.67) --
	(277.35,118.34) --
	(277.46,118.01) --
	(277.58,117.68) --
	(277.70,117.35) --
	(277.81,117.02) --
	(277.93,116.69) --
	(278.04,116.36) --
	(278.16,116.03) --
	(278.27,115.70) --
	(278.39,115.37) --
	(278.51,115.04) --
	(278.62,114.71) --
	(278.74,114.38) --
	(278.85,114.05) --
	(278.97,113.72) --
	(279.08,113.39) --
	(279.20,113.06) --
	(279.32,112.73) --
	(279.43,112.40) --
	(279.55,112.08) --
	(279.66,111.75) --
	(279.78,111.42) --
	(279.89,111.09) --
	(280.01,110.76) --
	(280.13,110.43) --
	(280.24,110.10) --
	(280.36,109.77) --
	(280.47,109.44) --
	(280.59,109.11) --
	(280.71,108.78) --
	(280.82,108.45) --
	(280.94,108.12) --
	(281.05,107.79) --
	(281.17,107.46) --
	(281.28,107.13) --
	(281.40,106.80) --
	(281.52,106.47) --
	(281.63,106.14) --
	(281.75,105.81) --
	(281.86,105.48) --
	(281.98,105.15) --
	(282.09,104.82) --
	(282.21,104.49) --
	(282.33,104.16) --
	(282.44,103.83) --
	(282.56,103.50) --
	(282.67,103.17) --
	(282.79,102.84) --
	(282.90,102.51) --
	(283.02,102.18) --
	(283.14,101.85) --
	(283.25,101.52) --
	(283.37,101.19) --
	(283.48,100.86) --
	(283.60,100.53) --
	(283.71,100.20) --
	(283.83, 99.87) --
	(283.95, 99.54) --
	(284.06, 99.21) --
	(284.18, 98.88) --
	(284.29, 98.55) --
	(284.41, 98.22) --
	(284.52, 97.89) --
	(284.64, 97.56) --
	(284.76, 97.23) --
	(284.87, 96.90) --
	(284.99, 96.57) --
	(285.10, 96.24) --
	(285.22, 95.91) --
	(285.33, 95.58) --
	(285.45, 95.25) --
	(285.57, 94.92) --
	(285.68, 94.59) --
	(285.80, 94.26) --
	(285.91, 93.93) --
	(286.03, 93.60) --
	(286.14, 93.27) --
	(286.26, 92.94) --
	(286.38, 92.61) --
	(286.49, 92.28) --
	(286.61, 91.95) --
	(286.72, 91.62) --
	(286.84, 91.29) --
	(286.95, 90.96) --
	(287.07, 90.63) --
	(287.19, 90.30) --
	(287.30, 89.97) --
	(287.42, 89.64) --
	(287.53, 89.31) --
	(287.65, 88.99) --
	(287.76, 88.66) --
	(287.88, 88.33) --
	(288.00, 88.00) --
	(288.11, 87.67) --
	(288.23, 87.34) --
	(288.34, 87.01) --
	(288.46, 86.68) --
	(288.57, 86.35) --
	(288.69, 86.02) --
	(288.81, 85.69) --
	(288.92, 85.36) --
	(289.04, 85.03) --
	(289.15, 84.70) --
	(289.27, 84.37) --
	(289.39, 84.04) --
	(289.50, 83.71) --
	(289.62, 83.38) --
	(289.73, 83.05) --
	(289.85, 82.72) --
	(289.96, 82.39) --
	(290.08, 82.06) --
	(290.20, 81.73) --
	(290.31, 81.40) --
	(290.43, 81.07) --
	(290.54, 80.74) --
	(290.66, 80.41) --
	(290.77, 80.08) --
	(290.89, 79.75) --
	(291.01, 79.42) --
	(291.12, 79.09) --
	(291.24, 78.76) --
	(291.35, 78.43) --
	(291.47, 78.10) --
	(291.58, 77.77) --
	(291.70, 77.44) --
	(291.82, 77.11) --
	(291.93, 76.78) --
	(292.05, 76.45) --
	(292.16, 76.12) --
	(292.28, 75.79) --
	(292.39, 75.46) --
	(292.51, 75.13) --
	(292.63, 74.80) --
	(292.74, 74.47) --
	(292.86, 74.14) --
	(292.97, 73.81) --
	(293.09, 73.48) --
	(293.20, 73.15) --
	(293.32, 72.82) --
	(293.44, 72.49) --
	(293.55, 72.16) --
	(293.67, 71.83) --
	(293.78, 71.50) --
	(293.90, 71.17) --
	(294.01, 70.84) --
	(294.13, 70.51) --
	(294.25, 70.18) --
	(294.36, 69.85) --
	(294.48, 69.52) --
	(294.59, 69.19) --
	(294.71, 68.86) --
	(294.82, 68.53) --
	(294.94, 68.20) --
	(295.06, 67.87) --
	(295.17, 67.54) --
	(295.29, 67.21) --
	(295.40, 66.88) --
	(295.52, 66.55) --
	(295.63, 66.22) --
	(295.75, 65.90) --
	(295.87, 65.57) --
	(295.98, 65.24) --
	(296.10, 64.91) --
	(296.21, 64.58) --
	(296.33, 64.25) --
	(296.44, 63.92) --
	(296.56, 63.59) --
	(296.68, 63.26) --
	(296.79, 62.93) --
	(296.91, 62.60) --
	(297.02, 62.27) --
	(297.14, 61.94) --
	(297.25, 61.61) --
	(297.37, 61.28) --
	(297.49, 60.95) --
	(297.60, 60.62) --
	(297.72, 60.29) --
	(297.83, 59.96) --
	(297.95, 59.63) --
	(298.07, 59.30) --
	(298.18, 58.97) --
	(298.30, 58.64) --
	(298.41, 58.31) --
	(298.53, 57.98) --
	(298.64, 57.65) --
	(298.76, 57.32) --
	(298.88, 56.99) --
	(298.99, 56.66) --
	(299.11, 56.33) --
	(299.22, 56.00) --
	(299.34, 55.67) --
	(299.45, 55.34) --
	(299.57, 55.01) --
	(299.69, 54.68) --
	(299.80, 54.35) --
	(299.92, 54.02) --
	(300.03, 53.69) --
	(300.15, 53.36) --
	(300.26, 53.03) --
	(300.38, 52.70) --
	(300.50, 52.37) --
	(300.61, 52.04) --
	(300.73, 51.71) --
	(300.84, 51.38) --
	(300.96, 51.05) --
	(301.07, 50.72) --
	(301.19, 50.39) --
	(301.31, 50.06) --
	(301.42, 49.73) --
	(301.54, 49.40) --
	(301.65, 49.07) --
	(301.77, 48.74) --
	(301.88, 48.41) --
	(302.00, 48.08) --
	(302.12, 47.75) --
	(302.23, 47.42) --
	(302.35, 47.09) --
	(302.46, 46.76) --
	(302.58, 46.43) --
	(302.69, 46.10) --
	(302.81, 45.77) --
	(302.93, 45.44) --
	(303.04, 45.11) --
	(303.16, 44.78) --
	(303.27, 44.45) --
	(303.39, 44.38) --
	(303.50, 44.38) --
	(303.62, 44.38) --
	(303.74, 44.38) --
	(303.85, 44.38) --
	(303.97, 44.38) --
	(304.08, 44.38) --
	(304.20, 44.38) --
	(304.31, 44.38) --
	(304.43, 44.38) --
	(304.55, 44.38) --
	(304.66, 44.38) --
	(304.78, 44.38) --
	(304.89, 44.38) --
	(305.01, 44.38) --
	(305.12, 44.38) --
	(305.24, 44.38) --
	(305.36, 44.38) --
	(305.47, 44.38) --
	(305.59, 44.38) --
	(305.70, 44.38) --
	(305.82, 44.38) --
	(305.94, 44.38) --
	(306.05, 44.38) --
	(306.17, 44.38) --
	(306.28, 44.38) --
	(306.40, 44.38) --
	(306.51, 44.38) --
	(306.63, 44.38) --
	(306.75, 44.38) --
	(306.86, 44.38) --
	(306.98, 44.38) --
	(307.09, 44.38) --
	(307.21, 44.38) --
	(307.32, 44.38) --
	(307.44, 44.38) --
	(307.56, 44.38) --
	(307.67, 44.38) --
	(307.79, 44.38) --
	(307.90, 44.38) --
	(308.02, 44.38) --
	(308.13, 44.38) --
	(308.25, 44.38) --
	(308.37, 44.38) --
	(308.48, 44.38) --
	(308.60, 44.38) --
	(308.71, 44.38) --
	(308.83, 44.38) --
	(308.94, 44.38) --
	(309.06, 44.38) --
	(309.18, 44.38) --
	(309.29, 44.38) --
	(309.41, 44.38) --
	(309.52, 44.38) --
	(309.64, 44.38) --
	(309.75, 44.38) --
	(309.87, 44.38) --
	(309.99, 44.38) --
	(310.10, 44.38) --
	(310.22, 44.38) --
	(310.33, 44.38) --
	(310.45, 44.38) --
	(310.56, 44.38) --
	(310.68, 44.38) --
	(310.80, 44.38) --
	(310.91, 44.38) --
	(311.03, 44.38) --
	(311.14, 44.38) --
	(311.26, 44.38) --
	(311.37, 44.38) --
	(311.49, 44.38) --
	(311.61, 44.38) --
	(311.72, 44.38) --
	(311.84, 44.38) --
	(311.95, 44.38) --
	(312.07, 44.38) --
	(312.18, 44.38) --
	(312.30, 44.38) --
	(312.42, 44.38) --
	(312.53, 44.38) --
	(312.65, 44.38) --
	(312.76, 44.38) --
	(312.88, 44.38) --
	(312.99, 44.38) --
	(313.11, 44.38) --
	(313.23, 44.38) --
	(313.34, 44.38) --
	(313.46, 44.38) --
	(313.57, 44.38) --
	(313.69, 44.38) --
	(313.80, 44.38) --
	(313.92, 44.38) --
	(314.04, 44.38) --
	(314.15, 44.38) --
	(314.27, 44.38) --
	(314.38, 44.38) --
	(314.50, 44.38) --
	(314.62, 44.38) --
	(314.73, 44.38) --
	(314.85, 44.38) --
	(314.96, 44.38) --
	(315.08, 44.38) --
	(315.19, 44.38) --
	(315.31, 44.38) --
	(315.43, 44.38) --
	(315.54, 44.38) --
	(315.66, 44.38) --
	(315.77, 44.38) --
	(315.89, 44.38) --
	(316.00, 44.38) --
	(316.12, 44.38) --
	(316.24, 44.38) --
	(316.35, 44.38) --
	(316.47, 44.38) --
	(316.58, 44.38) --
	(316.70, 44.38) --
	(316.81, 44.38) --
	(316.93, 44.38) --
	(317.05, 44.38) --
	(317.16, 44.38) --
	(317.28, 44.38) --
	(317.39, 44.38) --
	(317.51, 44.38) --
	(317.62, 44.38) --
	(317.74, 44.38) --
	(317.86, 44.38) --
	(317.97, 44.38) --
	(318.09, 44.38) --
	(318.20, 44.38) --
	(318.32, 44.38) --
	(318.43, 44.38) --
	(318.55, 44.38) --
	(318.67, 44.38) --
	(318.78, 44.38) --
	(318.90, 44.38) --
	(319.01, 44.38) --
	(319.13, 44.38) --
	(319.24, 44.38) --
	(319.36, 44.38) --
	(319.48, 44.38) --
	(319.59, 44.38) --
	(319.71, 44.38) --
	(319.82, 44.38) --
	(319.94, 44.38) --
	(320.05, 44.38) --
	(320.17, 44.38) --
	(320.29, 44.38) --
	(320.40, 44.38) --
	(320.52, 44.38) --
	(320.63, 44.38) --
	(320.75, 44.38) --
	(320.86, 44.38) --
	(320.98, 44.38) --
	(321.10, 44.38) --
	(321.21, 44.38) --
	(321.33, 44.38) --
	(321.44, 44.38) --
	(321.56, 44.38) --
	(321.67, 44.38) --
	(321.79, 44.38) --
	(321.91, 44.38) --
	(322.02, 44.38) --
	(322.14, 44.38) --
	(322.25, 44.38) --
	(322.37, 44.38) --
	(322.48, 44.38) --
	(322.60, 44.38) --
	(322.72, 44.38) --
	(322.83, 44.38) --
	(322.95, 44.38) --
	(323.06, 44.38) --
	(323.18, 44.38) --
	(323.30, 44.38) --
	(323.41, 44.38) --
	(323.53, 44.38) --
	(323.64, 44.38) --
	(323.76, 44.38) --
	(323.87, 44.38) --
	(323.99, 44.38) --
	(324.11, 44.38) --
	(324.22, 44.38) --
	(324.34, 44.38) --
	(324.45, 44.38) --
	(324.57, 44.38) --
	(324.68, 44.38) --
	(324.80, 44.38) --
	(324.92, 44.38) --
	(325.03, 44.38) --
	(325.15, 44.38) --
	(325.26, 44.38) --
	(325.38, 44.38) --
	(325.49, 44.38) --
	(325.61, 44.38) --
	(325.73, 44.38) --
	(325.84, 44.38) --
	(325.96, 44.38) --
	(326.07, 44.38) --
	(326.19, 44.38) --
	(326.30, 44.38) --
	(326.42, 44.38) --
	(326.54, 44.38) --
	(326.65, 44.38) --
	(326.77, 44.38) --
	(326.88, 44.38) --
	(327.00, 44.38) --
	(327.11, 44.38) --
	(327.23, 44.38) --
	(327.35, 44.38) --
	(327.46, 44.38) --
	(327.58, 44.38) --
	(327.69, 44.38) --
	(327.81, 44.38) --
	(327.92, 44.38) --
	(328.04, 44.38) --
	(328.16, 44.38) --
	(328.27, 44.38) --
	(328.39, 44.38) --
	(328.50, 44.38) --
	(328.62, 44.38) --
	(328.73, 44.38) --
	(328.85, 44.38) --
	(328.97, 44.38) --
	(329.08, 44.38) --
	(329.20, 44.38) --
	(329.31, 44.38) --
	(329.43, 44.38) --
	(329.54, 44.38) --
	(329.66, 44.38) --
	(329.78, 44.38) --
	(329.89, 44.38) --
	(330.01, 44.38) --
	(330.12, 44.38) --
	(330.24, 44.38) --
	(330.35, 44.38) --
	(330.47, 44.38) --
	(330.59, 44.38) --
	(330.70, 44.38) --
	(330.82, 44.38) --
	(330.93, 44.38) --
	(331.05, 44.38) --
	(331.16, 44.38) --
	(331.28, 44.38) --
	(331.40, 44.38) --
	(331.51, 44.38) --
	(331.63, 44.38) --
	(331.74, 44.38) --
	(331.86, 44.38) --
	(331.98, 44.38) --
	(332.09, 44.38) --
	(332.21, 44.38) --
	(332.32, 44.38) --
	(332.44, 44.38) --
	(332.55, 44.38) --
	(332.67, 44.38) --
	(332.79, 44.38) --
	(332.90, 44.38) --
	(333.02, 44.38) --
	(333.13, 44.38) --
	(333.25, 44.38) --
	(333.36, 44.38) --
	(333.48, 44.38) --
	(333.60, 44.38) --
	(333.71, 44.38) --
	(333.83, 44.38) --
	(333.94, 44.38) --
	(334.06, 44.38) --
	(334.17, 44.38) --
	(334.29, 44.38) --
	(334.41, 44.38) --
	(334.52, 44.38) --
	(334.64, 44.38) --
	(334.75, 44.38) --
	(334.87, 44.38) --
	(334.98, 44.38) --
	(335.10, 44.38) --
	(335.22, 44.38) --
	(335.33, 44.38) --
	(335.45, 44.38) --
	(335.56, 44.38) --
	(335.68, 44.38) --
	(335.79, 44.38) --
	(335.91, 44.38) --
	(336.03, 44.38) --
	(336.14, 44.38) --
	(336.26, 44.38) --
	(336.37, 44.38) --
	(336.49, 44.38) --
	(336.60, 44.38) --
	(336.72, 44.38) --
	(336.84, 44.38) --
	(336.95, 44.38) --
	(337.07, 44.38) --
	(337.18, 44.38) --
	(337.30, 44.38) --
	(337.41, 44.38) --
	(337.53, 44.38) --
	(337.65, 44.38) --
	(337.76, 44.38) --
	(337.88, 44.38) --
	(337.99, 44.38) --
	(338.11, 44.38) --
	(338.22, 44.38) --
	(338.34, 44.38) --
	(338.46, 44.38) --
	(338.57, 44.38) --
	(338.69, 44.38) --
	(338.80, 44.38) --
	(338.92, 44.38) --
	(339.03, 44.38) --
	(339.15, 44.38) --
	(339.27, 44.38) --
	(339.38, 44.38) --
	(339.50, 44.38) --
	(339.61, 44.38) --
	(339.73, 44.38) --
	(339.84, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (266.75,137.26) {G2};
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.11, 44.38) --
	(224.23, 44.38) --
	(224.34, 44.38) --
	(224.46, 44.38) --
	(224.57, 44.38) --
	(224.69, 44.38) --
	(224.81, 44.38) --
	(224.92, 44.38) --
	(225.04, 44.38) --
	(225.15, 44.38) --
	(225.27, 44.38) --
	(225.38, 44.38) --
	(225.50, 44.38) --
	(225.62, 44.38) --
	(225.73, 44.38) --
	(225.85, 44.38) --
	(225.96, 44.38) --
	(226.08, 44.38) --
	(226.19, 44.38) --
	(226.31, 44.38) --
	(226.43, 44.38) --
	(226.54, 44.38) --
	(226.66, 44.38) --
	(226.77, 44.38) --
	(226.89, 44.38) --
	(227.00, 44.38) --
	(227.12, 44.38) --
	(227.24, 44.38) --
	(227.35, 44.38) --
	(227.47, 44.38) --
	(227.58, 44.38) --
	(227.70, 44.38) --
	(227.81, 44.38) --
	(227.93, 44.38) --
	(228.05, 44.38) --
	(228.16, 44.38) --
	(228.28, 44.38) --
	(228.39, 44.38) --
	(228.51, 44.38) --
	(228.62, 44.38) --
	(228.74, 44.38) --
	(228.86, 44.38) --
	(228.97, 44.38) --
	(229.09, 44.38) --
	(229.20, 44.38) --
	(229.32, 44.38) --
	(229.44, 44.38) --
	(229.55, 44.38) --
	(229.67, 44.38) --
	(229.78, 44.38) --
	(229.90, 44.38) --
	(230.01, 44.38) --
	(230.13, 44.38) --
	(230.25, 44.38) --
	(230.36, 44.38) --
	(230.48, 44.38) --
	(230.59, 44.38) --
	(230.71, 44.38) --
	(230.82, 44.38) --
	(230.94, 44.38) --
	(231.06, 44.38) --
	(231.17, 44.38) --
	(231.29, 44.38) --
	(231.40, 44.38) --
	(231.52, 44.38) --
	(231.63, 44.38) --
	(231.75, 44.38) --
	(231.87, 44.38) --
	(231.98, 44.38) --
	(232.10, 44.38) --
	(232.21, 44.38) --
	(232.33, 44.38) --
	(232.44, 44.38) --
	(232.56, 44.38) --
	(232.68, 44.38) --
	(232.79, 44.38) --
	(232.91, 44.38) --
	(233.02, 44.38) --
	(233.14, 44.38) --
	(233.25, 44.38) --
	(233.37, 44.38) --
	(233.49, 44.38) --
	(233.60, 44.38) --
	(233.72, 44.38) --
	(233.83, 44.38) --
	(233.95, 44.38) --
	(234.06, 44.38) --
	(234.18, 44.38) --
	(234.30, 44.38) --
	(234.41, 44.38) --
	(234.53, 44.38) --
	(234.64, 44.38) --
	(234.76, 44.38) --
	(234.87, 44.38) --
	(234.99, 44.38) --
	(235.11, 44.38) --
	(235.22, 44.38) --
	(235.34, 44.38) --
	(235.45, 44.38) --
	(235.57, 44.38) --
	(235.68, 44.38) --
	(235.80, 44.38) --
	(235.92, 44.38) --
	(236.03, 44.38) --
	(236.15, 44.38) --
	(236.26, 44.38) --
	(236.38, 44.38) --
	(236.49, 44.38) --
	(236.61, 44.38) --
	(236.73, 44.38) --
	(236.84, 44.38) --
	(236.96, 44.38) --
	(237.07, 44.38) --
	(237.19, 44.38) --
	(237.30, 44.38) --
	(237.42, 44.38) --
	(237.54, 44.38) --
	(237.65, 44.38) --
	(237.77, 44.38) --
	(237.88, 44.38) --
	(238.00, 44.38) --
	(238.12, 44.38) --
	(238.23, 44.38) --
	(238.35, 44.38) --
	(238.46, 44.38) --
	(238.58, 44.38) --
	(238.69, 44.38) --
	(238.81, 44.38) --
	(238.93, 44.38) --
	(239.04, 44.38) --
	(239.16, 44.38) --
	(239.27, 44.38) --
	(239.39, 44.38) --
	(239.50, 44.38) --
	(239.62, 44.38) --
	(239.74, 44.38) --
	(239.85, 44.38) --
	(239.97, 44.38) --
	(240.08, 44.38) --
	(240.20, 44.38) --
	(240.31, 44.38) --
	(240.43, 44.38) --
	(240.55, 44.38) --
	(240.66, 44.38) --
	(240.78, 44.38) --
	(240.89, 44.38) --
	(241.01, 44.38) --
	(241.12, 44.38) --
	(241.24, 44.38) --
	(241.36, 44.38) --
	(241.47, 44.38) --
	(241.59, 44.38) --
	(241.70, 44.38) --
	(241.82, 44.38) --
	(241.93, 44.38) --
	(242.05, 44.38) --
	(242.17, 44.38) --
	(242.28, 44.38) --
	(242.40, 44.38) --
	(242.51, 44.38) --
	(242.63, 44.38) --
	(242.74, 44.38) --
	(242.86, 44.38) --
	(242.98, 44.38) --
	(243.09, 44.38) --
	(243.21, 44.38) --
	(243.32, 44.38) --
	(243.44, 44.38) --
	(243.55, 44.38) --
	(243.67, 44.38) --
	(243.79, 44.38) --
	(243.90, 44.38) --
	(244.02, 44.38) --
	(244.13, 44.38) --
	(244.25, 44.38) --
	(244.36, 44.38) --
	(244.48, 44.38) --
	(244.60, 44.38) --
	(244.71, 44.38) --
	(244.83, 44.38) --
	(244.94, 44.38) --
	(245.06, 44.38) --
	(245.17, 44.38) --
	(245.29, 44.38) --
	(245.41, 44.38) --
	(245.52, 44.38) --
	(245.64, 44.38) --
	(245.75, 44.38) --
	(245.87, 44.38) --
	(245.98, 44.38) --
	(246.10, 44.38) --
	(246.22, 44.38) --
	(246.33, 44.38) --
	(246.45, 44.38) --
	(246.56, 44.38) --
	(246.68, 44.38) --
	(246.80, 44.38) --
	(246.91, 44.38) --
	(247.03, 44.38) --
	(247.14, 44.38) --
	(247.26, 44.38) --
	(247.37, 44.38) --
	(247.49, 44.38) --
	(247.61, 44.38) --
	(247.72, 44.38) --
	(247.84, 44.38) --
	(247.95, 44.38) --
	(248.07, 44.38) --
	(248.18, 44.38) --
	(248.30, 44.38) --
	(248.42, 44.38) --
	(248.53, 44.38) --
	(248.65, 44.38) --
	(248.76, 44.38) --
	(248.88, 44.38) --
	(248.99, 44.38) --
	(249.11, 44.38) --
	(249.23, 44.38) --
	(249.34, 44.38) --
	(249.46, 44.38) --
	(249.57, 44.38) --
	(249.69, 44.38) --
	(249.80, 44.38) --
	(249.92, 44.38) --
	(250.04, 44.38) --
	(250.15, 44.38) --
	(250.27, 44.38) --
	(250.38, 44.38) --
	(250.50, 44.38) --
	(250.61, 44.38) --
	(250.73, 44.38) --
	(250.85, 44.38) --
	(250.96, 44.38) --
	(251.08, 44.38) --
	(251.19, 44.38) --
	(251.31, 44.38) --
	(251.42, 44.38) --
	(251.54, 44.38) --
	(251.66, 44.38) --
	(251.77, 44.38) --
	(251.89, 44.38) --
	(252.00, 44.38) --
	(252.12, 44.38) --
	(252.23, 44.38) --
	(252.35, 44.38) --
	(252.47, 44.38) --
	(252.58, 44.38) --
	(252.70, 44.38) --
	(252.81, 44.38) --
	(252.93, 44.38) --
	(253.04, 44.38) --
	(253.16, 44.38) --
	(253.28, 44.38) --
	(253.39, 44.38) --
	(253.51, 44.38) --
	(253.62, 44.38) --
	(253.74, 44.38) --
	(253.85, 44.38) --
	(253.97, 44.38) --
	(254.09, 44.38) --
	(254.20, 44.38) --
	(254.32, 44.38) --
	(254.43, 44.38) --
	(254.55, 44.38) --
	(254.66, 44.38) --
	(254.78, 44.38) --
	(254.90, 44.38) --
	(255.01, 44.38) --
	(255.13, 44.38) --
	(255.24, 44.38) --
	(255.36, 44.38) --
	(255.48, 44.38) --
	(255.59, 44.38) --
	(255.71, 44.38) --
	(255.82, 44.38) --
	(255.94, 44.38) --
	(256.05, 44.38) --
	(256.17, 44.38) --
	(256.29, 44.38) --
	(256.40, 44.38) --
	(256.52, 44.38) --
	(256.63, 44.38) --
	(256.75, 44.38) --
	(256.86, 44.38) --
	(256.98, 44.38) --
	(257.10, 44.38) --
	(257.21, 44.38) --
	(257.33, 44.38) --
	(257.44, 44.38) --
	(257.56, 44.38) --
	(257.67, 44.38) --
	(257.79, 44.38) --
	(257.91, 44.38) --
	(258.02, 44.38) --
	(258.14, 44.38) --
	(258.25, 44.38) --
	(258.37, 44.38) --
	(258.48, 44.38) --
	(258.60, 44.38) --
	(258.72, 44.38) --
	(258.83, 44.38) --
	(258.95, 44.38) --
	(259.06, 44.38) --
	(259.18, 44.38) --
	(259.29, 44.38) --
	(259.41, 44.38) --
	(259.53, 44.38) --
	(259.64, 44.38) --
	(259.76, 44.38) --
	(259.87, 44.38) --
	(259.99, 44.38) --
	(260.10, 44.38) --
	(260.22, 44.38) --
	(260.34, 44.38) --
	(260.45, 44.38) --
	(260.57, 44.38) --
	(260.68, 44.38) --
	(260.80, 44.38) --
	(260.91, 44.38) --
	(261.03, 44.38) --
	(261.15, 44.38) --
	(261.26, 44.38) --
	(261.38, 44.38) --
	(261.49, 44.38) --
	(261.61, 44.38) --
	(261.72, 44.38) --
	(261.84, 44.38) --
	(261.96, 44.38) --
	(262.07, 44.38) --
	(262.19, 44.38) --
	(262.30, 44.38) --
	(262.42, 44.38) --
	(262.53, 44.38) --
	(262.65, 44.38) --
	(262.77, 44.38) --
	(262.88, 44.38) --
	(263.00, 44.38) --
	(263.11, 44.38) --
	(263.23, 44.38) --
	(263.34, 44.38) --
	(263.46, 44.38) --
	(263.58, 44.38) --
	(263.69, 44.38) --
	(263.81, 44.38) --
	(263.92, 44.38) --
	(264.04, 44.38) --
	(264.16, 44.38) --
	(264.27, 44.38) --
	(264.39, 44.38) --
	(264.50, 44.38) --
	(264.62, 44.38) --
	(264.73, 44.38) --
	(264.85, 44.38) --
	(264.97, 44.38) --
	(265.08, 44.38) --
	(265.20, 44.38) --
	(265.31, 44.38) --
	(265.43, 44.38) --
	(265.54, 44.38) --
	(265.66, 44.38) --
	(265.78, 44.38) --
	(265.89, 44.38) --
	(266.01, 44.38) --
	(266.12, 44.38) --
	(266.24, 44.38) --
	(266.35, 44.38) --
	(266.47, 44.38) --
	(266.59, 44.38) --
	(266.70, 44.38) --
	(266.82, 44.70) --
	(266.93, 45.25) --
	(267.05, 45.80) --
	(267.16, 46.35) --
	(267.28, 46.90) --
	(267.40, 47.45) --
	(267.51, 48.00) --
	(267.63, 48.55) --
	(267.74, 49.10) --
	(267.86, 49.65) --
	(267.97, 50.20) --
	(268.09, 50.75) --
	(268.21, 51.30) --
	(268.32, 51.85) --
	(268.44, 52.40) --
	(268.55, 52.95) --
	(268.67, 53.50) --
	(268.78, 54.05) --
	(268.90, 54.60) --
	(269.02, 55.15) --
	(269.13, 55.70) --
	(269.25, 56.25) --
	(269.36, 56.80) --
	(269.48, 57.35) --
	(269.59, 57.90) --
	(269.71, 58.45) --
	(269.83, 59.00) --
	(269.94, 59.55) --
	(270.06, 60.10) --
	(270.17, 60.65) --
	(270.29, 61.20) --
	(270.40, 61.75) --
	(270.52, 62.30) --
	(270.64, 62.85) --
	(270.75, 63.40) --
	(270.87, 63.94) --
	(270.98, 64.49) --
	(271.10, 65.04) --
	(271.21, 65.59) --
	(271.33, 66.14) --
	(271.45, 66.69) --
	(271.56, 67.24) --
	(271.68, 67.79) --
	(271.79, 68.34) --
	(271.91, 68.89) --
	(272.03, 69.44) --
	(272.14, 69.99) --
	(272.26, 70.54) --
	(272.37, 71.09) --
	(272.49, 71.64) --
	(272.60, 72.19) --
	(272.72, 72.74) --
	(272.84, 73.29) --
	(272.95, 73.84) --
	(273.07, 74.39) --
	(273.18, 74.94) --
	(273.30, 75.49) --
	(273.41, 76.04) --
	(273.53, 76.59) --
	(273.65, 77.14) --
	(273.76, 77.69) --
	(273.88, 78.24) --
	(273.99, 78.79) --
	(274.11, 79.34) --
	(274.22, 79.89) --
	(274.34, 80.44) --
	(274.46, 80.99) --
	(274.57, 81.54) --
	(274.69, 82.09) --
	(274.80, 82.64) --
	(274.92, 83.19) --
	(275.03, 83.74) --
	(275.15, 84.29) --
	(275.27, 84.84) --
	(275.38, 85.39) --
	(275.50, 85.94) --
	(275.61, 86.49) --
	(275.73, 87.03) --
	(275.84, 87.58) --
	(275.96, 88.13) --
	(276.08, 88.68) --
	(276.19, 89.23) --
	(276.31, 89.78) --
	(276.42, 90.33) --
	(276.54, 90.88) --
	(276.65, 91.43) --
	(276.77, 91.98) --
	(276.89, 92.53) --
	(277.00, 93.08) --
	(277.12, 93.63) --
	(277.23, 94.18) --
	(277.35, 94.73) --
	(277.46, 95.28) --
	(277.58, 95.83) --
	(277.70, 96.38) --
	(277.81, 96.93) --
	(277.93, 97.48) --
	(278.04, 98.03) --
	(278.16, 98.58) --
	(278.27, 99.13) --
	(278.39, 99.68) --
	(278.51,100.23) --
	(278.62,100.78) --
	(278.74,101.33) --
	(278.85,101.88) --
	(278.97,102.43) --
	(279.08,102.98) --
	(279.20,103.53) --
	(279.32,104.08) --
	(279.43,104.63) --
	(279.55,105.18) --
	(279.66,105.73) --
	(279.78,106.28) --
	(279.89,106.83) --
	(280.01,107.38) --
	(280.13,107.93) --
	(280.24,108.48) --
	(280.36,109.03) --
	(280.47,109.58) --
	(280.59,110.12) --
	(280.71,110.67) --
	(280.82,111.22) --
	(280.94,111.77) --
	(281.05,112.32) --
	(281.17,112.87) --
	(281.28,113.42) --
	(281.40,113.97) --
	(281.52,114.52) --
	(281.63,115.07) --
	(281.75,115.62) --
	(281.86,116.17) --
	(281.98,116.72) --
	(282.09,117.27) --
	(282.21,117.82) --
	(282.33,118.37) --
	(282.44,118.92) --
	(282.56,119.47) --
	(282.67,120.02) --
	(282.79,120.57) --
	(282.90,121.12) --
	(283.02,121.67) --
	(283.14,122.22) --
	(283.25,122.77) --
	(283.37,123.32) --
	(283.48,123.87) --
	(283.60,124.42) --
	(283.71,124.97) --
	(283.83,125.52) --
	(283.95,126.07) --
	(284.06,126.62) --
	(284.18,127.17) --
	(284.29,127.72) --
	(284.41,128.27) --
	(284.52,128.82) --
	(284.64,129.37) --
	(284.76,129.92) --
	(284.87,130.47) --
	(284.99,131.02) --
	(285.10,131.19) --
	(285.22,131.19) --
	(285.33,131.19) --
	(285.45,131.19) --
	(285.57,131.19) --
	(285.68,131.19) --
	(285.80,131.19) --
	(285.91,131.19) --
	(286.03,131.19) --
	(286.14,131.19) --
	(286.26,131.19) --
	(286.38,131.19) --
	(286.49,131.19) --
	(286.61,131.19) --
	(286.72,131.19) --
	(286.84,131.19) --
	(286.95,131.19) --
	(287.07,131.19) --
	(287.19,131.19) --
	(287.30,131.19) --
	(287.42,131.19) --
	(287.53,131.19) --
	(287.65,131.19) --
	(287.76,131.19) --
	(287.88,131.19) --
	(288.00,131.19) --
	(288.11,131.19) --
	(288.23,131.19) --
	(288.34,131.19) --
	(288.46,131.19) --
	(288.57,131.19) --
	(288.69,131.19) --
	(288.81,131.19) --
	(288.92,131.19) --
	(289.04,131.19) --
	(289.15,131.19) --
	(289.27,131.19) --
	(289.39,131.19) --
	(289.50,131.19) --
	(289.62,131.19) --
	(289.73,131.19) --
	(289.85,131.19) --
	(289.96,131.19) --
	(290.08,131.19) --
	(290.20,131.19) --
	(290.31,131.19) --
	(290.43,131.19) --
	(290.54,131.19) --
	(290.66,131.19) --
	(290.77,131.19) --
	(290.89,131.19) --
	(291.01,131.19) --
	(291.12,131.19) --
	(291.24,131.19) --
	(291.35,131.19) --
	(291.47,131.19) --
	(291.58,131.19) --
	(291.70,131.19) --
	(291.82,131.19) --
	(291.93,131.19) --
	(292.05,131.19) --
	(292.16,131.19) --
	(292.28,131.19) --
	(292.39,131.19) --
	(292.51,131.19) --
	(292.63,131.19) --
	(292.74,131.19) --
	(292.86,131.19) --
	(292.97,131.19) --
	(293.09,131.19) --
	(293.20,131.19) --
	(293.32,131.19) --
	(293.44,131.19) --
	(293.55,131.19) --
	(293.67,131.19) --
	(293.78,131.19) --
	(293.90,131.19) --
	(294.01,131.19) --
	(294.13,131.19) --
	(294.25,131.19) --
	(294.36,131.19) --
	(294.48,131.19) --
	(294.59,131.19) --
	(294.71,131.19) --
	(294.82,131.19) --
	(294.94,131.19) --
	(295.06,131.19) --
	(295.17,131.19) --
	(295.29,131.19) --
	(295.40,131.19) --
	(295.52,131.19) --
	(295.63,131.19) --
	(295.75,131.19) --
	(295.87,131.19) --
	(295.98,131.19) --
	(296.10,131.19) --
	(296.21,131.19) --
	(296.33,131.19) --
	(296.44,131.19) --
	(296.56,131.19) --
	(296.68,131.19) --
	(296.79,131.19) --
	(296.91,131.19) --
	(297.02,131.19) --
	(297.14,131.19) --
	(297.25,131.07) --
	(297.37,130.80) --
	(297.49,130.52) --
	(297.60,130.25) --
	(297.72,129.97) --
	(297.83,129.70) --
	(297.95,129.42) --
	(298.07,129.15) --
	(298.18,128.87) --
	(298.30,128.60) --
	(298.41,128.32) --
	(298.53,128.05) --
	(298.64,127.78) --
	(298.76,127.50) --
	(298.88,127.23) --
	(298.99,126.95) --
	(299.11,126.68) --
	(299.22,126.40) --
	(299.34,126.13) --
	(299.45,125.85) --
	(299.57,125.58) --
	(299.69,125.30) --
	(299.80,125.03) --
	(299.92,124.75) --
	(300.03,124.48) --
	(300.15,124.20) --
	(300.26,123.93) --
	(300.38,123.65) --
	(300.50,123.38) --
	(300.61,123.10) --
	(300.73,122.83) --
	(300.84,122.55) --
	(300.96,122.28) --
	(301.07,122.00) --
	(301.19,121.73) --
	(301.31,121.45) --
	(301.42,121.18) --
	(301.54,120.90) --
	(301.65,120.63) --
	(301.77,120.35) --
	(301.88,120.08) --
	(302.00,119.80) --
	(302.12,119.53) --
	(302.23,119.25) --
	(302.35,118.98) --
	(302.46,118.70) --
	(302.58,118.43) --
	(302.69,118.15) --
	(302.81,117.88) --
	(302.93,117.60) --
	(303.04,117.33) --
	(303.16,117.05) --
	(303.27,116.78) --
	(303.39,116.50) --
	(303.50,116.23) --
	(303.62,115.96) --
	(303.74,115.68) --
	(303.85,115.41) --
	(303.97,115.13) --
	(304.08,114.86) --
	(304.20,114.58) --
	(304.31,114.31) --
	(304.43,114.03) --
	(304.55,113.76) --
	(304.66,113.48) --
	(304.78,113.21) --
	(304.89,112.93) --
	(305.01,112.66) --
	(305.12,112.38) --
	(305.24,112.11) --
	(305.36,111.83) --
	(305.47,111.56) --
	(305.59,111.28) --
	(305.70,111.01) --
	(305.82,110.73) --
	(305.94,110.46) --
	(306.05,110.18) --
	(306.17,109.91) --
	(306.28,109.63) --
	(306.40,109.36) --
	(306.51,109.08) --
	(306.63,108.81) --
	(306.75,108.53) --
	(306.86,108.26) --
	(306.98,107.98) --
	(307.09,107.71) --
	(307.21,107.43) --
	(307.32,107.16) --
	(307.44,106.88) --
	(307.56,106.61) --
	(307.67,106.33) --
	(307.79,106.06) --
	(307.90,105.78) --
	(308.02,105.51) --
	(308.13,105.23) --
	(308.25,104.96) --
	(308.37,104.69) --
	(308.48,104.41) --
	(308.60,104.14) --
	(308.71,103.86) --
	(308.83,103.59) --
	(308.94,103.31) --
	(309.06,103.04) --
	(309.18,102.76) --
	(309.29,102.49) --
	(309.41,102.21) --
	(309.52,101.94) --
	(309.64,101.66) --
	(309.75,101.39) --
	(309.87,101.11) --
	(309.99,100.84) --
	(310.10,100.56) --
	(310.22,100.29) --
	(310.33,100.01) --
	(310.45, 99.74) --
	(310.56, 99.46) --
	(310.68, 99.19) --
	(310.80, 98.91) --
	(310.91, 98.64) --
	(311.03, 98.36) --
	(311.14, 98.09) --
	(311.26, 97.81) --
	(311.37, 97.54) --
	(311.49, 97.26) --
	(311.61, 96.99) --
	(311.72, 96.71) --
	(311.84, 96.44) --
	(311.95, 96.16) --
	(312.07, 95.89) --
	(312.18, 95.61) --
	(312.30, 95.34) --
	(312.42, 95.06) --
	(312.53, 94.79) --
	(312.65, 94.51) --
	(312.76, 94.24) --
	(312.88, 93.96) --
	(312.99, 93.69) --
	(313.11, 93.41) --
	(313.23, 93.14) --
	(313.34, 92.87) --
	(313.46, 92.59) --
	(313.57, 92.32) --
	(313.69, 92.04) --
	(313.80, 91.77) --
	(313.92, 91.49) --
	(314.04, 91.22) --
	(314.15, 90.94) --
	(314.27, 90.67) --
	(314.38, 90.39) --
	(314.50, 90.12) --
	(314.62, 89.84) --
	(314.73, 89.57) --
	(314.85, 89.29) --
	(314.96, 89.02) --
	(315.08, 88.74) --
	(315.19, 88.47) --
	(315.31, 88.19) --
	(315.43, 87.92) --
	(315.54, 87.64) --
	(315.66, 87.37) --
	(315.77, 87.09) --
	(315.89, 86.82) --
	(316.00, 86.54) --
	(316.12, 86.27) --
	(316.24, 85.99) --
	(316.35, 85.72) --
	(316.47, 85.44) --
	(316.58, 85.17) --
	(316.70, 84.89) --
	(316.81, 84.62) --
	(316.93, 84.34) --
	(317.05, 84.07) --
	(317.16, 83.79) --
	(317.28, 83.52) --
	(317.39, 83.24) --
	(317.51, 82.97) --
	(317.62, 82.69) --
	(317.74, 82.42) --
	(317.86, 82.14) --
	(317.97, 81.87) --
	(318.09, 81.60) --
	(318.20, 81.32) --
	(318.32, 81.05) --
	(318.43, 80.77) --
	(318.55, 80.50) --
	(318.67, 80.22) --
	(318.78, 79.95) --
	(318.90, 79.67) --
	(319.01, 79.40) --
	(319.13, 79.12) --
	(319.24, 78.85) --
	(319.36, 78.57) --
	(319.48, 78.30) --
	(319.59, 78.02) --
	(319.71, 77.75) --
	(319.82, 77.47) --
	(319.94, 77.20) --
	(320.05, 76.92) --
	(320.17, 76.65) --
	(320.29, 76.37) --
	(320.40, 76.10) --
	(320.52, 75.82) --
	(320.63, 75.55) --
	(320.75, 75.27) --
	(320.86, 75.00) --
	(320.98, 74.72) --
	(321.10, 74.45) --
	(321.21, 74.17) --
	(321.33, 73.90) --
	(321.44, 73.62) --
	(321.56, 73.35) --
	(321.67, 73.07) --
	(321.79, 72.80) --
	(321.91, 72.52) --
	(322.02, 72.25) --
	(322.14, 71.97) --
	(322.25, 71.70) --
	(322.37, 71.42) --
	(322.48, 71.15) --
	(322.60, 70.87) --
	(322.72, 70.60) --
	(322.83, 70.33) --
	(322.95, 70.05) --
	(323.06, 69.78) --
	(323.18, 69.50) --
	(323.30, 69.23) --
	(323.41, 68.95) --
	(323.53, 68.68) --
	(323.64, 68.40) --
	(323.76, 68.13) --
	(323.87, 67.85) --
	(323.99, 67.58) --
	(324.11, 67.30) --
	(324.22, 67.03) --
	(324.34, 66.75) --
	(324.45, 66.48) --
	(324.57, 66.20) --
	(324.68, 65.93) --
	(324.80, 65.65) --
	(324.92, 65.38) --
	(325.03, 65.10) --
	(325.15, 64.83) --
	(325.26, 64.55) --
	(325.38, 64.28) --
	(325.49, 64.00) --
	(325.61, 63.73) --
	(325.73, 63.45) --
	(325.84, 63.18) --
	(325.96, 62.90) --
	(326.07, 62.63) --
	(326.19, 62.35) --
	(326.30, 62.08) --
	(326.42, 61.80) --
	(326.54, 61.53) --
	(326.65, 61.25) --
	(326.77, 60.98) --
	(326.88, 60.70) --
	(327.00, 60.43) --
	(327.11, 60.15) --
	(327.23, 59.88) --
	(327.35, 59.60) --
	(327.46, 59.33) --
	(327.58, 59.05) --
	(327.69, 58.78) --
	(327.81, 58.51) --
	(327.92, 58.23) --
	(328.04, 57.96) --
	(328.16, 57.68) --
	(328.27, 57.41) --
	(328.39, 57.13) --
	(328.50, 56.86) --
	(328.62, 56.58) --
	(328.73, 56.31) --
	(328.85, 56.03) --
	(328.97, 55.76) --
	(329.08, 55.48) --
	(329.20, 55.21) --
	(329.31, 54.93) --
	(329.43, 54.66) --
	(329.54, 54.38) --
	(329.66, 54.11) --
	(329.78, 53.83) --
	(329.89, 53.56) --
	(330.01, 53.28) --
	(330.12, 53.01) --
	(330.24, 52.73) --
	(330.35, 52.46) --
	(330.47, 52.18) --
	(330.59, 51.91) --
	(330.70, 51.63) --
	(330.82, 51.36) --
	(330.93, 51.08) --
	(331.05, 50.81) --
	(331.16, 50.53) --
	(331.28, 50.26) --
	(331.40, 49.98) --
	(331.51, 49.71) --
	(331.63, 49.43) --
	(331.74, 49.16) --
	(331.86, 48.88) --
	(331.98, 48.61) --
	(332.09, 48.33) --
	(332.21, 48.06) --
	(332.32, 47.78) --
	(332.44, 47.51) --
	(332.55, 47.24) --
	(332.67, 46.96) --
	(332.79, 46.69) --
	(332.90, 46.41) --
	(333.02, 46.14) --
	(333.13, 45.86) --
	(333.25, 45.59) --
	(333.36, 45.31) --
	(333.48, 45.04) --
	(333.60, 44.76) --
	(333.71, 44.49) --
	(333.83, 44.38) --
	(333.94, 44.38) --
	(334.06, 44.38) --
	(334.17, 44.38) --
	(334.29, 44.38) --
	(334.41, 44.38) --
	(334.52, 44.38) --
	(334.64, 44.38) --
	(334.75, 44.38) --
	(334.87, 44.38) --
	(334.98, 44.38) --
	(335.10, 44.38) --
	(335.22, 44.38) --
	(335.33, 44.38) --
	(335.45, 44.38) --
	(335.56, 44.38) --
	(335.68, 44.38) --
	(335.79, 44.38) --
	(335.91, 44.38) --
	(336.03, 44.38) --
	(336.14, 44.38) --
	(336.26, 44.38) --
	(336.37, 44.38) --
	(336.49, 44.38) --
	(336.60, 44.38) --
	(336.72, 44.38) --
	(336.84, 44.38) --
	(336.95, 44.38) --
	(337.07, 44.38) --
	(337.18, 44.38) --
	(337.30, 44.38) --
	(337.41, 44.38) --
	(337.53, 44.38) --
	(337.65, 44.38) --
	(337.76, 44.38) --
	(337.88, 44.38) --
	(337.99, 44.38) --
	(338.11, 44.38) --
	(338.22, 44.38) --
	(338.34, 44.38) --
	(338.46, 44.38) --
	(338.57, 44.38) --
	(338.69, 44.38) --
	(338.80, 44.38) --
	(338.92, 44.38) --
	(339.03, 44.38) --
	(339.15, 44.38) --
	(339.27, 44.38) --
	(339.38, 44.38) --
	(339.50, 44.38) --
	(339.61, 44.38) --
	(339.73, 44.38) --
	(339.84, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (291.11,137.26) {G3};
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.11, 44.38) --
	(224.23, 44.38) --
	(224.34, 44.38) --
	(224.46, 44.38) --
	(224.57, 44.38) --
	(224.69, 44.38) --
	(224.81, 44.38) --
	(224.92, 44.38) --
	(225.04, 44.38) --
	(225.15, 44.38) --
	(225.27, 44.38) --
	(225.38, 44.38) --
	(225.50, 44.38) --
	(225.62, 44.38) --
	(225.73, 44.38) --
	(225.85, 44.38) --
	(225.96, 44.38) --
	(226.08, 44.38) --
	(226.19, 44.38) --
	(226.31, 44.38) --
	(226.43, 44.38) --
	(226.54, 44.38) --
	(226.66, 44.38) --
	(226.77, 44.38) --
	(226.89, 44.38) --
	(227.00, 44.38) --
	(227.12, 44.38) --
	(227.24, 44.38) --
	(227.35, 44.38) --
	(227.47, 44.38) --
	(227.58, 44.38) --
	(227.70, 44.38) --
	(227.81, 44.38) --
	(227.93, 44.38) --
	(228.05, 44.38) --
	(228.16, 44.38) --
	(228.28, 44.38) --
	(228.39, 44.38) --
	(228.51, 44.38) --
	(228.62, 44.38) --
	(228.74, 44.38) --
	(228.86, 44.38) --
	(228.97, 44.38) --
	(229.09, 44.38) --
	(229.20, 44.38) --
	(229.32, 44.38) --
	(229.44, 44.38) --
	(229.55, 44.38) --
	(229.67, 44.38) --
	(229.78, 44.38) --
	(229.90, 44.38) --
	(230.01, 44.38) --
	(230.13, 44.38) --
	(230.25, 44.38) --
	(230.36, 44.38) --
	(230.48, 44.38) --
	(230.59, 44.38) --
	(230.71, 44.38) --
	(230.82, 44.38) --
	(230.94, 44.38) --
	(231.06, 44.38) --
	(231.17, 44.38) --
	(231.29, 44.38) --
	(231.40, 44.38) --
	(231.52, 44.38) --
	(231.63, 44.38) --
	(231.75, 44.38) --
	(231.87, 44.38) --
	(231.98, 44.38) --
	(232.10, 44.38) --
	(232.21, 44.38) --
	(232.33, 44.38) --
	(232.44, 44.38) --
	(232.56, 44.38) --
	(232.68, 44.38) --
	(232.79, 44.38) --
	(232.91, 44.38) --
	(233.02, 44.38) --
	(233.14, 44.38) --
	(233.25, 44.38) --
	(233.37, 44.38) --
	(233.49, 44.38) --
	(233.60, 44.38) --
	(233.72, 44.38) --
	(233.83, 44.38) --
	(233.95, 44.38) --
	(234.06, 44.38) --
	(234.18, 44.38) --
	(234.30, 44.38) --
	(234.41, 44.38) --
	(234.53, 44.38) --
	(234.64, 44.38) --
	(234.76, 44.38) --
	(234.87, 44.38) --
	(234.99, 44.38) --
	(235.11, 44.38) --
	(235.22, 44.38) --
	(235.34, 44.38) --
	(235.45, 44.38) --
	(235.57, 44.38) --
	(235.68, 44.38) --
	(235.80, 44.38) --
	(235.92, 44.38) --
	(236.03, 44.38) --
	(236.15, 44.38) --
	(236.26, 44.38) --
	(236.38, 44.38) --
	(236.49, 44.38) --
	(236.61, 44.38) --
	(236.73, 44.38) --
	(236.84, 44.38) --
	(236.96, 44.38) --
	(237.07, 44.38) --
	(237.19, 44.38) --
	(237.30, 44.38) --
	(237.42, 44.38) --
	(237.54, 44.38) --
	(237.65, 44.38) --
	(237.77, 44.38) --
	(237.88, 44.38) --
	(238.00, 44.38) --
	(238.12, 44.38) --
	(238.23, 44.38) --
	(238.35, 44.38) --
	(238.46, 44.38) --
	(238.58, 44.38) --
	(238.69, 44.38) --
	(238.81, 44.38) --
	(238.93, 44.38) --
	(239.04, 44.38) --
	(239.16, 44.38) --
	(239.27, 44.38) --
	(239.39, 44.38) --
	(239.50, 44.38) --
	(239.62, 44.38) --
	(239.74, 44.38) --
	(239.85, 44.38) --
	(239.97, 44.38) --
	(240.08, 44.38) --
	(240.20, 44.38) --
	(240.31, 44.38) --
	(240.43, 44.38) --
	(240.55, 44.38) --
	(240.66, 44.38) --
	(240.78, 44.38) --
	(240.89, 44.38) --
	(241.01, 44.38) --
	(241.12, 44.38) --
	(241.24, 44.38) --
	(241.36, 44.38) --
	(241.47, 44.38) --
	(241.59, 44.38) --
	(241.70, 44.38) --
	(241.82, 44.38) --
	(241.93, 44.38) --
	(242.05, 44.38) --
	(242.17, 44.38) --
	(242.28, 44.38) --
	(242.40, 44.38) --
	(242.51, 44.38) --
	(242.63, 44.38) --
	(242.74, 44.38) --
	(242.86, 44.38) --
	(242.98, 44.38) --
	(243.09, 44.38) --
	(243.21, 44.38) --
	(243.32, 44.38) --
	(243.44, 44.38) --
	(243.55, 44.38) --
	(243.67, 44.38) --
	(243.79, 44.38) --
	(243.90, 44.38) --
	(244.02, 44.38) --
	(244.13, 44.38) --
	(244.25, 44.38) --
	(244.36, 44.38) --
	(244.48, 44.38) --
	(244.60, 44.38) --
	(244.71, 44.38) --
	(244.83, 44.38) --
	(244.94, 44.38) --
	(245.06, 44.38) --
	(245.17, 44.38) --
	(245.29, 44.38) --
	(245.41, 44.38) --
	(245.52, 44.38) --
	(245.64, 44.38) --
	(245.75, 44.38) --
	(245.87, 44.38) --
	(245.98, 44.38) --
	(246.10, 44.38) --
	(246.22, 44.38) --
	(246.33, 44.38) --
	(246.45, 44.38) --
	(246.56, 44.38) --
	(246.68, 44.38) --
	(246.80, 44.38) --
	(246.91, 44.38) --
	(247.03, 44.38) --
	(247.14, 44.38) --
	(247.26, 44.38) --
	(247.37, 44.38) --
	(247.49, 44.38) --
	(247.61, 44.38) --
	(247.72, 44.38) --
	(247.84, 44.38) --
	(247.95, 44.38) --
	(248.07, 44.38) --
	(248.18, 44.38) --
	(248.30, 44.38) --
	(248.42, 44.38) --
	(248.53, 44.38) --
	(248.65, 44.38) --
	(248.76, 44.38) --
	(248.88, 44.38) --
	(248.99, 44.38) --
	(249.11, 44.38) --
	(249.23, 44.38) --
	(249.34, 44.38) --
	(249.46, 44.38) --
	(249.57, 44.38) --
	(249.69, 44.38) --
	(249.80, 44.38) --
	(249.92, 44.38) --
	(250.04, 44.38) --
	(250.15, 44.38) --
	(250.27, 44.38) --
	(250.38, 44.38) --
	(250.50, 44.38) --
	(250.61, 44.38) --
	(250.73, 44.38) --
	(250.85, 44.38) --
	(250.96, 44.38) --
	(251.08, 44.38) --
	(251.19, 44.38) --
	(251.31, 44.38) --
	(251.42, 44.38) --
	(251.54, 44.38) --
	(251.66, 44.38) --
	(251.77, 44.38) --
	(251.89, 44.38) --
	(252.00, 44.38) --
	(252.12, 44.38) --
	(252.23, 44.38) --
	(252.35, 44.38) --
	(252.47, 44.38) --
	(252.58, 44.38) --
	(252.70, 44.38) --
	(252.81, 44.38) --
	(252.93, 44.38) --
	(253.04, 44.38) --
	(253.16, 44.38) --
	(253.28, 44.38) --
	(253.39, 44.38) --
	(253.51, 44.38) --
	(253.62, 44.38) --
	(253.74, 44.38) --
	(253.85, 44.38) --
	(253.97, 44.38) --
	(254.09, 44.38) --
	(254.20, 44.38) --
	(254.32, 44.38) --
	(254.43, 44.38) --
	(254.55, 44.38) --
	(254.66, 44.38) --
	(254.78, 44.38) --
	(254.90, 44.38) --
	(255.01, 44.38) --
	(255.13, 44.38) --
	(255.24, 44.38) --
	(255.36, 44.38) --
	(255.48, 44.38) --
	(255.59, 44.38) --
	(255.71, 44.38) --
	(255.82, 44.38) --
	(255.94, 44.38) --
	(256.05, 44.38) --
	(256.17, 44.38) --
	(256.29, 44.38) --
	(256.40, 44.38) --
	(256.52, 44.38) --
	(256.63, 44.38) --
	(256.75, 44.38) --
	(256.86, 44.38) --
	(256.98, 44.38) --
	(257.10, 44.38) --
	(257.21, 44.38) --
	(257.33, 44.38) --
	(257.44, 44.38) --
	(257.56, 44.38) --
	(257.67, 44.38) --
	(257.79, 44.38) --
	(257.91, 44.38) --
	(258.02, 44.38) --
	(258.14, 44.38) --
	(258.25, 44.38) --
	(258.37, 44.38) --
	(258.48, 44.38) --
	(258.60, 44.38) --
	(258.72, 44.38) --
	(258.83, 44.38) --
	(258.95, 44.38) --
	(259.06, 44.38) --
	(259.18, 44.38) --
	(259.29, 44.38) --
	(259.41, 44.38) --
	(259.53, 44.38) --
	(259.64, 44.38) --
	(259.76, 44.38) --
	(259.87, 44.38) --
	(259.99, 44.38) --
	(260.10, 44.38) --
	(260.22, 44.38) --
	(260.34, 44.38) --
	(260.45, 44.38) --
	(260.57, 44.38) --
	(260.68, 44.38) --
	(260.80, 44.38) --
	(260.91, 44.38) --
	(261.03, 44.38) --
	(261.15, 44.38) --
	(261.26, 44.38) --
	(261.38, 44.38) --
	(261.49, 44.38) --
	(261.61, 44.38) --
	(261.72, 44.38) --
	(261.84, 44.38) --
	(261.96, 44.38) --
	(262.07, 44.38) --
	(262.19, 44.38) --
	(262.30, 44.38) --
	(262.42, 44.38) --
	(262.53, 44.38) --
	(262.65, 44.38) --
	(262.77, 44.38) --
	(262.88, 44.38) --
	(263.00, 44.38) --
	(263.11, 44.38) --
	(263.23, 44.38) --
	(263.34, 44.38) --
	(263.46, 44.38) --
	(263.58, 44.38) --
	(263.69, 44.38) --
	(263.81, 44.38) --
	(263.92, 44.38) --
	(264.04, 44.38) --
	(264.16, 44.38) --
	(264.27, 44.38) --
	(264.39, 44.38) --
	(264.50, 44.38) --
	(264.62, 44.38) --
	(264.73, 44.38) --
	(264.85, 44.38) --
	(264.97, 44.38) --
	(265.08, 44.38) --
	(265.20, 44.38) --
	(265.31, 44.38) --
	(265.43, 44.38) --
	(265.54, 44.38) --
	(265.66, 44.38) --
	(265.78, 44.38) --
	(265.89, 44.38) --
	(266.01, 44.38) --
	(266.12, 44.38) --
	(266.24, 44.38) --
	(266.35, 44.38) --
	(266.47, 44.38) --
	(266.59, 44.38) --
	(266.70, 44.38) --
	(266.82, 44.38) --
	(266.93, 44.38) --
	(267.05, 44.38) --
	(267.16, 44.38) --
	(267.28, 44.38) --
	(267.40, 44.38) --
	(267.51, 44.38) --
	(267.63, 44.38) --
	(267.74, 44.38) --
	(267.86, 44.38) --
	(267.97, 44.38) --
	(268.09, 44.38) --
	(268.21, 44.38) --
	(268.32, 44.38) --
	(268.44, 44.38) --
	(268.55, 44.38) --
	(268.67, 44.38) --
	(268.78, 44.38) --
	(268.90, 44.38) --
	(269.02, 44.38) --
	(269.13, 44.38) --
	(269.25, 44.38) --
	(269.36, 44.38) --
	(269.48, 44.38) --
	(269.59, 44.38) --
	(269.71, 44.38) --
	(269.83, 44.38) --
	(269.94, 44.38) --
	(270.06, 44.38) --
	(270.17, 44.38) --
	(270.29, 44.38) --
	(270.40, 44.38) --
	(270.52, 44.38) --
	(270.64, 44.38) --
	(270.75, 44.38) --
	(270.87, 44.38) --
	(270.98, 44.38) --
	(271.10, 44.38) --
	(271.21, 44.38) --
	(271.33, 44.38) --
	(271.45, 44.38) --
	(271.56, 44.38) --
	(271.68, 44.38) --
	(271.79, 44.38) --
	(271.91, 44.38) --
	(272.03, 44.38) --
	(272.14, 44.38) --
	(272.26, 44.38) --
	(272.37, 44.38) --
	(272.49, 44.38) --
	(272.60, 44.38) --
	(272.72, 44.38) --
	(272.84, 44.38) --
	(272.95, 44.38) --
	(273.07, 44.38) --
	(273.18, 44.38) --
	(273.30, 44.38) --
	(273.41, 44.38) --
	(273.53, 44.38) --
	(273.65, 44.38) --
	(273.76, 44.38) --
	(273.88, 44.38) --
	(273.99, 44.38) --
	(274.11, 44.38) --
	(274.22, 44.38) --
	(274.34, 44.38) --
	(274.46, 44.38) --
	(274.57, 44.38) --
	(274.69, 44.38) --
	(274.80, 44.38) --
	(274.92, 44.38) --
	(275.03, 44.38) --
	(275.15, 44.38) --
	(275.27, 44.38) --
	(275.38, 44.38) --
	(275.50, 44.38) --
	(275.61, 44.38) --
	(275.73, 44.38) --
	(275.84, 44.38) --
	(275.96, 44.38) --
	(276.08, 44.38) --
	(276.19, 44.38) --
	(276.31, 44.38) --
	(276.42, 44.38) --
	(276.54, 44.38) --
	(276.65, 44.38) --
	(276.77, 44.38) --
	(276.89, 44.38) --
	(277.00, 44.38) --
	(277.12, 44.38) --
	(277.23, 44.38) --
	(277.35, 44.38) --
	(277.46, 44.38) --
	(277.58, 44.38) --
	(277.70, 44.38) --
	(277.81, 44.38) --
	(277.93, 44.38) --
	(278.04, 44.38) --
	(278.16, 44.38) --
	(278.27, 44.38) --
	(278.39, 44.38) --
	(278.51, 44.38) --
	(278.62, 44.38) --
	(278.74, 44.38) --
	(278.85, 44.38) --
	(278.97, 44.38) --
	(279.08, 44.38) --
	(279.20, 44.38) --
	(279.32, 44.38) --
	(279.43, 44.38) --
	(279.55, 44.38) --
	(279.66, 44.38) --
	(279.78, 44.38) --
	(279.89, 44.38) --
	(280.01, 44.38) --
	(280.13, 44.38) --
	(280.24, 44.38) --
	(280.36, 44.38) --
	(280.47, 44.38) --
	(280.59, 44.38) --
	(280.71, 44.38) --
	(280.82, 44.38) --
	(280.94, 44.38) --
	(281.05, 44.38) --
	(281.17, 44.38) --
	(281.28, 44.38) --
	(281.40, 44.38) --
	(281.52, 44.38) --
	(281.63, 44.38) --
	(281.75, 44.38) --
	(281.86, 44.38) --
	(281.98, 44.38) --
	(282.09, 44.38) --
	(282.21, 44.38) --
	(282.33, 44.38) --
	(282.44, 44.38) --
	(282.56, 44.38) --
	(282.67, 44.38) --
	(282.79, 44.38) --
	(282.90, 44.38) --
	(283.02, 44.38) --
	(283.14, 44.38) --
	(283.25, 44.38) --
	(283.37, 44.38) --
	(283.48, 44.38) --
	(283.60, 44.38) --
	(283.71, 44.38) --
	(283.83, 44.38) --
	(283.95, 44.38) --
	(284.06, 44.38) --
	(284.18, 44.38) --
	(284.29, 44.38) --
	(284.41, 44.38) --
	(284.52, 44.38) --
	(284.64, 44.38) --
	(284.76, 44.38) --
	(284.87, 44.38) --
	(284.99, 44.38) --
	(285.10, 44.38) --
	(285.22, 44.38) --
	(285.33, 44.38) --
	(285.45, 44.38) --
	(285.57, 44.38) --
	(285.68, 44.38) --
	(285.80, 44.38) --
	(285.91, 44.38) --
	(286.03, 44.38) --
	(286.14, 44.38) --
	(286.26, 44.38) --
	(286.38, 44.38) --
	(286.49, 44.38) --
	(286.61, 44.38) --
	(286.72, 44.38) --
	(286.84, 44.38) --
	(286.95, 44.38) --
	(287.07, 44.38) --
	(287.19, 44.38) --
	(287.30, 44.38) --
	(287.42, 44.38) --
	(287.53, 44.38) --
	(287.65, 44.38) --
	(287.76, 44.38) --
	(287.88, 44.38) --
	(288.00, 44.38) --
	(288.11, 44.38) --
	(288.23, 44.38) --
	(288.34, 44.38) --
	(288.46, 44.38) --
	(288.57, 44.38) --
	(288.69, 44.38) --
	(288.81, 44.38) --
	(288.92, 44.38) --
	(289.04, 44.38) --
	(289.15, 44.38) --
	(289.27, 44.38) --
	(289.39, 44.38) --
	(289.50, 44.38) --
	(289.62, 44.38) --
	(289.73, 44.38) --
	(289.85, 44.38) --
	(289.96, 44.38) --
	(290.08, 44.38) --
	(290.20, 44.38) --
	(290.31, 44.38) --
	(290.43, 44.38) --
	(290.54, 44.38) --
	(290.66, 44.38) --
	(290.77, 44.38) --
	(290.89, 44.38) --
	(291.01, 44.38) --
	(291.12, 44.38) --
	(291.24, 44.38) --
	(291.35, 44.38) --
	(291.47, 44.38) --
	(291.58, 44.38) --
	(291.70, 44.38) --
	(291.82, 44.38) --
	(291.93, 44.38) --
	(292.05, 44.38) --
	(292.16, 44.38) --
	(292.28, 44.38) --
	(292.39, 44.38) --
	(292.51, 44.38) --
	(292.63, 44.38) --
	(292.74, 44.38) --
	(292.86, 44.38) --
	(292.97, 44.38) --
	(293.09, 44.38) --
	(293.20, 44.38) --
	(293.32, 44.38) --
	(293.44, 44.38) --
	(293.55, 44.38) --
	(293.67, 44.38) --
	(293.78, 44.38) --
	(293.90, 44.38) --
	(294.01, 44.38) --
	(294.13, 44.38) --
	(294.25, 44.38) --
	(294.36, 44.38) --
	(294.48, 44.38) --
	(294.59, 44.38) --
	(294.71, 44.38) --
	(294.82, 44.38) --
	(294.94, 44.38) --
	(295.06, 44.38) --
	(295.17, 44.38) --
	(295.29, 44.38) --
	(295.40, 44.38) --
	(295.52, 44.38) --
	(295.63, 44.38) --
	(295.75, 44.38) --
	(295.87, 44.38) --
	(295.98, 44.38) --
	(296.10, 44.38) --
	(296.21, 44.38) --
	(296.33, 44.38) --
	(296.44, 44.38) --
	(296.56, 44.38) --
	(296.68, 44.38) --
	(296.79, 44.38) --
	(296.91, 44.38) --
	(297.02, 44.38) --
	(297.14, 44.38) --
	(297.25, 44.38) --
	(297.37, 44.38) --
	(297.49, 44.38) --
	(297.60, 44.38) --
	(297.72, 44.38) --
	(297.83, 44.38) --
	(297.95, 44.38) --
	(298.07, 44.38) --
	(298.18, 44.38) --
	(298.30, 44.38) --
	(298.41, 44.38) --
	(298.53, 44.38) --
	(298.64, 44.38) --
	(298.76, 44.38) --
	(298.88, 44.38) --
	(298.99, 44.38) --
	(299.11, 44.38) --
	(299.22, 44.38) --
	(299.34, 44.38) --
	(299.45, 44.38) --
	(299.57, 44.38) --
	(299.69, 44.38) --
	(299.80, 44.38) --
	(299.92, 44.38) --
	(300.03, 44.38) --
	(300.15, 44.38) --
	(300.26, 44.38) --
	(300.38, 44.38) --
	(300.50, 44.38) --
	(300.61, 44.38) --
	(300.73, 44.38) --
	(300.84, 44.38) --
	(300.96, 44.38) --
	(301.07, 44.38) --
	(301.19, 44.38) --
	(301.31, 44.38) --
	(301.42, 44.38) --
	(301.54, 44.38) --
	(301.65, 44.38) --
	(301.77, 44.38) --
	(301.88, 44.38) --
	(302.00, 44.38) --
	(302.12, 44.38) --
	(302.23, 44.38) --
	(302.35, 44.38) --
	(302.46, 44.38) --
	(302.58, 44.38) --
	(302.69, 44.38) --
	(302.81, 44.38) --
	(302.93, 44.38) --
	(303.04, 44.38) --
	(303.16, 44.38) --
	(303.27, 44.38) --
	(303.39, 44.38) --
	(303.50, 44.38) --
	(303.62, 44.38) --
	(303.74, 44.38) --
	(303.85, 44.38) --
	(303.97, 44.38) --
	(304.08, 44.38) --
	(304.20, 44.38) --
	(304.31, 44.38) --
	(304.43, 44.38) --
	(304.55, 44.38) --
	(304.66, 44.38) --
	(304.78, 44.38) --
	(304.89, 44.38) --
	(305.01, 44.38) --
	(305.12, 44.38) --
	(305.24, 44.38) --
	(305.36, 44.38) --
	(305.47, 44.38) --
	(305.59, 44.38) --
	(305.70, 44.38) --
	(305.82, 44.38) --
	(305.94, 44.38) --
	(306.05, 44.38) --
	(306.17, 44.38) --
	(306.28, 44.38) --
	(306.40, 44.38) --
	(306.51, 44.38) --
	(306.63, 44.38) --
	(306.75, 44.38) --
	(306.86, 44.38) --
	(306.98, 44.38) --
	(307.09, 44.38) --
	(307.21, 44.38) --
	(307.32, 44.38) --
	(307.44, 44.38) --
	(307.56, 44.38) --
	(307.67, 44.38) --
	(307.79, 44.38) --
	(307.90, 44.38) --
	(308.02, 44.38) --
	(308.13, 44.38) --
	(308.25, 44.38) --
	(308.37, 44.38) --
	(308.48, 44.38) --
	(308.60, 44.38) --
	(308.71, 44.38) --
	(308.83, 44.38) --
	(308.94, 44.38) --
	(309.06, 44.38) --
	(309.18, 44.38) --
	(309.29, 44.38) --
	(309.41, 44.38) --
	(309.52, 44.38) --
	(309.64, 44.38) --
	(309.75, 44.38) --
	(309.87, 44.38) --
	(309.99, 44.38) --
	(310.10, 44.38) --
	(310.22, 44.38) --
	(310.33, 44.38) --
	(310.45, 44.38) --
	(310.56, 44.38) --
	(310.68, 44.38) --
	(310.80, 44.38) --
	(310.91, 44.38) --
	(311.03, 44.38) --
	(311.14, 44.38) --
	(311.26, 44.38) --
	(311.37, 44.38) --
	(311.49, 44.38) --
	(311.61, 44.38) --
	(311.72, 44.38) --
	(311.84, 44.38) --
	(311.95, 44.38) --
	(312.07, 44.38) --
	(312.18, 44.38) --
	(312.30, 44.38) --
	(312.42, 44.38) --
	(312.53, 44.38) --
	(312.65, 44.38) --
	(312.76, 44.38) --
	(312.88, 44.38) --
	(312.99, 44.38) --
	(313.11, 44.38) --
	(313.23, 44.38) --
	(313.34, 44.38) --
	(313.46, 44.38) --
	(313.57, 44.38) --
	(313.69, 44.38) --
	(313.80, 44.38) --
	(313.92, 44.38) --
	(314.04, 44.38) --
	(314.15, 44.38) --
	(314.27, 44.38) --
	(314.38, 44.38) --
	(314.50, 44.38) --
	(314.62, 44.38) --
	(314.73, 44.38) --
	(314.85, 44.38) --
	(314.96, 44.38) --
	(315.08, 44.38) --
	(315.19, 44.38) --
	(315.31, 44.38) --
	(315.43, 44.38) --
	(315.54, 45.25) --
	(315.66, 46.90) --
	(315.77, 48.55) --
	(315.89, 50.20) --
	(316.00, 51.85) --
	(316.12, 53.50) --
	(316.24, 55.15) --
	(316.35, 56.80) --
	(316.47, 58.45) --
	(316.58, 60.10) --
	(316.70, 61.75) --
	(316.81, 63.40) --
	(316.93, 65.04) --
	(317.05, 66.69) --
	(317.16, 68.34) --
	(317.28, 69.99) --
	(317.39, 71.64) --
	(317.51, 73.29) --
	(317.62, 74.94) --
	(317.74, 76.59) --
	(317.86, 78.24) --
	(317.97, 79.89) --
	(318.09, 81.54) --
	(318.20, 83.19) --
	(318.32, 84.84) --
	(318.43, 86.49) --
	(318.55, 88.13) --
	(318.67, 89.78) --
	(318.78, 91.43) --
	(318.90, 93.08) --
	(319.01, 94.73) --
	(319.13, 96.38) --
	(319.24, 98.03) --
	(319.36, 99.68) --
	(319.48,101.33) --
	(319.59,102.98) --
	(319.71,104.63) --
	(319.82,106.28) --
	(319.94,107.93) --
	(320.05,109.58) --
	(320.17,111.22) --
	(320.29,112.87) --
	(320.40,114.52) --
	(320.52,116.17) --
	(320.63,117.82) --
	(320.75,119.47) --
	(320.86,121.12) --
	(320.98,122.77) --
	(321.10,124.42) --
	(321.21,126.07) --
	(321.33,127.72) --
	(321.44,129.37) --
	(321.56,131.02) --
	(321.67,131.19) --
	(321.79,131.19) --
	(321.91,131.19) --
	(322.02,131.19) --
	(322.14,131.19) --
	(322.25,131.19) --
	(322.37,131.19) --
	(322.48,131.19) --
	(322.60,131.19) --
	(322.72,131.19) --
	(322.83,131.19) --
	(322.95,131.19) --
	(323.06,131.19) --
	(323.18,131.19) --
	(323.30,131.19) --
	(323.41,131.19) --
	(323.53,131.19) --
	(323.64,131.19) --
	(323.76,131.19) --
	(323.87,131.19) --
	(323.99,131.19) --
	(324.11,131.19) --
	(324.22,131.19) --
	(324.34,131.19) --
	(324.45,131.19) --
	(324.57,131.19) --
	(324.68,131.19) --
	(324.80,131.19) --
	(324.92,131.19) --
	(325.03,131.19) --
	(325.15,131.19) --
	(325.26,131.19) --
	(325.38,131.19) --
	(325.49,131.19) --
	(325.61,131.19) --
	(325.73,131.19) --
	(325.84,131.19) --
	(325.96,131.19) --
	(326.07,131.19) --
	(326.19,131.19) --
	(326.30,131.19) --
	(326.42,131.19) --
	(326.54,131.19) --
	(326.65,131.19) --
	(326.77,131.19) --
	(326.88,131.19) --
	(327.00,131.19) --
	(327.11,131.19) --
	(327.23,131.19) --
	(327.35,131.19) --
	(327.46,131.19) --
	(327.58,131.19) --
	(327.69,130.76) --
	(327.81,129.11) --
	(327.92,127.46) --
	(328.04,125.81) --
	(328.16,124.16) --
	(328.27,122.51) --
	(328.39,120.86) --
	(328.50,119.21) --
	(328.62,117.56) --
	(328.73,115.91) --
	(328.85,114.26) --
	(328.97,112.61) --
	(329.08,110.96) --
	(329.20,109.31) --
	(329.31,107.67) --
	(329.43,106.02) --
	(329.54,104.37) --
	(329.66,102.72) --
	(329.78,101.07) --
	(329.89, 99.42) --
	(330.01, 97.77) --
	(330.12, 96.12) --
	(330.24, 94.47) --
	(330.35, 92.82) --
	(330.47, 91.17) --
	(330.59, 89.52) --
	(330.70, 87.87) --
	(330.82, 86.22) --
	(330.93, 84.58) --
	(331.05, 82.93) --
	(331.16, 81.28) --
	(331.28, 79.63) --
	(331.40, 77.98) --
	(331.51, 76.33) --
	(331.63, 74.68) --
	(331.74, 73.03) --
	(331.86, 71.38) --
	(331.98, 69.73) --
	(332.09, 68.08) --
	(332.21, 66.43) --
	(332.32, 64.78) --
	(332.44, 63.13) --
	(332.55, 61.49) --
	(332.67, 59.84) --
	(332.79, 58.19) --
	(332.90, 56.54) --
	(333.02, 54.89) --
	(333.13, 53.24) --
	(333.25, 51.59) --
	(333.36, 49.94) --
	(333.48, 48.29) --
	(333.60, 46.64) --
	(333.71, 44.99) --
	(333.83, 44.38) --
	(333.94, 44.38) --
	(334.06, 44.38) --
	(334.17, 44.38) --
	(334.29, 44.38) --
	(334.41, 44.38) --
	(334.52, 44.38) --
	(334.64, 44.38) --
	(334.75, 44.38) --
	(334.87, 44.38) --
	(334.98, 44.38) --
	(335.10, 44.38) --
	(335.22, 44.38) --
	(335.33, 44.38) --
	(335.45, 44.38) --
	(335.56, 44.38) --
	(335.68, 44.38) --
	(335.79, 44.38) --
	(335.91, 44.38) --
	(336.03, 44.38) --
	(336.14, 44.38) --
	(336.26, 44.38) --
	(336.37, 44.38) --
	(336.49, 44.38) --
	(336.60, 44.38) --
	(336.72, 44.38) --
	(336.84, 44.38) --
	(336.95, 44.38) --
	(337.07, 44.38) --
	(337.18, 44.38) --
	(337.30, 44.38) --
	(337.41, 44.38) --
	(337.53, 44.38) --
	(337.65, 44.38) --
	(337.76, 44.38) --
	(337.88, 44.38) --
	(337.99, 44.38) --
	(338.11, 44.38) --
	(338.22, 44.38) --
	(338.34, 44.38) --
	(338.46, 44.38) --
	(338.57, 44.38) --
	(338.69, 44.38) --
	(338.80, 44.38) --
	(338.92, 44.38) --
	(339.03, 44.38) --
	(339.15, 44.38) --
	(339.27, 44.38) --
	(339.38, 44.38) --
	(339.50, 44.38) --
	(339.61, 44.38) --
	(339.73, 44.38) --
	(339.84, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (324.62,137.26) {G4};
\definecolor{drawColor}{RGB}{131,139,139}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.66, 44.38) -- (327.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.38, 44.38) -- (314.38,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.08, 44.38) -- (326.08,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.20, 44.38) -- (230.20,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.96, 44.38) -- (325.96,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (301.35, 44.38) -- (301.35,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.81, 44.38) -- (326.81,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.43, 44.38) -- (312.43,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.30, 44.38) -- (327.30,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.55, 44.38) -- (322.55,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.57, 44.38) -- (297.57,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.03, 44.38) -- (299.03,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (247.62, 44.38) -- (247.62,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (300.62, 44.38) -- (300.62,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.26, 44.38) -- (290.26,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (253.84, 44.38) -- (253.84,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.45, 44.38) -- (278.45,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.43, 44.38) -- (269.43,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.66, 44.38) -- (327.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.20, 44.38) -- (230.20,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.84, 44.38) -- (272.84,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.20, 44.38) -- (230.20,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (266.75, 44.38) -- (266.75,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.95, 44.38) -- (234.95,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (270.77, 44.38) -- (270.77,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.66, 44.38) -- (327.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (276.98, 44.38) -- (276.98,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.23, 44.38) -- (272.23,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (251.89, 44.38) -- (251.89,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.45, 44.38) -- (230.45,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.18, 44.38) -- (327.18,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.39, 44.38) -- (309.39,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.20, 44.38) -- (230.20,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.66, 44.38) -- (327.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.23, 44.38) -- (320.23,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.20, 44.38) -- (302.20,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.35, 44.38) -- (325.35,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.47, 44.38) -- (325.47,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.96, 44.38) -- (325.96,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.93, 44.38) -- (326.93,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.06, 44.38) -- (322.06,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.66, 44.38) -- (327.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (323.52, 44.38) -- (323.52,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.57, 44.38) -- (302.57,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (291.36, 44.38) -- (291.36,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.20, 44.38) -- (230.20,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.99, 44.38) -- (319.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (265.90, 44.38) -- (265.90,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.99, 44.38) -- (314.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.47, 44.38) -- (320.47,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (261.15, 44.38) -- (261.15,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.66, 44.38) -- (327.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (323.64, 44.38) -- (323.64,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.20, 44.38) -- (230.20,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.91, 44.38) -- (322.91,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.97, 44.38) -- (262.97,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (274.42, 44.38) -- (274.42,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (301.35, 44.38) -- (301.35,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (323.28, 44.38) -- (323.28,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (231.30, 44.38) -- (231.30,131.19);
\end{scope}
\begin{scope}
\path[clip] (393.82, 40.39) rectangle (525.39,148.20);
\definecolor{drawColor}{RGB}{0,104,139}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.79, 44.38) --
	(404.90, 46.03) --
	(405.02, 47.68) --
	(405.13, 49.33) --
	(405.25, 50.98) --
	(405.36, 52.63) --
	(405.48, 54.28) --
	(405.60, 55.93) --
	(405.71, 57.58) --
	(405.83, 59.23) --
	(405.94, 60.88) --
	(406.06, 62.53) --
	(406.18, 64.18) --
	(406.29, 65.83) --
	(406.41, 67.47) --
	(406.52, 69.12) --
	(406.64, 70.77) --
	(406.75, 72.42) --
	(406.87, 74.07) --
	(406.99, 75.72) --
	(407.10, 77.37) --
	(407.22, 79.02) --
	(407.33, 80.67) --
	(407.45, 82.32) --
	(407.56, 83.97) --
	(407.68, 85.62) --
	(407.80, 87.27) --
	(407.91, 88.92) --
	(408.03, 90.56) --
	(408.14, 92.21) --
	(408.26, 93.86) --
	(408.37, 95.51) --
	(408.49, 97.16) --
	(408.61, 98.81) --
	(408.72,100.46) --
	(408.84,102.11) --
	(408.95,103.76) --
	(409.07,105.41) --
	(409.18,107.06) --
	(409.30,108.71) --
	(409.42,110.36) --
	(409.53,112.01) --
	(409.65,113.65) --
	(409.76,115.30) --
	(409.88,116.95) --
	(409.99,118.60) --
	(410.11,120.25) --
	(410.23,121.90) --
	(410.34,123.55) --
	(410.46,125.20) --
	(410.57,126.85) --
	(410.69,128.50) --
	(410.80,130.15) --
	(410.92,131.19) --
	(411.04,131.19) --
	(411.15,131.19) --
	(411.27,131.19) --
	(411.38,131.19) --
	(411.50,131.19) --
	(411.61,131.19) --
	(411.73,131.19) --
	(411.85,131.19) --
	(411.96,131.19) --
	(412.08,131.19) --
	(412.19,131.19) --
	(412.31,131.19) --
	(412.42,131.19) --
	(412.54,131.19) --
	(412.66,131.19) --
	(412.77,131.19) --
	(412.89,131.19) --
	(413.00,131.19) --
	(413.12,131.19) --
	(413.23,131.19) --
	(413.35,131.19) --
	(413.47,131.19) --
	(413.58,131.19) --
	(413.70,131.19) --
	(413.81,131.19) --
	(413.93,131.19) --
	(414.04,131.19) --
	(414.16,131.19) --
	(414.28,131.19) --
	(414.39,131.19) --
	(414.51,131.19) --
	(414.62,131.19) --
	(414.74,131.19) --
	(414.86,131.19) --
	(414.97,131.19) --
	(415.09,131.19) --
	(415.20,131.19) --
	(415.32,131.19) --
	(415.43,131.19) --
	(415.55,131.19) --
	(415.67,131.19) --
	(415.78,131.19) --
	(415.90,131.19) --
	(416.01,131.19) --
	(416.13,131.19) --
	(416.24,131.19) --
	(416.36,131.19) --
	(416.48,131.19) --
	(416.59,131.19) --
	(416.71,131.19) --
	(416.82,131.19) --
	(416.94,131.19) --
	(417.05,129.97) --
	(417.17,128.32) --
	(417.29,126.68) --
	(417.40,125.03) --
	(417.52,123.38) --
	(417.63,121.73) --
	(417.75,120.08) --
	(417.86,118.43) --
	(417.98,116.78) --
	(418.10,115.13) --
	(418.21,113.48) --
	(418.33,111.83) --
	(418.44,110.18) --
	(418.56,108.53) --
	(418.67,106.88) --
	(418.79,105.23) --
	(418.91,103.59) --
	(419.02,101.94) --
	(419.14,100.29) --
	(419.25, 98.64) --
	(419.37, 96.99) --
	(419.48, 95.34) --
	(419.60, 93.69) --
	(419.72, 92.04) --
	(419.83, 90.39) --
	(419.95, 88.74) --
	(420.06, 87.09) --
	(420.18, 85.44) --
	(420.29, 83.79) --
	(420.41, 82.14) --
	(420.53, 80.50) --
	(420.64, 78.85) --
	(420.76, 77.20) --
	(420.87, 75.55) --
	(420.99, 73.90) --
	(421.10, 72.25) --
	(421.22, 70.60) --
	(421.34, 68.95) --
	(421.45, 67.30) --
	(421.57, 65.65) --
	(421.68, 64.00) --
	(421.80, 62.35) --
	(421.91, 60.70) --
	(422.03, 59.05) --
	(422.15, 57.41) --
	(422.26, 55.76) --
	(422.38, 54.11) --
	(422.49, 52.46) --
	(422.61, 50.81) --
	(422.72, 49.16) --
	(422.84, 47.51) --
	(422.96, 45.86) --
	(423.07, 44.38) --
	(423.19, 44.38) --
	(423.30, 44.38) --
	(423.42, 44.38) --
	(423.54, 44.38) --
	(423.65, 44.38) --
	(423.77, 44.38) --
	(423.88, 44.38) --
	(424.00, 44.38) --
	(424.11, 44.38) --
	(424.23, 44.38) --
	(424.35, 44.38) --
	(424.46, 44.38) --
	(424.58, 44.38) --
	(424.69, 44.38) --
	(424.81, 44.38) --
	(424.92, 44.38) --
	(425.04, 44.38) --
	(425.16, 44.38) --
	(425.27, 44.38) --
	(425.39, 44.38) --
	(425.50, 44.38) --
	(425.62, 44.38) --
	(425.73, 44.38) --
	(425.85, 44.38) --
	(425.97, 44.38) --
	(426.08, 44.38) --
	(426.20, 44.38) --
	(426.31, 44.38) --
	(426.43, 44.38) --
	(426.54, 44.38) --
	(426.66, 44.38) --
	(426.78, 44.38) --
	(426.89, 44.38) --
	(427.01, 44.38) --
	(427.12, 44.38) --
	(427.24, 44.38) --
	(427.35, 44.38) --
	(427.47, 44.38) --
	(427.59, 44.38) --
	(427.70, 44.38) --
	(427.82, 44.38) --
	(427.93, 44.38) --
	(428.05, 44.38) --
	(428.16, 44.38) --
	(428.28, 44.38) --
	(428.40, 44.38) --
	(428.51, 44.38) --
	(428.63, 44.38) --
	(428.74, 44.38) --
	(428.86, 44.38) --
	(428.97, 44.38) --
	(429.09, 44.38) --
	(429.21, 44.38) --
	(429.32, 44.38) --
	(429.44, 44.38) --
	(429.55, 44.38) --
	(429.67, 44.38) --
	(429.78, 44.38) --
	(429.90, 44.38) --
	(430.02, 44.38) --
	(430.13, 44.38) --
	(430.25, 44.38) --
	(430.36, 44.38) --
	(430.48, 44.38) --
	(430.59, 44.38) --
	(430.71, 44.38) --
	(430.83, 44.38) --
	(430.94, 44.38) --
	(431.06, 44.38) --
	(431.17, 44.38) --
	(431.29, 44.38) --
	(431.41, 44.38) --
	(431.52, 44.38) --
	(431.64, 44.38) --
	(431.75, 44.38) --
	(431.87, 44.38) --
	(431.98, 44.38) --
	(432.10, 44.38) --
	(432.22, 44.38) --
	(432.33, 44.38) --
	(432.45, 44.38) --
	(432.56, 44.38) --
	(432.68, 44.38) --
	(432.79, 44.38) --
	(432.91, 44.38) --
	(433.03, 44.38) --
	(433.14, 44.38) --
	(433.26, 44.38) --
	(433.37, 44.38) --
	(433.49, 44.38) --
	(433.60, 44.38) --
	(433.72, 44.38) --
	(433.84, 44.38) --
	(433.95, 44.38) --
	(434.07, 44.38) --
	(434.18, 44.38) --
	(434.30, 44.38) --
	(434.41, 44.38) --
	(434.53, 44.38) --
	(434.65, 44.38) --
	(434.76, 44.38) --
	(434.88, 44.38) --
	(434.99, 44.38) --
	(435.11, 44.38) --
	(435.22, 44.38) --
	(435.34, 44.38) --
	(435.46, 44.38) --
	(435.57, 44.38) --
	(435.69, 44.38) --
	(435.80, 44.38) --
	(435.92, 44.38) --
	(436.03, 44.38) --
	(436.15, 44.38) --
	(436.27, 44.38) --
	(436.38, 44.38) --
	(436.50, 44.38) --
	(436.61, 44.38) --
	(436.73, 44.38) --
	(436.84, 44.38) --
	(436.96, 44.38) --
	(437.08, 44.38) --
	(437.19, 44.38) --
	(437.31, 44.38) --
	(437.42, 44.38) --
	(437.54, 44.38) --
	(437.65, 44.38) --
	(437.77, 44.38) --
	(437.89, 44.38) --
	(438.00, 44.38) --
	(438.12, 44.38) --
	(438.23, 44.38) --
	(438.35, 44.38) --
	(438.46, 44.38) --
	(438.58, 44.38) --
	(438.70, 44.38) --
	(438.81, 44.38) --
	(438.93, 44.38) --
	(439.04, 44.38) --
	(439.16, 44.38) --
	(439.27, 44.38) --
	(439.39, 44.38) --
	(439.51, 44.38) --
	(439.62, 44.38) --
	(439.74, 44.38) --
	(439.85, 44.38) --
	(439.97, 44.38) --
	(440.09, 44.38) --
	(440.20, 44.38) --
	(440.32, 44.38) --
	(440.43, 44.38) --
	(440.55, 44.38) --
	(440.66, 44.38) --
	(440.78, 44.38) --
	(440.90, 44.38) --
	(441.01, 44.38) --
	(441.13, 44.38) --
	(441.24, 44.38) --
	(441.36, 44.38) --
	(441.47, 44.38) --
	(441.59, 44.38) --
	(441.71, 44.38) --
	(441.82, 44.38) --
	(441.94, 44.38) --
	(442.05, 44.38) --
	(442.17, 44.38) --
	(442.28, 44.38) --
	(442.40, 44.38) --
	(442.52, 44.38) --
	(442.63, 44.38) --
	(442.75, 44.38) --
	(442.86, 44.38) --
	(442.98, 44.38) --
	(443.09, 44.38) --
	(443.21, 44.38) --
	(443.33, 44.38) --
	(443.44, 44.38) --
	(443.56, 44.38) --
	(443.67, 44.38) --
	(443.79, 44.38) --
	(443.90, 44.38) --
	(444.02, 44.38) --
	(444.14, 44.38) --
	(444.25, 44.38) --
	(444.37, 44.38) --
	(444.48, 44.38) --
	(444.60, 44.38) --
	(444.71, 44.38) --
	(444.83, 44.38) --
	(444.95, 44.38) --
	(445.06, 44.38) --
	(445.18, 44.38) --
	(445.29, 44.38) --
	(445.41, 44.38) --
	(445.52, 44.38) --
	(445.64, 44.38) --
	(445.76, 44.38) --
	(445.87, 44.38) --
	(445.99, 44.38) --
	(446.10, 44.38) --
	(446.22, 44.38) --
	(446.33, 44.38) --
	(446.45, 44.38) --
	(446.57, 44.38) --
	(446.68, 44.38) --
	(446.80, 44.38) --
	(446.91, 44.38) --
	(447.03, 44.38) --
	(447.14, 44.38) --
	(447.26, 44.38) --
	(447.38, 44.38) --
	(447.49, 44.38) --
	(447.61, 44.38) --
	(447.72, 44.38) --
	(447.84, 44.38) --
	(447.95, 44.38) --
	(448.07, 44.38) --
	(448.19, 44.38) --
	(448.30, 44.38) --
	(448.42, 44.38) --
	(448.53, 44.38) --
	(448.65, 44.38) --
	(448.77, 44.38) --
	(448.88, 44.38) --
	(449.00, 44.38) --
	(449.11, 44.38) --
	(449.23, 44.38) --
	(449.34, 44.38) --
	(449.46, 44.38) --
	(449.58, 44.38) --
	(449.69, 44.38) --
	(449.81, 44.38) --
	(449.92, 44.38) --
	(450.04, 44.38) --
	(450.15, 44.38) --
	(450.27, 44.38) --
	(450.39, 44.38) --
	(450.50, 44.38) --
	(450.62, 44.38) --
	(450.73, 44.38) --
	(450.85, 44.38) --
	(450.96, 44.38) --
	(451.08, 44.38) --
	(451.20, 44.38) --
	(451.31, 44.38) --
	(451.43, 44.38) --
	(451.54, 44.38) --
	(451.66, 44.38) --
	(451.77, 44.38) --
	(451.89, 44.38) --
	(452.01, 44.38) --
	(452.12, 44.38) --
	(452.24, 44.38) --
	(452.35, 44.38) --
	(452.47, 44.38) --
	(452.58, 44.38) --
	(452.70, 44.38) --
	(452.82, 44.38) --
	(452.93, 44.38) --
	(453.05, 44.38) --
	(453.16, 44.38) --
	(453.28, 44.38) --
	(453.39, 44.38) --
	(453.51, 44.38) --
	(453.63, 44.38) --
	(453.74, 44.38) --
	(453.86, 44.38) --
	(453.97, 44.38) --
	(454.09, 44.38) --
	(454.20, 44.38) --
	(454.32, 44.38) --
	(454.44, 44.38) --
	(454.55, 44.38) --
	(454.67, 44.38) --
	(454.78, 44.38) --
	(454.90, 44.38) --
	(455.01, 44.38) --
	(455.13, 44.38) --
	(455.25, 44.38) --
	(455.36, 44.38) --
	(455.48, 44.38) --
	(455.59, 44.38) --
	(455.71, 44.38) --
	(455.82, 44.38) --
	(455.94, 44.38) --
	(456.06, 44.38) --
	(456.17, 44.38) --
	(456.29, 44.38) --
	(456.40, 44.38) --
	(456.52, 44.38) --
	(456.63, 44.38) --
	(456.75, 44.38) --
	(456.87, 44.38) --
	(456.98, 44.38) --
	(457.10, 44.38) --
	(457.21, 44.38) --
	(457.33, 44.38) --
	(457.45, 44.38) --
	(457.56, 44.38) --
	(457.68, 44.38) --
	(457.79, 44.38) --
	(457.91, 44.38) --
	(458.02, 44.38) --
	(458.14, 44.38) --
	(458.26, 44.38) --
	(458.37, 44.38) --
	(458.49, 44.38) --
	(458.60, 44.38) --
	(458.72, 44.38) --
	(458.83, 44.38) --
	(458.95, 44.38) --
	(459.07, 44.38) --
	(459.18, 44.38) --
	(459.30, 44.38) --
	(459.41, 44.38) --
	(459.53, 44.38) --
	(459.64, 44.38) --
	(459.76, 44.38) --
	(459.88, 44.38) --
	(459.99, 44.38) --
	(460.11, 44.38) --
	(460.22, 44.38) --
	(460.34, 44.38) --
	(460.45, 44.38) --
	(460.57, 44.38) --
	(460.69, 44.38) --
	(460.80, 44.38) --
	(460.92, 44.38) --
	(461.03, 44.38) --
	(461.15, 44.38) --
	(461.26, 44.38) --
	(461.38, 44.38) --
	(461.50, 44.38) --
	(461.61, 44.38) --
	(461.73, 44.38) --
	(461.84, 44.38) --
	(461.96, 44.38) --
	(462.07, 44.38) --
	(462.19, 44.38) --
	(462.31, 44.38) --
	(462.42, 44.38) --
	(462.54, 44.38) --
	(462.65, 44.38) --
	(462.77, 44.38) --
	(462.88, 44.38) --
	(463.00, 44.38) --
	(463.12, 44.38) --
	(463.23, 44.38) --
	(463.35, 44.38) --
	(463.46, 44.38) --
	(463.58, 44.38) --
	(463.69, 44.38) --
	(463.81, 44.38) --
	(463.93, 44.38) --
	(464.04, 44.38) --
	(464.16, 44.38) --
	(464.27, 44.38) --
	(464.39, 44.38) --
	(464.50, 44.38) --
	(464.62, 44.38) --
	(464.74, 44.38) --
	(464.85, 44.38) --
	(464.97, 44.38) --
	(465.08, 44.38) --
	(465.20, 44.38) --
	(465.32, 44.38) --
	(465.43, 44.38) --
	(465.55, 44.38) --
	(465.66, 44.38) --
	(465.78, 44.38) --
	(465.89, 44.38) --
	(466.01, 44.38) --
	(466.13, 44.38) --
	(466.24, 44.38) --
	(466.36, 44.38) --
	(466.47, 44.38) --
	(466.59, 44.38) --
	(466.70, 44.38) --
	(466.82, 44.38) --
	(466.94, 44.38) --
	(467.05, 44.38) --
	(467.17, 44.38) --
	(467.28, 44.38) --
	(467.40, 44.38) --
	(467.51, 44.38) --
	(467.63, 44.38) --
	(467.75, 44.38) --
	(467.86, 44.38) --
	(467.98, 44.38) --
	(468.09, 44.38) --
	(468.21, 44.38) --
	(468.32, 44.38) --
	(468.44, 44.38) --
	(468.56, 44.38) --
	(468.67, 44.38) --
	(468.79, 44.38) --
	(468.90, 44.38) --
	(469.02, 44.38) --
	(469.13, 44.38) --
	(469.25, 44.38) --
	(469.37, 44.38) --
	(469.48, 44.38) --
	(469.60, 44.38) --
	(469.71, 44.38) --
	(469.83, 44.38) --
	(469.94, 44.38) --
	(470.06, 44.38) --
	(470.18, 44.38) --
	(470.29, 44.38) --
	(470.41, 44.38) --
	(470.52, 44.38) --
	(470.64, 44.38) --
	(470.75, 44.38) --
	(470.87, 44.38) --
	(470.99, 44.38) --
	(471.10, 44.38) --
	(471.22, 44.38) --
	(471.33, 44.38) --
	(471.45, 44.38) --
	(471.56, 44.38) --
	(471.68, 44.38) --
	(471.80, 44.38) --
	(471.91, 44.38) --
	(472.03, 44.38) --
	(472.14, 44.38) --
	(472.26, 44.38) --
	(472.37, 44.38) --
	(472.49, 44.38) --
	(472.61, 44.38) --
	(472.72, 44.38) --
	(472.84, 44.38) --
	(472.95, 44.38) --
	(473.07, 44.38) --
	(473.18, 44.38) --
	(473.30, 44.38) --
	(473.42, 44.38) --
	(473.53, 44.38) --
	(473.65, 44.38) --
	(473.76, 44.38) --
	(473.88, 44.38) --
	(474.00, 44.38) --
	(474.11, 44.38) --
	(474.23, 44.38) --
	(474.34, 44.38) --
	(474.46, 44.38) --
	(474.57, 44.38) --
	(474.69, 44.38) --
	(474.81, 44.38) --
	(474.92, 44.38) --
	(475.04, 44.38) --
	(475.15, 44.38) --
	(475.27, 44.38) --
	(475.38, 44.38) --
	(475.50, 44.38) --
	(475.62, 44.38) --
	(475.73, 44.38) --
	(475.85, 44.38) --
	(475.96, 44.38) --
	(476.08, 44.38) --
	(476.19, 44.38) --
	(476.31, 44.38) --
	(476.43, 44.38) --
	(476.54, 44.38) --
	(476.66, 44.38) --
	(476.77, 44.38) --
	(476.89, 44.38) --
	(477.00, 44.38) --
	(477.12, 44.38) --
	(477.24, 44.38) --
	(477.35, 44.38) --
	(477.47, 44.38) --
	(477.58, 44.38) --
	(477.70, 44.38) --
	(477.81, 44.38) --
	(477.93, 44.38) --
	(478.05, 44.38) --
	(478.16, 44.38) --
	(478.28, 44.38) --
	(478.39, 44.38) --
	(478.51, 44.38) --
	(478.62, 44.38) --
	(478.74, 44.38) --
	(478.86, 44.38) --
	(478.97, 44.38) --
	(479.09, 44.38) --
	(479.20, 44.38) --
	(479.32, 44.38) --
	(479.43, 44.38) --
	(479.55, 44.38) --
	(479.67, 44.38) --
	(479.78, 44.38) --
	(479.90, 44.38) --
	(480.01, 44.38) --
	(480.13, 44.38) --
	(480.24, 44.38) --
	(480.36, 44.38) --
	(480.48, 44.38) --
	(480.59, 44.38) --
	(480.71, 44.38) --
	(480.82, 44.38) --
	(480.94, 44.38) --
	(481.05, 44.38) --
	(481.17, 44.38) --
	(481.29, 44.38) --
	(481.40, 44.38) --
	(481.52, 44.38) --
	(481.63, 44.38) --
	(481.75, 44.38) --
	(481.86, 44.38) --
	(481.98, 44.38) --
	(482.10, 44.38) --
	(482.21, 44.38) --
	(482.33, 44.38) --
	(482.44, 44.38) --
	(482.56, 44.38) --
	(482.68, 44.38) --
	(482.79, 44.38) --
	(482.91, 44.38) --
	(483.02, 44.38) --
	(483.14, 44.38) --
	(483.25, 44.38) --
	(483.37, 44.38) --
	(483.49, 44.38) --
	(483.60, 44.38) --
	(483.72, 44.38) --
	(483.83, 44.38) --
	(483.95, 44.38) --
	(484.06, 44.38) --
	(484.18, 44.38) --
	(484.30, 44.38) --
	(484.41, 44.38) --
	(484.53, 44.38) --
	(484.64, 44.38) --
	(484.76, 44.38) --
	(484.87, 44.38) --
	(484.99, 44.38) --
	(485.11, 44.38) --
	(485.22, 44.38) --
	(485.34, 44.38) --
	(485.45, 44.38) --
	(485.57, 44.38) --
	(485.68, 44.38) --
	(485.80, 44.38) --
	(485.92, 44.38) --
	(486.03, 44.38) --
	(486.15, 44.38) --
	(486.26, 44.38) --
	(486.38, 44.38) --
	(486.49, 44.38) --
	(486.61, 44.38) --
	(486.73, 44.38) --
	(486.84, 44.38) --
	(486.96, 44.38) --
	(487.07, 44.38) --
	(487.19, 44.38) --
	(487.30, 44.38) --
	(487.42, 44.38) --
	(487.54, 44.38) --
	(487.65, 44.38) --
	(487.77, 44.38) --
	(487.88, 44.38) --
	(488.00, 44.38) --
	(488.11, 44.38) --
	(488.23, 44.38) --
	(488.35, 44.38) --
	(488.46, 44.38) --
	(488.58, 44.38) --
	(488.69, 44.38) --
	(488.81, 44.38) --
	(488.92, 44.38) --
	(489.04, 44.38) --
	(489.16, 44.38) --
	(489.27, 44.38) --
	(489.39, 44.38) --
	(489.50, 44.38) --
	(489.62, 44.38) --
	(489.73, 44.38) --
	(489.85, 44.38) --
	(489.97, 44.38) --
	(490.08, 44.38) --
	(490.20, 44.38) --
	(490.31, 44.38) --
	(490.43, 44.38) --
	(490.54, 44.38) --
	(490.66, 44.38) --
	(490.78, 44.38) --
	(490.89, 44.38) --
	(491.01, 44.38) --
	(491.12, 44.38) --
	(491.24, 44.38) --
	(491.36, 44.38) --
	(491.47, 44.38) --
	(491.59, 44.38) --
	(491.70, 44.38) --
	(491.82, 44.38) --
	(491.93, 44.38) --
	(492.05, 44.38) --
	(492.17, 44.38) --
	(492.28, 44.38) --
	(492.40, 44.38) --
	(492.51, 44.38) --
	(492.63, 44.38) --
	(492.74, 44.38) --
	(492.86, 44.38) --
	(492.98, 44.38) --
	(493.09, 44.38) --
	(493.21, 44.38) --
	(493.32, 44.38) --
	(493.44, 44.38) --
	(493.55, 44.38) --
	(493.67, 44.38) --
	(493.79, 44.38) --
	(493.90, 44.38) --
	(494.02, 44.38) --
	(494.13, 44.38) --
	(494.25, 44.38) --
	(494.36, 44.38) --
	(494.48, 44.38) --
	(494.60, 44.38) --
	(494.71, 44.38) --
	(494.83, 44.38) --
	(494.94, 44.38) --
	(495.06, 44.38) --
	(495.17, 44.38) --
	(495.29, 44.38) --
	(495.41, 44.38) --
	(495.52, 44.38) --
	(495.64, 44.38) --
	(495.75, 44.38) --
	(495.87, 44.38) --
	(495.98, 44.38) --
	(496.10, 44.38) --
	(496.22, 44.38) --
	(496.33, 44.38) --
	(496.45, 44.38) --
	(496.56, 44.38) --
	(496.68, 44.38) --
	(496.79, 44.38) --
	(496.91, 44.38) --
	(497.03, 44.38) --
	(497.14, 44.38) --
	(497.26, 44.38) --
	(497.37, 44.38) --
	(497.49, 44.38) --
	(497.60, 44.38) --
	(497.72, 44.38) --
	(497.84, 44.38) --
	(497.95, 44.38) --
	(498.07, 44.38) --
	(498.18, 44.38) --
	(498.30, 44.38) --
	(498.41, 44.38) --
	(498.53, 44.38) --
	(498.65, 44.38) --
	(498.76, 44.38) --
	(498.88, 44.38) --
	(498.99, 44.38) --
	(499.11, 44.38) --
	(499.22, 44.38) --
	(499.34, 44.38) --
	(499.46, 44.38) --
	(499.57, 44.38) --
	(499.69, 44.38) --
	(499.80, 44.38) --
	(499.92, 44.38) --
	(500.04, 44.38) --
	(500.15, 44.38) --
	(500.27, 44.38) --
	(500.38, 44.38) --
	(500.50, 44.38) --
	(500.61, 44.38) --
	(500.73, 44.38) --
	(500.85, 44.38) --
	(500.96, 44.38) --
	(501.08, 44.38) --
	(501.19, 44.38) --
	(501.31, 44.38) --
	(501.42, 44.38) --
	(501.54, 44.38) --
	(501.66, 44.38) --
	(501.77, 44.38) --
	(501.89, 44.38) --
	(502.00, 44.38) --
	(502.12, 44.38) --
	(502.23, 44.38) --
	(502.35, 44.38) --
	(502.47, 44.38) --
	(502.58, 44.38) --
	(502.70, 44.38) --
	(502.81, 44.38) --
	(502.93, 44.38) --
	(503.04, 44.38) --
	(503.16, 44.38) --
	(503.28, 44.38) --
	(503.39, 44.38) --
	(503.51, 44.38) --
	(503.62, 44.38) --
	(503.74, 44.38) --
	(503.85, 44.38) --
	(503.97, 44.38) --
	(504.09, 44.38) --
	(504.20, 44.38) --
	(504.32, 44.38) --
	(504.43, 44.38) --
	(504.55, 44.38) --
	(504.66, 44.38) --
	(504.78, 44.38) --
	(504.90, 44.38) --
	(505.01, 44.38) --
	(505.13, 44.38) --
	(505.24, 44.38) --
	(505.36, 44.38) --
	(505.47, 44.38) --
	(505.59, 44.38) --
	(505.71, 44.38) --
	(505.82, 44.38) --
	(505.94, 44.38) --
	(506.05, 44.38) --
	(506.17, 44.38) --
	(506.28, 44.38) --
	(506.40, 44.38) --
	(506.52, 44.38) --
	(506.63, 44.38) --
	(506.75, 44.38) --
	(506.86, 44.38) --
	(506.98, 44.38) --
	(507.09, 44.38) --
	(507.21, 44.38) --
	(507.33, 44.38) --
	(507.44, 44.38) --
	(507.56, 44.38) --
	(507.67, 44.38) --
	(507.79, 44.38) --
	(507.91, 44.38) --
	(508.02, 44.38) --
	(508.14, 44.38) --
	(508.25, 44.38) --
	(508.37, 44.38) --
	(508.48, 44.38) --
	(508.60, 44.38) --
	(508.72, 44.38) --
	(508.83, 44.38) --
	(508.95, 44.38) --
	(509.06, 44.38) --
	(509.18, 44.38) --
	(509.29, 44.38) --
	(509.41, 44.38) --
	(509.53, 44.38) --
	(509.64, 44.38) --
	(509.76, 44.38) --
	(509.87, 44.38) --
	(509.99, 44.38) --
	(510.10, 44.38) --
	(510.22, 44.38) --
	(510.34, 44.38) --
	(510.45, 44.38) --
	(510.57, 44.38) --
	(510.68, 44.38) --
	(510.80, 44.38) --
	(510.91, 44.38) --
	(511.03, 44.38) --
	(511.15, 44.38) --
	(511.26, 44.38) --
	(511.38, 44.38) --
	(511.49, 44.38) --
	(511.61, 44.38) --
	(511.72, 44.38) --
	(511.84, 44.38) --
	(511.96, 44.38) --
	(512.07, 44.38) --
	(512.19, 44.38) --
	(512.30, 44.38) --
	(512.42, 44.38) --
	(512.53, 44.38) --
	(512.65, 44.38) --
	(512.77, 44.38) --
	(512.88, 44.38) --
	(513.00, 44.38) --
	(513.11, 44.38) --
	(513.23, 44.38) --
	(513.34, 44.38) --
	(513.46, 44.38) --
	(513.58, 44.38) --
	(513.69, 44.38) --
	(513.81, 44.38) --
	(513.92, 44.38) --
	(514.04, 44.38) --
	(514.15, 44.38) --
	(514.27, 44.38) --
	(514.39, 44.38) --
	(514.50, 44.38) --
	(514.62, 44.38) --
	(514.73, 44.38) --
	(514.85, 44.38) --
	(514.96, 44.38) --
	(515.08, 44.38) --
	(515.20, 44.38) --
	(515.31, 44.38) --
	(515.43, 44.38) --
	(515.54, 44.38) --
	(515.66, 44.38) --
	(515.77, 44.38) --
	(515.89, 44.38) --
	(516.01, 44.38) --
	(516.12, 44.38) --
	(516.24, 44.38) --
	(516.35, 44.38) --
	(516.47, 44.38) --
	(516.59, 44.38) --
	(516.70, 44.38) --
	(516.82, 44.38) --
	(516.93, 44.38) --
	(517.05, 44.38) --
	(517.16, 44.38) --
	(517.28, 44.38) --
	(517.40, 44.38) --
	(517.51, 44.38) --
	(517.63, 44.38) --
	(517.74, 44.38) --
	(517.86, 44.38) --
	(517.97, 44.38) --
	(518.09, 44.38) --
	(518.21, 44.38) --
	(518.32, 44.38) --
	(518.44, 44.38) --
	(518.55, 44.38) --
	(518.67, 44.38) --
	(518.78, 44.38) --
	(518.90, 44.38) --
	(519.02, 44.38) --
	(519.13, 44.38) --
	(519.25, 44.38) --
	(519.36, 44.38) --
	(519.48, 44.38) --
	(519.59, 44.38) --
	(519.71, 44.38) --
	(519.83, 44.38) --
	(519.94, 44.38) --
	(520.06, 44.38) --
	(520.17, 44.38) --
	(520.29, 44.38) --
	(520.40, 44.38) --
	(520.52, 44.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.69, 40.39) -- (520.52, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.69, 40.39) -- (398.69, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.06, 40.39) -- (423.06, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.42, 40.39) -- (447.42, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.79, 40.39) -- (471.79, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.15, 40.39) -- (496.15, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.52, 40.39) -- (520.52, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.69, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (423.06, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (447.42, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (471.79, 26.14) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (496.15, 26.14) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (520.52, 26.14) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.82, 44.38) -- (393.82,131.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.82, 44.38) -- (389.86, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.82, 61.75) -- (389.86, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.82, 79.11) -- (389.86, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.82, 96.47) -- (389.86, 96.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.82,113.83) -- (389.86,113.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.82,131.19) -- (389.86,131.19);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.32, 44.38) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.32, 61.75) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.32, 79.11) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.32, 96.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.32,113.83) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.32,131.19) {1.0};
\end{scope}
\begin{scope}
\path[clip] (361.35,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (459.61,161.59) {\bfseries X3};
\end{scope}
\begin{scope}
\path[clip] (393.82, 40.39) rectangle (525.39,148.20);
\definecolor{drawColor}{RGB}{0,104,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (407.83,137.26) {G0};
\definecolor{drawColor}{RGB}{110,139,61}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.79, 44.38) --
	(404.90, 45.21) --
	(405.02, 46.03) --
	(405.13, 46.86) --
	(405.25, 47.68) --
	(405.36, 48.51) --
	(405.48, 49.33) --
	(405.60, 50.16) --
	(405.71, 50.98) --
	(405.83, 51.81) --
	(405.94, 52.63) --
	(406.06, 53.46) --
	(406.18, 54.28) --
	(406.29, 55.11) --
	(406.41, 55.93) --
	(406.52, 56.75) --
	(406.64, 57.58) --
	(406.75, 58.40) --
	(406.87, 59.23) --
	(406.99, 60.05) --
	(407.10, 60.88) --
	(407.22, 61.70) --
	(407.33, 62.53) --
	(407.45, 63.35) --
	(407.56, 64.18) --
	(407.68, 65.00) --
	(407.80, 65.83) --
	(407.91, 66.65) --
	(408.03, 67.47) --
	(408.14, 68.30) --
	(408.26, 69.12) --
	(408.37, 69.95) --
	(408.49, 70.77) --
	(408.61, 71.60) --
	(408.72, 72.42) --
	(408.84, 73.25) --
	(408.95, 74.07) --
	(409.07, 74.90) --
	(409.18, 75.72) --
	(409.30, 76.55) --
	(409.42, 77.37) --
	(409.53, 78.20) --
	(409.65, 79.02) --
	(409.76, 79.84) --
	(409.88, 80.67) --
	(409.99, 81.49) --
	(410.11, 82.32) --
	(410.23, 83.14) --
	(410.34, 83.97) --
	(410.46, 84.79) --
	(410.57, 85.62) --
	(410.69, 86.44) --
	(410.80, 87.27) --
	(410.92, 88.09) --
	(411.04, 88.92) --
	(411.15, 89.74) --
	(411.27, 90.56) --
	(411.38, 91.39) --
	(411.50, 92.21) --
	(411.61, 93.04) --
	(411.73, 93.86) --
	(411.85, 94.69) --
	(411.96, 95.51) --
	(412.08, 96.34) --
	(412.19, 97.16) --
	(412.31, 97.99) --
	(412.42, 98.81) --
	(412.54, 99.64) --
	(412.66,100.46) --
	(412.77,101.29) --
	(412.89,102.11) --
	(413.00,102.93) --
	(413.12,103.76) --
	(413.23,104.58) --
	(413.35,105.41) --
	(413.47,106.23) --
	(413.58,107.06) --
	(413.70,107.88) --
	(413.81,108.71) --
	(413.93,109.53) --
	(414.04,110.36) --
	(414.16,111.18) --
	(414.28,112.01) --
	(414.39,112.83) --
	(414.51,113.65) --
	(414.62,114.48) --
	(414.74,115.30) --
	(414.86,116.13) --
	(414.97,116.95) --
	(415.09,117.78) --
	(415.20,118.60) --
	(415.32,119.43) --
	(415.43,120.25) --
	(415.55,121.08) --
	(415.67,121.90) --
	(415.78,122.73) --
	(415.90,123.55) --
	(416.01,124.38) --
	(416.13,125.20) --
	(416.24,126.02) --
	(416.36,126.85) --
	(416.48,127.67) --
	(416.59,128.50) --
	(416.71,129.32) --
	(416.82,130.15) --
	(416.94,130.97) --
	(417.05,131.19) --
	(417.17,131.19) --
	(417.29,131.19) --
	(417.40,131.19) --
	(417.52,131.19) --
	(417.63,131.19) --
	(417.75,131.19) --
	(417.86,131.19) --
	(417.98,131.19) --
	(418.10,131.19) --
	(418.21,131.19) --
	(418.33,131.19) --
	(418.44,131.19) --
	(418.56,131.19) --
	(418.67,131.19) --
	(418.79,131.19) --
	(418.91,131.19) --
	(419.02,131.19) --
	(419.14,131.19) --
	(419.25,131.19) --
	(419.37,131.19) --
	(419.48,131.19) --
	(419.60,131.19) --
	(419.72,131.19) --
	(419.83,131.19) --
	(419.95,131.19) --
	(420.06,131.19) --
	(420.18,131.19) --
	(420.29,131.19) --
	(420.41,131.19) --
	(420.53,131.19) --
	(420.64,131.19) --
	(420.76,131.19) --
	(420.87,131.19) --
	(420.99,131.19) --
	(421.10,131.19) --
	(421.22,131.19) --
	(421.34,131.19) --
	(421.45,131.19) --
	(421.57,131.19) --
	(421.68,131.19) --
	(421.80,131.19) --
	(421.91,131.19) --
	(422.03,131.19) --
	(422.15,131.19) --
	(422.26,131.19) --
	(422.38,131.19) --
	(422.49,131.19) --
	(422.61,131.19) --
	(422.72,131.19) --
	(422.84,131.19) --
	(422.96,131.19) --
	(423.07,131.19) --
	(423.19,131.19) --
	(423.30,131.19) --
	(423.42,131.19) --
	(423.54,131.19) --
	(423.65,131.19) --
	(423.77,131.19) --
	(423.88,131.19) --
	(424.00,131.19) --
	(424.11,131.19) --
	(424.23,131.19) --
	(424.35,131.19) --
	(424.46,131.19) --
	(424.58,131.19) --
	(424.69,131.19) --
	(424.81,131.19) --
	(424.92,131.19) --
	(425.04,131.19) --
	(425.16,131.19) --
	(425.27,131.19) --
	(425.39,131.19) --
	(425.50,131.19) --
	(425.62,131.19) --
	(425.73,131.19) --
	(425.85,131.19) --
	(425.97,131.19) --
	(426.08,131.19) --
	(426.20,131.19) --
	(426.31,131.19) --
	(426.43,131.19) --
	(426.54,131.19) --
	(426.66,131.19) --
	(426.78,131.19) --
	(426.89,131.19) --
	(427.01,131.19) --
	(427.12,131.19) --
	(427.24,131.19) --
	(427.35,131.19) --
	(427.47,131.19) --
	(427.59,131.19) --
	(427.70,131.19) --
	(427.82,131.19) --
	(427.93,131.19) --
	(428.05,131.19) --
	(428.16,131.19) --
	(428.28,131.19) --
	(428.40,131.19) --
	(428.51,131.19) --
	(428.63,131.19) --
	(428.74,131.19) --
	(428.86,131.19) --
	(428.97,131.19) --
	(429.09,131.19) --
	(429.21,131.03) --
	(429.32,130.70) --
	(429.44,130.37) --
	(429.55,130.04) --
	(429.67,129.71) --
	(429.78,129.38) --
	(429.90,129.05) --
	(430.02,128.72) --
	(430.13,128.39) --
	(430.25,128.06) --
	(430.36,127.73) --
	(430.48,127.40) --
	(430.59,127.07) --
	(430.71,126.74) --
	(430.83,126.42) --
	(430.94,126.09) --
	(431.06,125.76) --
	(431.17,125.43) --
	(431.29,125.10) --
	(431.41,124.77) --
	(431.52,124.44) --
	(431.64,124.11) --
	(431.75,123.78) --
	(431.87,123.45) --
	(431.98,123.12) --
	(432.10,122.79) --
	(432.22,122.46) --
	(432.33,122.13) --
	(432.45,121.80) --
	(432.56,121.47) --
	(432.68,121.14) --
	(432.79,120.81) --
	(432.91,120.48) --
	(433.03,120.15) --
	(433.14,119.82) --
	(433.26,119.49) --
	(433.37,119.16) --
	(433.49,118.83) --
	(433.60,118.50) --
	(433.72,118.17) --
	(433.84,117.84) --
	(433.95,117.51) --
	(434.07,117.18) --
	(434.18,116.85) --
	(434.30,116.52) --
	(434.41,116.19) --
	(434.53,115.86) --
	(434.65,115.53) --
	(434.76,115.20) --
	(434.88,114.87) --
	(434.99,114.54) --
	(435.11,114.21) --
	(435.22,113.88) --
	(435.34,113.55) --
	(435.46,113.22) --
	(435.57,112.89) --
	(435.69,112.56) --
	(435.80,112.23) --
	(435.92,111.90) --
	(436.03,111.57) --
	(436.15,111.24) --
	(436.27,110.91) --
	(436.38,110.58) --
	(436.50,110.25) --
	(436.61,109.92) --
	(436.73,109.59) --
	(436.84,109.26) --
	(436.96,108.93) --
	(437.08,108.60) --
	(437.19,108.27) --
	(437.31,107.94) --
	(437.42,107.61) --
	(437.54,107.28) --
	(437.65,106.95) --
	(437.77,106.62) --
	(437.89,106.29) --
	(438.00,105.96) --
	(438.12,105.63) --
	(438.23,105.30) --
	(438.35,104.97) --
	(438.46,104.64) --
	(438.58,104.31) --
	(438.70,103.98) --
	(438.81,103.66) --
	(438.93,103.33) --
	(439.04,103.00) --
	(439.16,102.67) --
	(439.27,102.34) --
	(439.39,102.01) --
	(439.51,101.68) --
	(439.62,101.35) --
	(439.74,101.02) --
	(439.85,100.69) --
	(439.97,100.36) --
	(440.09,100.03) --
	(440.20, 99.70) --
	(440.32, 99.37) --
	(440.43, 99.04) --
	(440.55, 98.71) --
	(440.66, 98.38) --
	(440.78, 98.05) --
	(440.90, 97.72) --
	(441.01, 97.39) --
	(441.13, 97.06) --
	(441.24, 96.73) --
	(441.36, 96.40) --
	(441.47, 96.07) --
	(441.59, 95.74) --
	(441.71, 95.41) --
	(441.82, 95.08) --
	(441.94, 94.75) --
	(442.05, 94.42) --
	(442.17, 94.09) --
	(442.28, 93.76) --
	(442.40, 93.43) --
	(442.52, 93.10) --
	(442.63, 92.77) --
	(442.75, 92.44) --
	(442.86, 92.11) --
	(442.98, 91.78) --
	(443.09, 91.45) --
	(443.21, 91.12) --
	(443.33, 90.79) --
	(443.44, 90.46) --
	(443.56, 90.13) --
	(443.67, 89.80) --
	(443.79, 89.47) --
	(443.90, 89.14) --
	(444.02, 88.81) --
	(444.14, 88.48) --
	(444.25, 88.15) --
	(444.37, 87.82) --
	(444.48, 87.49) --
	(444.60, 87.16) --
	(444.71, 86.83) --
	(444.83, 86.50) --
	(444.95, 86.17) --
	(445.06, 85.84) --
	(445.18, 85.51) --
	(445.29, 85.18) --
	(445.41, 84.85) --
	(445.52, 84.52) --
	(445.64, 84.19) --
	(445.76, 83.86) --
	(445.87, 83.53) --
	(445.99, 83.20) --
	(446.10, 82.87) --
	(446.22, 82.54) --
	(446.33, 82.21) --
	(446.45, 81.88) --
	(446.57, 81.55) --
	(446.68, 81.22) --
	(446.80, 80.89) --
	(446.91, 80.57) --
	(447.03, 80.24) --
	(447.14, 79.91) --
	(447.26, 79.58) --
	(447.38, 79.25) --
	(447.49, 78.92) --
	(447.61, 78.59) --
	(447.72, 78.26) --
	(447.84, 77.93) --
	(447.95, 77.60) --
	(448.07, 77.27) --
	(448.19, 76.94) --
	(448.30, 76.61) --
	(448.42, 76.28) --
	(448.53, 75.95) --
	(448.65, 75.62) --
	(448.77, 75.29) --
	(448.88, 74.96) --
	(449.00, 74.63) --
	(449.11, 74.30) --
	(449.23, 73.97) --
	(449.34, 73.64) --
	(449.46, 73.31) --
	(449.58, 72.98) --
	(449.69, 72.65) --
	(449.81, 72.32) --
	(449.92, 71.99) --
	(450.04, 71.66) --
	(450.15, 71.33) --
	(450.27, 71.00) --
	(450.39, 70.67) --
	(450.50, 70.34) --
	(450.62, 70.01) --
	(450.73, 69.68) --
	(450.85, 69.35) --
	(450.96, 69.02) --
	(451.08, 68.69) --
	(451.20, 68.36) --
	(451.31, 68.03) --
	(451.43, 67.70) --
	(451.54, 67.37) --
	(451.66, 67.04) --
	(451.77, 66.71) --
	(451.89, 66.38) --
	(452.01, 66.05) --
	(452.12, 65.72) --
	(452.24, 65.39) --
	(452.35, 65.06) --
	(452.47, 64.73) --
	(452.58, 64.40) --
	(452.70, 64.07) --
	(452.82, 63.74) --
	(452.93, 63.41) --
	(453.05, 63.08) --
	(453.16, 62.75) --
	(453.28, 62.42) --
	(453.39, 62.09) --
	(453.51, 61.76) --
	(453.63, 61.43) --
	(453.74, 61.10) --
	(453.86, 60.77) --
	(453.97, 60.44) --
	(454.09, 60.11) --
	(454.20, 59.78) --
	(454.32, 59.45) --
	(454.44, 59.12) --
	(454.55, 58.79) --
	(454.67, 58.46) --
	(454.78, 58.13) --
	(454.90, 57.80) --
	(455.01, 57.48) --
	(455.13, 57.15) --
	(455.25, 56.82) --
	(455.36, 56.49) --
	(455.48, 56.16) --
	(455.59, 55.83) --
	(455.71, 55.50) --
	(455.82, 55.17) --
	(455.94, 54.84) --
	(456.06, 54.51) --
	(456.17, 54.18) --
	(456.29, 53.85) --
	(456.40, 53.52) --
	(456.52, 53.19) --
	(456.63, 52.86) --
	(456.75, 52.53) --
	(456.87, 52.20) --
	(456.98, 51.87) --
	(457.10, 51.54) --
	(457.21, 51.21) --
	(457.33, 50.88) --
	(457.45, 50.55) --
	(457.56, 50.22) --
	(457.68, 49.89) --
	(457.79, 49.56) --
	(457.91, 49.23) --
	(458.02, 48.90) --
	(458.14, 48.57) --
	(458.26, 48.24) --
	(458.37, 47.91) --
	(458.49, 47.58) --
	(458.60, 47.25) --
	(458.72, 46.92) --
	(458.83, 46.59) --
	(458.95, 46.26) --
	(459.07, 45.93) --
	(459.18, 45.60) --
	(459.30, 45.27) --
	(459.41, 44.94) --
	(459.53, 44.61) --
	(459.64, 44.38) --
	(459.76, 44.38) --
	(459.88, 44.38) --
	(459.99, 44.38) --
	(460.11, 44.38) --
	(460.22, 44.38) --
	(460.34, 44.38) --
	(460.45, 44.38) --
	(460.57, 44.38) --
	(460.69, 44.38) --
	(460.80, 44.38) --
	(460.92, 44.38) --
	(461.03, 44.38) --
	(461.15, 44.38) --
	(461.26, 44.38) --
	(461.38, 44.38) --
	(461.50, 44.38) --
	(461.61, 44.38) --
	(461.73, 44.38) --
	(461.84, 44.38) --
	(461.96, 44.38) --
	(462.07, 44.38) --
	(462.19, 44.38) --
	(462.31, 44.38) --
	(462.42, 44.38) --
	(462.54, 44.38) --
	(462.65, 44.38) --
	(462.77, 44.38) --
	(462.88, 44.38) --
	(463.00, 44.38) --
	(463.12, 44.38) --
	(463.23, 44.38) --
	(463.35, 44.38) --
	(463.46, 44.38) --
	(463.58, 44.38) --
	(463.69, 44.38) --
	(463.81, 44.38) --
	(463.93, 44.38) --
	(464.04, 44.38) --
	(464.16, 44.38) --
	(464.27, 44.38) --
	(464.39, 44.38) --
	(464.50, 44.38) --
	(464.62, 44.38) --
	(464.74, 44.38) --
	(464.85, 44.38) --
	(464.97, 44.38) --
	(465.08, 44.38) --
	(465.20, 44.38) --
	(465.32, 44.38) --
	(465.43, 44.38) --
	(465.55, 44.38) --
	(465.66, 44.38) --
	(465.78, 44.38) --
	(465.89, 44.38) --
	(466.01, 44.38) --
	(466.13, 44.38) --
	(466.24, 44.38) --
	(466.36, 44.38) --
	(466.47, 44.38) --
	(466.59, 44.38) --
	(466.70, 44.38) --
	(466.82, 44.38) --
	(466.94, 44.38) --
	(467.05, 44.38) --
	(467.17, 44.38) --
	(467.28, 44.38) --
	(467.40, 44.38) --
	(467.51, 44.38) --
	(467.63, 44.38) --
	(467.75, 44.38) --
	(467.86, 44.38) --
	(467.98, 44.38) --
	(468.09, 44.38) --
	(468.21, 44.38) --
	(468.32, 44.38) --
	(468.44, 44.38) --
	(468.56, 44.38) --
	(468.67, 44.38) --
	(468.79, 44.38) --
	(468.90, 44.38) --
	(469.02, 44.38) --
	(469.13, 44.38) --
	(469.25, 44.38) --
	(469.37, 44.38) --
	(469.48, 44.38) --
	(469.60, 44.38) --
	(469.71, 44.38) --
	(469.83, 44.38) --
	(469.94, 44.38) --
	(470.06, 44.38) --
	(470.18, 44.38) --
	(470.29, 44.38) --
	(470.41, 44.38) --
	(470.52, 44.38) --
	(470.64, 44.38) --
	(470.75, 44.38) --
	(470.87, 44.38) --
	(470.99, 44.38) --
	(471.10, 44.38) --
	(471.22, 44.38) --
	(471.33, 44.38) --
	(471.45, 44.38) --
	(471.56, 44.38) --
	(471.68, 44.38) --
	(471.80, 44.38) --
	(471.91, 44.38) --
	(472.03, 44.38) --
	(472.14, 44.38) --
	(472.26, 44.38) --
	(472.37, 44.38) --
	(472.49, 44.38) --
	(472.61, 44.38) --
	(472.72, 44.38) --
	(472.84, 44.38) --
	(472.95, 44.38) --
	(473.07, 44.38) --
	(473.18, 44.38) --
	(473.30, 44.38) --
	(473.42, 44.38) --
	(473.53, 44.38) --
	(473.65, 44.38) --
	(473.76, 44.38) --
	(473.88, 44.38) --
	(474.00, 44.38) --
	(474.11, 44.38) --
	(474.23, 44.38) --
	(474.34, 44.38) --
	(474.46, 44.38) --
	(474.57, 44.38) --
	(474.69, 44.38) --
	(474.81, 44.38) --
	(474.92, 44.38) --
	(475.04, 44.38) --
	(475.15, 44.38) --
	(475.27, 44.38) --
	(475.38, 44.38) --
	(475.50, 44.38) --
	(475.62, 44.38) --
	(475.73, 44.38) --
	(475.85, 44.38) --
	(475.96, 44.38) --
	(476.08, 44.38) --
	(476.19, 44.38) --
	(476.31, 44.38) --
	(476.43, 44.38) --
	(476.54, 44.38) --
	(476.66, 44.38) --
	(476.77, 44.38) --
	(476.89, 44.38) --
	(477.00, 44.38) --
	(477.12, 44.38) --
	(477.24, 44.38) --
	(477.35, 44.38) --
	(477.47, 44.38) --
	(477.58, 44.38) --
	(477.70, 44.38) --
	(477.81, 44.38) --
	(477.93, 44.38) --
	(478.05, 44.38) --
	(478.16, 44.38) --
	(478.28, 44.38) --
	(478.39, 44.38) --
	(478.51, 44.38) --
	(478.62, 44.38) --
	(478.74, 44.38) --
	(478.86, 44.38) --
	(478.97, 44.38) --
	(479.09, 44.38) --
	(479.20, 44.38) --
	(479.32, 44.38) --
	(479.43, 44.38) --
	(479.55, 44.38) --
	(479.67, 44.38) --
	(479.78, 44.38) --
	(479.90, 44.38) --
	(480.01, 44.38) --
	(480.13, 44.38) --
	(480.24, 44.38) --
	(480.36, 44.38) --
	(480.48, 44.38) --
	(480.59, 44.38) --
	(480.71, 44.38) --
	(480.82, 44.38) --
	(480.94, 44.38) --
	(481.05, 44.38) --
	(481.17, 44.38) --
	(481.29, 44.38) --
	(481.40, 44.38) --
	(481.52, 44.38) --
	(481.63, 44.38) --
	(481.75, 44.38) --
	(481.86, 44.38) --
	(481.98, 44.38) --
	(482.10, 44.38) --
	(482.21, 44.38) --
	(482.33, 44.38) --
	(482.44, 44.38) --
	(482.56, 44.38) --
	(482.68, 44.38) --
	(482.79, 44.38) --
	(482.91, 44.38) --
	(483.02, 44.38) --
	(483.14, 44.38) --
	(483.25, 44.38) --
	(483.37, 44.38) --
	(483.49, 44.38) --
	(483.60, 44.38) --
	(483.72, 44.38) --
	(483.83, 44.38) --
	(483.95, 44.38) --
	(484.06, 44.38) --
	(484.18, 44.38) --
	(484.30, 44.38) --
	(484.41, 44.38) --
	(484.53, 44.38) --
	(484.64, 44.38) --
	(484.76, 44.38) --
	(484.87, 44.38) --
	(484.99, 44.38) --
	(485.11, 44.38) --
	(485.22, 44.38) --
	(485.34, 44.38) --
	(485.45, 44.38) --
	(485.57, 44.38) --
	(485.68, 44.38) --
	(485.80, 44.38) --
	(485.92, 44.38) --
	(486.03, 44.38) --
	(486.15, 44.38) --
	(486.26, 44.38) --
	(486.38, 44.38) --
	(486.49, 44.38) --
	(486.61, 44.38) --
	(486.73, 44.38) --
	(486.84, 44.38) --
	(486.96, 44.38) --
	(487.07, 44.38) --
	(487.19, 44.38) --
	(487.30, 44.38) --
	(487.42, 44.38) --
	(487.54, 44.38) --
	(487.65, 44.38) --
	(487.77, 44.38) --
	(487.88, 44.38) --
	(488.00, 44.38) --
	(488.11, 44.38) --
	(488.23, 44.38) --
	(488.35, 44.38) --
	(488.46, 44.38) --
	(488.58, 44.38) --
	(488.69, 44.38) --
	(488.81, 44.38) --
	(488.92, 44.38) --
	(489.04, 44.38) --
	(489.16, 44.38) --
	(489.27, 44.38) --
	(489.39, 44.38) --
	(489.50, 44.38) --
	(489.62, 44.38) --
	(489.73, 44.38) --
	(489.85, 44.38) --
	(489.97, 44.38) --
	(490.08, 44.38) --
	(490.20, 44.38) --
	(490.31, 44.38) --
	(490.43, 44.38) --
	(490.54, 44.38) --
	(490.66, 44.38) --
	(490.78, 44.38) --
	(490.89, 44.38) --
	(491.01, 44.38) --
	(491.12, 44.38) --
	(491.24, 44.38) --
	(491.36, 44.38) --
	(491.47, 44.38) --
	(491.59, 44.38) --
	(491.70, 44.38) --
	(491.82, 44.38) --
	(491.93, 44.38) --
	(492.05, 44.38) --
	(492.17, 44.38) --
	(492.28, 44.38) --
	(492.40, 44.38) --
	(492.51, 44.38) --
	(492.63, 44.38) --
	(492.74, 44.38) --
	(492.86, 44.38) --
	(492.98, 44.38) --
	(493.09, 44.38) --
	(493.21, 44.38) --
	(493.32, 44.38) --
	(493.44, 44.38) --
	(493.55, 44.38) --
	(493.67, 44.38) --
	(493.79, 44.38) --
	(493.90, 44.38) --
	(494.02, 44.38) --
	(494.13, 44.38) --
	(494.25, 44.38) --
	(494.36, 44.38) --
	(494.48, 44.38) --
	(494.60, 44.38) --
	(494.71, 44.38) --
	(494.83, 44.38) --
	(494.94, 44.38) --
	(495.06, 44.38) --
	(495.17, 44.38) --
	(495.29, 44.38) --
	(495.41, 44.38) --
	(495.52, 44.38) --
	(495.64, 44.38) --
	(495.75, 44.38) --
	(495.87, 44.38) --
	(495.98, 44.38) --
	(496.10, 44.38) --
	(496.22, 44.38) --
	(496.33, 44.38) --
	(496.45, 44.38) --
	(496.56, 44.38) --
	(496.68, 44.38) --
	(496.79, 44.38) --
	(496.91, 44.38) --
	(497.03, 44.38) --
	(497.14, 44.38) --
	(497.26, 44.38) --
	(497.37, 44.38) --
	(497.49, 44.38) --
	(497.60, 44.38) --
	(497.72, 44.38) --
	(497.84, 44.38) --
	(497.95, 44.38) --
	(498.07, 44.38) --
	(498.18, 44.38) --
	(498.30, 44.38) --
	(498.41, 44.38) --
	(498.53, 44.38) --
	(498.65, 44.38) --
	(498.76, 44.38) --
	(498.88, 44.38) --
	(498.99, 44.38) --
	(499.11, 44.38) --
	(499.22, 44.38) --
	(499.34, 44.38) --
	(499.46, 44.38) --
	(499.57, 44.38) --
	(499.69, 44.38) --
	(499.80, 44.38) --
	(499.92, 44.38) --
	(500.04, 44.38) --
	(500.15, 44.38) --
	(500.27, 44.38) --
	(500.38, 44.38) --
	(500.50, 44.38) --
	(500.61, 44.38) --
	(500.73, 44.38) --
	(500.85, 44.38) --
	(500.96, 44.38) --
	(501.08, 44.38) --
	(501.19, 44.38) --
	(501.31, 44.38) --
	(501.42, 44.38) --
	(501.54, 44.38) --
	(501.66, 44.38) --
	(501.77, 44.38) --
	(501.89, 44.38) --
	(502.00, 44.38) --
	(502.12, 44.38) --
	(502.23, 44.38) --
	(502.35, 44.38) --
	(502.47, 44.38) --
	(502.58, 44.38) --
	(502.70, 44.38) --
	(502.81, 44.38) --
	(502.93, 44.38) --
	(503.04, 44.38) --
	(503.16, 44.38) --
	(503.28, 44.38) --
	(503.39, 44.38) --
	(503.51, 44.38) --
	(503.62, 44.38) --
	(503.74, 44.38) --
	(503.85, 44.38) --
	(503.97, 44.38) --
	(504.09, 44.38) --
	(504.20, 44.38) --
	(504.32, 44.38) --
	(504.43, 44.38) --
	(504.55, 44.38) --
	(504.66, 44.38) --
	(504.78, 44.38) --
	(504.90, 44.38) --
	(505.01, 44.38) --
	(505.13, 44.38) --
	(505.24, 44.38) --
	(505.36, 44.38) --
	(505.47, 44.38) --
	(505.59, 44.38) --
	(505.71, 44.38) --
	(505.82, 44.38) --
	(505.94, 44.38) --
	(506.05, 44.38) --
	(506.17, 44.38) --
	(506.28, 44.38) --
	(506.40, 44.38) --
	(506.52, 44.38) --
	(506.63, 44.38) --
	(506.75, 44.38) --
	(506.86, 44.38) --
	(506.98, 44.38) --
	(507.09, 44.38) --
	(507.21, 44.38) --
	(507.33, 44.38) --
	(507.44, 44.38) --
	(507.56, 44.38) --
	(507.67, 44.38) --
	(507.79, 44.38) --
	(507.91, 44.38) --
	(508.02, 44.38) --
	(508.14, 44.38) --
	(508.25, 44.38) --
	(508.37, 44.38) --
	(508.48, 44.38) --
	(508.60, 44.38) --
	(508.72, 44.38) --
	(508.83, 44.38) --
	(508.95, 44.38) --
	(509.06, 44.38) --
	(509.18, 44.38) --
	(509.29, 44.38) --
	(509.41, 44.38) --
	(509.53, 44.38) --
	(509.64, 44.38) --
	(509.76, 44.38) --
	(509.87, 44.38) --
	(509.99, 44.38) --
	(510.10, 44.38) --
	(510.22, 44.38) --
	(510.34, 44.38) --
	(510.45, 44.38) --
	(510.57, 44.38) --
	(510.68, 44.38) --
	(510.80, 44.38) --
	(510.91, 44.38) --
	(511.03, 44.38) --
	(511.15, 44.38) --
	(511.26, 44.38) --
	(511.38, 44.38) --
	(511.49, 44.38) --
	(511.61, 44.38) --
	(511.72, 44.38) --
	(511.84, 44.38) --
	(511.96, 44.38) --
	(512.07, 44.38) --
	(512.19, 44.38) --
	(512.30, 44.38) --
	(512.42, 44.38) --
	(512.53, 44.38) --
	(512.65, 44.38) --
	(512.77, 44.38) --
	(512.88, 44.38) --
	(513.00, 44.38) --
	(513.11, 44.38) --
	(513.23, 44.38) --
	(513.34, 44.38) --
	(513.46, 44.38) --
	(513.58, 44.38) --
	(513.69, 44.38) --
	(513.81, 44.38) --
	(513.92, 44.38) --
	(514.04, 44.38) --
	(514.15, 44.38) --
	(514.27, 44.38) --
	(514.39, 44.38) --
	(514.50, 44.38) --
	(514.62, 44.38) --
	(514.73, 44.38) --
	(514.85, 44.38) --
	(514.96, 44.38) --
	(515.08, 44.38) --
	(515.20, 44.38) --
	(515.31, 44.38) --
	(515.43, 44.38) --
	(515.54, 44.38) --
	(515.66, 44.38) --
	(515.77, 44.38) --
	(515.89, 44.38) --
	(516.01, 44.38) --
	(516.12, 44.38) --
	(516.24, 44.38) --
	(516.35, 44.38) --
	(516.47, 44.38) --
	(516.59, 44.38) --
	(516.70, 44.38) --
	(516.82, 44.38) --
	(516.93, 44.38) --
	(517.05, 44.38) --
	(517.16, 44.38) --
	(517.28, 44.38) --
	(517.40, 44.38) --
	(517.51, 44.38) --
	(517.63, 44.38) --
	(517.74, 44.38) --
	(517.86, 44.38) --
	(517.97, 44.38) --
	(518.09, 44.38) --
	(518.21, 44.38) --
	(518.32, 44.38) --
	(518.44, 44.38) --
	(518.55, 44.38) --
	(518.67, 44.38) --
	(518.78, 44.38) --
	(518.90, 44.38) --
	(519.02, 44.38) --
	(519.13, 44.38) --
	(519.25, 44.38) --
	(519.36, 44.38) --
	(519.48, 44.38) --
	(519.59, 44.38) --
	(519.71, 44.38) --
	(519.83, 44.38) --
	(519.94, 44.38) --
	(520.06, 44.38) --
	(520.17, 44.38) --
	(520.29, 44.38) --
	(520.40, 44.38) --
	(520.52, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (423.06,137.26) {G1};
\definecolor{drawColor}{RGB}{238,118,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.79, 44.38) --
	(404.90, 44.38) --
	(405.02, 44.38) --
	(405.13, 44.38) --
	(405.25, 44.38) --
	(405.36, 44.38) --
	(405.48, 44.38) --
	(405.60, 44.38) --
	(405.71, 44.38) --
	(405.83, 44.38) --
	(405.94, 44.38) --
	(406.06, 44.38) --
	(406.18, 44.38) --
	(406.29, 44.38) --
	(406.41, 44.38) --
	(406.52, 44.38) --
	(406.64, 44.38) --
	(406.75, 44.38) --
	(406.87, 44.38) --
	(406.99, 44.38) --
	(407.10, 44.38) --
	(407.22, 44.38) --
	(407.33, 44.38) --
	(407.45, 44.38) --
	(407.56, 44.38) --
	(407.68, 44.38) --
	(407.80, 44.38) --
	(407.91, 44.38) --
	(408.03, 44.38) --
	(408.14, 44.38) --
	(408.26, 44.38) --
	(408.37, 44.38) --
	(408.49, 44.38) --
	(408.61, 44.38) --
	(408.72, 44.38) --
	(408.84, 44.38) --
	(408.95, 44.38) --
	(409.07, 44.38) --
	(409.18, 44.38) --
	(409.30, 44.38) --
	(409.42, 44.38) --
	(409.53, 44.38) --
	(409.65, 44.38) --
	(409.76, 44.38) --
	(409.88, 44.38) --
	(409.99, 44.38) --
	(410.11, 44.38) --
	(410.23, 44.38) --
	(410.34, 44.38) --
	(410.46, 44.38) --
	(410.57, 44.38) --
	(410.69, 44.38) --
	(410.80, 44.38) --
	(410.92, 44.38) --
	(411.04, 44.38) --
	(411.15, 44.38) --
	(411.27, 44.38) --
	(411.38, 44.38) --
	(411.50, 44.38) --
	(411.61, 44.38) --
	(411.73, 44.38) --
	(411.85, 44.38) --
	(411.96, 44.38) --
	(412.08, 44.38) --
	(412.19, 44.38) --
	(412.31, 44.38) --
	(412.42, 44.38) --
	(412.54, 44.38) --
	(412.66, 44.38) --
	(412.77, 44.38) --
	(412.89, 44.38) --
	(413.00, 44.38) --
	(413.12, 44.38) --
	(413.23, 44.38) --
	(413.35, 44.38) --
	(413.47, 44.38) --
	(413.58, 44.38) --
	(413.70, 44.38) --
	(413.81, 44.38) --
	(413.93, 44.38) --
	(414.04, 44.38) --
	(414.16, 44.38) --
	(414.28, 44.38) --
	(414.39, 44.38) --
	(414.51, 44.38) --
	(414.62, 44.38) --
	(414.74, 44.38) --
	(414.86, 44.38) --
	(414.97, 44.38) --
	(415.09, 44.38) --
	(415.20, 44.38) --
	(415.32, 44.38) --
	(415.43, 44.38) --
	(415.55, 44.38) --
	(415.67, 44.38) --
	(415.78, 44.38) --
	(415.90, 44.38) --
	(416.01, 44.38) --
	(416.13, 44.38) --
	(416.24, 44.38) --
	(416.36, 44.38) --
	(416.48, 44.38) --
	(416.59, 44.38) --
	(416.71, 44.38) --
	(416.82, 44.38) --
	(416.94, 44.38) --
	(417.05, 44.38) --
	(417.17, 44.38) --
	(417.29, 44.38) --
	(417.40, 44.38) --
	(417.52, 44.38) --
	(417.63, 44.38) --
	(417.75, 44.38) --
	(417.86, 44.38) --
	(417.98, 44.38) --
	(418.10, 44.38) --
	(418.21, 44.38) --
	(418.33, 44.38) --
	(418.44, 44.38) --
	(418.56, 44.38) --
	(418.67, 44.38) --
	(418.79, 44.38) --
	(418.91, 44.38) --
	(419.02, 44.38) --
	(419.14, 44.38) --
	(419.25, 44.38) --
	(419.37, 44.38) --
	(419.48, 44.38) --
	(419.60, 44.38) --
	(419.72, 44.38) --
	(419.83, 44.38) --
	(419.95, 44.38) --
	(420.06, 44.38) --
	(420.18, 44.38) --
	(420.29, 44.38) --
	(420.41, 44.38) --
	(420.53, 44.38) --
	(420.64, 44.38) --
	(420.76, 44.38) --
	(420.87, 44.38) --
	(420.99, 44.38) --
	(421.10, 44.38) --
	(421.22, 44.38) --
	(421.34, 44.38) --
	(421.45, 44.38) --
	(421.57, 44.38) --
	(421.68, 44.38) --
	(421.80, 44.38) --
	(421.91, 44.38) --
	(422.03, 44.38) --
	(422.15, 44.38) --
	(422.26, 44.38) --
	(422.38, 44.38) --
	(422.49, 44.38) --
	(422.61, 44.38) --
	(422.72, 44.38) --
	(422.84, 44.38) --
	(422.96, 44.38) --
	(423.07, 44.44) --
	(423.19, 44.99) --
	(423.30, 45.54) --
	(423.42, 46.09) --
	(423.54, 46.64) --
	(423.65, 47.19) --
	(423.77, 47.74) --
	(423.88, 48.29) --
	(424.00, 48.84) --
	(424.11, 49.39) --
	(424.23, 49.94) --
	(424.35, 50.49) --
	(424.46, 51.04) --
	(424.58, 51.59) --
	(424.69, 52.14) --
	(424.81, 52.69) --
	(424.92, 53.24) --
	(425.04, 53.79) --
	(425.16, 54.34) --
	(425.27, 54.89) --
	(425.39, 55.44) --
	(425.50, 55.99) --
	(425.62, 56.54) --
	(425.73, 57.09) --
	(425.85, 57.64) --
	(425.97, 58.19) --
	(426.08, 58.74) --
	(426.20, 59.29) --
	(426.31, 59.84) --
	(426.43, 60.39) --
	(426.54, 60.94) --
	(426.66, 61.49) --
	(426.78, 62.04) --
	(426.89, 62.58) --
	(427.01, 63.13) --
	(427.12, 63.68) --
	(427.24, 64.23) --
	(427.35, 64.78) --
	(427.47, 65.33) --
	(427.59, 65.88) --
	(427.70, 66.43) --
	(427.82, 66.98) --
	(427.93, 67.53) --
	(428.05, 68.08) --
	(428.16, 68.63) --
	(428.28, 69.18) --
	(428.40, 69.73) --
	(428.51, 70.28) --
	(428.63, 70.83) --
	(428.74, 71.38) --
	(428.86, 71.93) --
	(428.97, 72.48) --
	(429.09, 73.03) --
	(429.21, 73.58) --
	(429.32, 74.13) --
	(429.44, 74.68) --
	(429.55, 75.23) --
	(429.67, 75.78) --
	(429.78, 76.33) --
	(429.90, 76.88) --
	(430.02, 77.43) --
	(430.13, 77.98) --
	(430.25, 78.53) --
	(430.36, 79.08) --
	(430.48, 79.63) --
	(430.59, 80.18) --
	(430.71, 80.73) --
	(430.83, 81.28) --
	(430.94, 81.83) --
	(431.06, 82.38) --
	(431.17, 82.93) --
	(431.29, 83.48) --
	(431.41, 84.03) --
	(431.52, 84.58) --
	(431.64, 85.13) --
	(431.75, 85.67) --
	(431.87, 86.22) --
	(431.98, 86.77) --
	(432.10, 87.32) --
	(432.22, 87.87) --
	(432.33, 88.42) --
	(432.45, 88.97) --
	(432.56, 89.52) --
	(432.68, 90.07) --
	(432.79, 90.62) --
	(432.91, 91.17) --
	(433.03, 91.72) --
	(433.14, 92.27) --
	(433.26, 92.82) --
	(433.37, 93.37) --
	(433.49, 93.92) --
	(433.60, 94.47) --
	(433.72, 95.02) --
	(433.84, 95.57) --
	(433.95, 96.12) --
	(434.07, 96.67) --
	(434.18, 97.22) --
	(434.30, 97.77) --
	(434.41, 98.32) --
	(434.53, 98.87) --
	(434.65, 99.42) --
	(434.76, 99.97) --
	(434.88,100.52) --
	(434.99,101.07) --
	(435.11,101.62) --
	(435.22,102.17) --
	(435.34,102.72) --
	(435.46,103.27) --
	(435.57,103.82) --
	(435.69,104.37) --
	(435.80,104.92) --
	(435.92,105.47) --
	(436.03,106.02) --
	(436.15,106.57) --
	(436.27,107.12) --
	(436.38,107.67) --
	(436.50,108.22) --
	(436.61,108.76) --
	(436.73,109.31) --
	(436.84,109.86) --
	(436.96,110.41) --
	(437.08,110.96) --
	(437.19,111.51) --
	(437.31,112.06) --
	(437.42,112.61) --
	(437.54,113.16) --
	(437.65,113.71) --
	(437.77,114.26) --
	(437.89,114.81) --
	(438.00,115.36) --
	(438.12,115.91) --
	(438.23,116.46) --
	(438.35,117.01) --
	(438.46,117.56) --
	(438.58,118.11) --
	(438.70,118.66) --
	(438.81,119.21) --
	(438.93,119.76) --
	(439.04,120.31) --
	(439.16,120.86) --
	(439.27,121.41) --
	(439.39,121.96) --
	(439.51,122.51) --
	(439.62,123.06) --
	(439.74,123.61) --
	(439.85,124.16) --
	(439.97,124.71) --
	(440.09,125.26) --
	(440.20,125.81) --
	(440.32,126.36) --
	(440.43,126.91) --
	(440.55,127.46) --
	(440.66,128.01) --
	(440.78,128.56) --
	(440.90,129.11) --
	(441.01,129.66) --
	(441.13,130.21) --
	(441.24,130.76) --
	(441.36,131.19) --
	(441.47,131.19) --
	(441.59,131.19) --
	(441.71,131.19) --
	(441.82,131.19) --
	(441.94,131.19) --
	(442.05,131.19) --
	(442.17,131.19) --
	(442.28,131.19) --
	(442.40,131.19) --
	(442.52,131.19) --
	(442.63,131.19) --
	(442.75,131.19) --
	(442.86,131.19) --
	(442.98,131.19) --
	(443.09,131.19) --
	(443.21,131.19) --
	(443.33,131.19) --
	(443.44,131.19) --
	(443.56,131.19) --
	(443.67,131.19) --
	(443.79,131.19) --
	(443.90,131.19) --
	(444.02,131.19) --
	(444.14,131.19) --
	(444.25,131.19) --
	(444.37,131.19) --
	(444.48,131.19) --
	(444.60,131.19) --
	(444.71,131.19) --
	(444.83,131.19) --
	(444.95,131.19) --
	(445.06,131.19) --
	(445.18,131.19) --
	(445.29,131.19) --
	(445.41,131.19) --
	(445.52,131.19) --
	(445.64,131.19) --
	(445.76,131.19) --
	(445.87,131.19) --
	(445.99,131.19) --
	(446.10,131.19) --
	(446.22,131.19) --
	(446.33,131.19) --
	(446.45,131.19) --
	(446.57,131.19) --
	(446.68,131.19) --
	(446.80,131.19) --
	(446.91,131.19) --
	(447.03,131.19) --
	(447.14,131.19) --
	(447.26,131.19) --
	(447.38,131.19) --
	(447.49,131.19) --
	(447.61,131.19) --
	(447.72,131.19) --
	(447.84,131.19) --
	(447.95,131.19) --
	(448.07,131.19) --
	(448.19,131.19) --
	(448.30,131.19) --
	(448.42,131.19) --
	(448.53,131.19) --
	(448.65,131.19) --
	(448.77,131.19) --
	(448.88,131.19) --
	(449.00,131.19) --
	(449.11,131.19) --
	(449.23,131.19) --
	(449.34,131.19) --
	(449.46,131.19) --
	(449.58,131.19) --
	(449.69,131.19) --
	(449.81,131.19) --
	(449.92,131.19) --
	(450.04,131.19) --
	(450.15,131.19) --
	(450.27,131.19) --
	(450.39,131.19) --
	(450.50,131.19) --
	(450.62,131.19) --
	(450.73,131.19) --
	(450.85,131.19) --
	(450.96,131.19) --
	(451.08,131.19) --
	(451.20,131.19) --
	(451.31,131.19) --
	(451.43,131.19) --
	(451.54,131.19) --
	(451.66,131.19) --
	(451.77,131.19) --
	(451.89,131.19) --
	(452.01,131.19) --
	(452.12,131.19) --
	(452.24,131.19) --
	(452.35,131.19) --
	(452.47,131.19) --
	(452.58,131.19) --
	(452.70,131.19) --
	(452.82,131.19) --
	(452.93,131.19) --
	(453.05,131.19) --
	(453.16,131.19) --
	(453.28,131.19) --
	(453.39,131.19) --
	(453.51,131.19) --
	(453.63,130.88) --
	(453.74,130.55) --
	(453.86,130.22) --
	(453.97,129.89) --
	(454.09,129.56) --
	(454.20,129.23) --
	(454.32,128.90) --
	(454.44,128.57) --
	(454.55,128.24) --
	(454.67,127.91) --
	(454.78,127.58) --
	(454.90,127.25) --
	(455.01,126.92) --
	(455.13,126.59) --
	(455.25,126.26) --
	(455.36,125.93) --
	(455.48,125.60) --
	(455.59,125.27) --
	(455.71,124.94) --
	(455.82,124.61) --
	(455.94,124.28) --
	(456.06,123.95) --
	(456.17,123.62) --
	(456.29,123.29) --
	(456.40,122.96) --
	(456.52,122.63) --
	(456.63,122.30) --
	(456.75,121.97) --
	(456.87,121.64) --
	(456.98,121.31) --
	(457.10,120.98) --
	(457.21,120.65) --
	(457.33,120.32) --
	(457.45,119.99) --
	(457.56,119.66) --
	(457.68,119.33) --
	(457.79,119.00) --
	(457.91,118.67) --
	(458.02,118.34) --
	(458.14,118.01) --
	(458.26,117.68) --
	(458.37,117.35) --
	(458.49,117.02) --
	(458.60,116.69) --
	(458.72,116.36) --
	(458.83,116.03) --
	(458.95,115.70) --
	(459.07,115.37) --
	(459.18,115.04) --
	(459.30,114.71) --
	(459.41,114.38) --
	(459.53,114.05) --
	(459.64,113.72) --
	(459.76,113.39) --
	(459.88,113.06) --
	(459.99,112.73) --
	(460.11,112.40) --
	(460.22,112.08) --
	(460.34,111.75) --
	(460.45,111.42) --
	(460.57,111.09) --
	(460.69,110.76) --
	(460.80,110.43) --
	(460.92,110.10) --
	(461.03,109.77) --
	(461.15,109.44) --
	(461.26,109.11) --
	(461.38,108.78) --
	(461.50,108.45) --
	(461.61,108.12) --
	(461.73,107.79) --
	(461.84,107.46) --
	(461.96,107.13) --
	(462.07,106.80) --
	(462.19,106.47) --
	(462.31,106.14) --
	(462.42,105.81) --
	(462.54,105.48) --
	(462.65,105.15) --
	(462.77,104.82) --
	(462.88,104.49) --
	(463.00,104.16) --
	(463.12,103.83) --
	(463.23,103.50) --
	(463.35,103.17) --
	(463.46,102.84) --
	(463.58,102.51) --
	(463.69,102.18) --
	(463.81,101.85) --
	(463.93,101.52) --
	(464.04,101.19) --
	(464.16,100.86) --
	(464.27,100.53) --
	(464.39,100.20) --
	(464.50, 99.87) --
	(464.62, 99.54) --
	(464.74, 99.21) --
	(464.85, 98.88) --
	(464.97, 98.55) --
	(465.08, 98.22) --
	(465.20, 97.89) --
	(465.32, 97.56) --
	(465.43, 97.23) --
	(465.55, 96.90) --
	(465.66, 96.57) --
	(465.78, 96.24) --
	(465.89, 95.91) --
	(466.01, 95.58) --
	(466.13, 95.25) --
	(466.24, 94.92) --
	(466.36, 94.59) --
	(466.47, 94.26) --
	(466.59, 93.93) --
	(466.70, 93.60) --
	(466.82, 93.27) --
	(466.94, 92.94) --
	(467.05, 92.61) --
	(467.17, 92.28) --
	(467.28, 91.95) --
	(467.40, 91.62) --
	(467.51, 91.29) --
	(467.63, 90.96) --
	(467.75, 90.63) --
	(467.86, 90.30) --
	(467.98, 89.97) --
	(468.09, 89.64) --
	(468.21, 89.31) --
	(468.32, 88.99) --
	(468.44, 88.66) --
	(468.56, 88.33) --
	(468.67, 88.00) --
	(468.79, 87.67) --
	(468.90, 87.34) --
	(469.02, 87.01) --
	(469.13, 86.68) --
	(469.25, 86.35) --
	(469.37, 86.02) --
	(469.48, 85.69) --
	(469.60, 85.36) --
	(469.71, 85.03) --
	(469.83, 84.70) --
	(469.94, 84.37) --
	(470.06, 84.04) --
	(470.18, 83.71) --
	(470.29, 83.38) --
	(470.41, 83.05) --
	(470.52, 82.72) --
	(470.64, 82.39) --
	(470.75, 82.06) --
	(470.87, 81.73) --
	(470.99, 81.40) --
	(471.10, 81.07) --
	(471.22, 80.74) --
	(471.33, 80.41) --
	(471.45, 80.08) --
	(471.56, 79.75) --
	(471.68, 79.42) --
	(471.80, 79.09) --
	(471.91, 78.76) --
	(472.03, 78.43) --
	(472.14, 78.10) --
	(472.26, 77.77) --
	(472.37, 77.44) --
	(472.49, 77.11) --
	(472.61, 76.78) --
	(472.72, 76.45) --
	(472.84, 76.12) --
	(472.95, 75.79) --
	(473.07, 75.46) --
	(473.18, 75.13) --
	(473.30, 74.80) --
	(473.42, 74.47) --
	(473.53, 74.14) --
	(473.65, 73.81) --
	(473.76, 73.48) --
	(473.88, 73.15) --
	(474.00, 72.82) --
	(474.11, 72.49) --
	(474.23, 72.16) --
	(474.34, 71.83) --
	(474.46, 71.50) --
	(474.57, 71.17) --
	(474.69, 70.84) --
	(474.81, 70.51) --
	(474.92, 70.18) --
	(475.04, 69.85) --
	(475.15, 69.52) --
	(475.27, 69.19) --
	(475.38, 68.86) --
	(475.50, 68.53) --
	(475.62, 68.20) --
	(475.73, 67.87) --
	(475.85, 67.54) --
	(475.96, 67.21) --
	(476.08, 66.88) --
	(476.19, 66.55) --
	(476.31, 66.22) --
	(476.43, 65.90) --
	(476.54, 65.57) --
	(476.66, 65.24) --
	(476.77, 64.91) --
	(476.89, 64.58) --
	(477.00, 64.25) --
	(477.12, 63.92) --
	(477.24, 63.59) --
	(477.35, 63.26) --
	(477.47, 62.93) --
	(477.58, 62.60) --
	(477.70, 62.27) --
	(477.81, 61.94) --
	(477.93, 61.61) --
	(478.05, 61.28) --
	(478.16, 60.95) --
	(478.28, 60.62) --
	(478.39, 60.29) --
	(478.51, 59.96) --
	(478.62, 59.63) --
	(478.74, 59.30) --
	(478.86, 58.97) --
	(478.97, 58.64) --
	(479.09, 58.31) --
	(479.20, 57.98) --
	(479.32, 57.65) --
	(479.43, 57.32) --
	(479.55, 56.99) --
	(479.67, 56.66) --
	(479.78, 56.33) --
	(479.90, 56.00) --
	(480.01, 55.67) --
	(480.13, 55.34) --
	(480.24, 55.01) --
	(480.36, 54.68) --
	(480.48, 54.35) --
	(480.59, 54.02) --
	(480.71, 53.69) --
	(480.82, 53.36) --
	(480.94, 53.03) --
	(481.05, 52.70) --
	(481.17, 52.37) --
	(481.29, 52.04) --
	(481.40, 51.71) --
	(481.52, 51.38) --
	(481.63, 51.05) --
	(481.75, 50.72) --
	(481.86, 50.39) --
	(481.98, 50.06) --
	(482.10, 49.73) --
	(482.21, 49.40) --
	(482.33, 49.07) --
	(482.44, 48.74) --
	(482.56, 48.41) --
	(482.68, 48.08) --
	(482.79, 47.75) --
	(482.91, 47.42) --
	(483.02, 47.09) --
	(483.14, 46.76) --
	(483.25, 46.43) --
	(483.37, 46.10) --
	(483.49, 45.77) --
	(483.60, 45.44) --
	(483.72, 45.11) --
	(483.83, 44.78) --
	(483.95, 44.45) --
	(484.06, 44.38) --
	(484.18, 44.38) --
	(484.30, 44.38) --
	(484.41, 44.38) --
	(484.53, 44.38) --
	(484.64, 44.38) --
	(484.76, 44.38) --
	(484.87, 44.38) --
	(484.99, 44.38) --
	(485.11, 44.38) --
	(485.22, 44.38) --
	(485.34, 44.38) --
	(485.45, 44.38) --
	(485.57, 44.38) --
	(485.68, 44.38) --
	(485.80, 44.38) --
	(485.92, 44.38) --
	(486.03, 44.38) --
	(486.15, 44.38) --
	(486.26, 44.38) --
	(486.38, 44.38) --
	(486.49, 44.38) --
	(486.61, 44.38) --
	(486.73, 44.38) --
	(486.84, 44.38) --
	(486.96, 44.38) --
	(487.07, 44.38) --
	(487.19, 44.38) --
	(487.30, 44.38) --
	(487.42, 44.38) --
	(487.54, 44.38) --
	(487.65, 44.38) --
	(487.77, 44.38) --
	(487.88, 44.38) --
	(488.00, 44.38) --
	(488.11, 44.38) --
	(488.23, 44.38) --
	(488.35, 44.38) --
	(488.46, 44.38) --
	(488.58, 44.38) --
	(488.69, 44.38) --
	(488.81, 44.38) --
	(488.92, 44.38) --
	(489.04, 44.38) --
	(489.16, 44.38) --
	(489.27, 44.38) --
	(489.39, 44.38) --
	(489.50, 44.38) --
	(489.62, 44.38) --
	(489.73, 44.38) --
	(489.85, 44.38) --
	(489.97, 44.38) --
	(490.08, 44.38) --
	(490.20, 44.38) --
	(490.31, 44.38) --
	(490.43, 44.38) --
	(490.54, 44.38) --
	(490.66, 44.38) --
	(490.78, 44.38) --
	(490.89, 44.38) --
	(491.01, 44.38) --
	(491.12, 44.38) --
	(491.24, 44.38) --
	(491.36, 44.38) --
	(491.47, 44.38) --
	(491.59, 44.38) --
	(491.70, 44.38) --
	(491.82, 44.38) --
	(491.93, 44.38) --
	(492.05, 44.38) --
	(492.17, 44.38) --
	(492.28, 44.38) --
	(492.40, 44.38) --
	(492.51, 44.38) --
	(492.63, 44.38) --
	(492.74, 44.38) --
	(492.86, 44.38) --
	(492.98, 44.38) --
	(493.09, 44.38) --
	(493.21, 44.38) --
	(493.32, 44.38) --
	(493.44, 44.38) --
	(493.55, 44.38) --
	(493.67, 44.38) --
	(493.79, 44.38) --
	(493.90, 44.38) --
	(494.02, 44.38) --
	(494.13, 44.38) --
	(494.25, 44.38) --
	(494.36, 44.38) --
	(494.48, 44.38) --
	(494.60, 44.38) --
	(494.71, 44.38) --
	(494.83, 44.38) --
	(494.94, 44.38) --
	(495.06, 44.38) --
	(495.17, 44.38) --
	(495.29, 44.38) --
	(495.41, 44.38) --
	(495.52, 44.38) --
	(495.64, 44.38) --
	(495.75, 44.38) --
	(495.87, 44.38) --
	(495.98, 44.38) --
	(496.10, 44.38) --
	(496.22, 44.38) --
	(496.33, 44.38) --
	(496.45, 44.38) --
	(496.56, 44.38) --
	(496.68, 44.38) --
	(496.79, 44.38) --
	(496.91, 44.38) --
	(497.03, 44.38) --
	(497.14, 44.38) --
	(497.26, 44.38) --
	(497.37, 44.38) --
	(497.49, 44.38) --
	(497.60, 44.38) --
	(497.72, 44.38) --
	(497.84, 44.38) --
	(497.95, 44.38) --
	(498.07, 44.38) --
	(498.18, 44.38) --
	(498.30, 44.38) --
	(498.41, 44.38) --
	(498.53, 44.38) --
	(498.65, 44.38) --
	(498.76, 44.38) --
	(498.88, 44.38) --
	(498.99, 44.38) --
	(499.11, 44.38) --
	(499.22, 44.38) --
	(499.34, 44.38) --
	(499.46, 44.38) --
	(499.57, 44.38) --
	(499.69, 44.38) --
	(499.80, 44.38) --
	(499.92, 44.38) --
	(500.04, 44.38) --
	(500.15, 44.38) --
	(500.27, 44.38) --
	(500.38, 44.38) --
	(500.50, 44.38) --
	(500.61, 44.38) --
	(500.73, 44.38) --
	(500.85, 44.38) --
	(500.96, 44.38) --
	(501.08, 44.38) --
	(501.19, 44.38) --
	(501.31, 44.38) --
	(501.42, 44.38) --
	(501.54, 44.38) --
	(501.66, 44.38) --
	(501.77, 44.38) --
	(501.89, 44.38) --
	(502.00, 44.38) --
	(502.12, 44.38) --
	(502.23, 44.38) --
	(502.35, 44.38) --
	(502.47, 44.38) --
	(502.58, 44.38) --
	(502.70, 44.38) --
	(502.81, 44.38) --
	(502.93, 44.38) --
	(503.04, 44.38) --
	(503.16, 44.38) --
	(503.28, 44.38) --
	(503.39, 44.38) --
	(503.51, 44.38) --
	(503.62, 44.38) --
	(503.74, 44.38) --
	(503.85, 44.38) --
	(503.97, 44.38) --
	(504.09, 44.38) --
	(504.20, 44.38) --
	(504.32, 44.38) --
	(504.43, 44.38) --
	(504.55, 44.38) --
	(504.66, 44.38) --
	(504.78, 44.38) --
	(504.90, 44.38) --
	(505.01, 44.38) --
	(505.13, 44.38) --
	(505.24, 44.38) --
	(505.36, 44.38) --
	(505.47, 44.38) --
	(505.59, 44.38) --
	(505.71, 44.38) --
	(505.82, 44.38) --
	(505.94, 44.38) --
	(506.05, 44.38) --
	(506.17, 44.38) --
	(506.28, 44.38) --
	(506.40, 44.38) --
	(506.52, 44.38) --
	(506.63, 44.38) --
	(506.75, 44.38) --
	(506.86, 44.38) --
	(506.98, 44.38) --
	(507.09, 44.38) --
	(507.21, 44.38) --
	(507.33, 44.38) --
	(507.44, 44.38) --
	(507.56, 44.38) --
	(507.67, 44.38) --
	(507.79, 44.38) --
	(507.91, 44.38) --
	(508.02, 44.38) --
	(508.14, 44.38) --
	(508.25, 44.38) --
	(508.37, 44.38) --
	(508.48, 44.38) --
	(508.60, 44.38) --
	(508.72, 44.38) --
	(508.83, 44.38) --
	(508.95, 44.38) --
	(509.06, 44.38) --
	(509.18, 44.38) --
	(509.29, 44.38) --
	(509.41, 44.38) --
	(509.53, 44.38) --
	(509.64, 44.38) --
	(509.76, 44.38) --
	(509.87, 44.38) --
	(509.99, 44.38) --
	(510.10, 44.38) --
	(510.22, 44.38) --
	(510.34, 44.38) --
	(510.45, 44.38) --
	(510.57, 44.38) --
	(510.68, 44.38) --
	(510.80, 44.38) --
	(510.91, 44.38) --
	(511.03, 44.38) --
	(511.15, 44.38) --
	(511.26, 44.38) --
	(511.38, 44.38) --
	(511.49, 44.38) --
	(511.61, 44.38) --
	(511.72, 44.38) --
	(511.84, 44.38) --
	(511.96, 44.38) --
	(512.07, 44.38) --
	(512.19, 44.38) --
	(512.30, 44.38) --
	(512.42, 44.38) --
	(512.53, 44.38) --
	(512.65, 44.38) --
	(512.77, 44.38) --
	(512.88, 44.38) --
	(513.00, 44.38) --
	(513.11, 44.38) --
	(513.23, 44.38) --
	(513.34, 44.38) --
	(513.46, 44.38) --
	(513.58, 44.38) --
	(513.69, 44.38) --
	(513.81, 44.38) --
	(513.92, 44.38) --
	(514.04, 44.38) --
	(514.15, 44.38) --
	(514.27, 44.38) --
	(514.39, 44.38) --
	(514.50, 44.38) --
	(514.62, 44.38) --
	(514.73, 44.38) --
	(514.85, 44.38) --
	(514.96, 44.38) --
	(515.08, 44.38) --
	(515.20, 44.38) --
	(515.31, 44.38) --
	(515.43, 44.38) --
	(515.54, 44.38) --
	(515.66, 44.38) --
	(515.77, 44.38) --
	(515.89, 44.38) --
	(516.01, 44.38) --
	(516.12, 44.38) --
	(516.24, 44.38) --
	(516.35, 44.38) --
	(516.47, 44.38) --
	(516.59, 44.38) --
	(516.70, 44.38) --
	(516.82, 44.38) --
	(516.93, 44.38) --
	(517.05, 44.38) --
	(517.16, 44.38) --
	(517.28, 44.38) --
	(517.40, 44.38) --
	(517.51, 44.38) --
	(517.63, 44.38) --
	(517.74, 44.38) --
	(517.86, 44.38) --
	(517.97, 44.38) --
	(518.09, 44.38) --
	(518.21, 44.38) --
	(518.32, 44.38) --
	(518.44, 44.38) --
	(518.55, 44.38) --
	(518.67, 44.38) --
	(518.78, 44.38) --
	(518.90, 44.38) --
	(519.02, 44.38) --
	(519.13, 44.38) --
	(519.25, 44.38) --
	(519.36, 44.38) --
	(519.48, 44.38) --
	(519.59, 44.38) --
	(519.71, 44.38) --
	(519.83, 44.38) --
	(519.94, 44.38) --
	(520.06, 44.38) --
	(520.17, 44.38) --
	(520.29, 44.38) --
	(520.40, 44.38) --
	(520.52, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (447.42,137.26) {G2};
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.79, 44.38) --
	(404.90, 44.38) --
	(405.02, 44.38) --
	(405.13, 44.38) --
	(405.25, 44.38) --
	(405.36, 44.38) --
	(405.48, 44.38) --
	(405.60, 44.38) --
	(405.71, 44.38) --
	(405.83, 44.38) --
	(405.94, 44.38) --
	(406.06, 44.38) --
	(406.18, 44.38) --
	(406.29, 44.38) --
	(406.41, 44.38) --
	(406.52, 44.38) --
	(406.64, 44.38) --
	(406.75, 44.38) --
	(406.87, 44.38) --
	(406.99, 44.38) --
	(407.10, 44.38) --
	(407.22, 44.38) --
	(407.33, 44.38) --
	(407.45, 44.38) --
	(407.56, 44.38) --
	(407.68, 44.38) --
	(407.80, 44.38) --
	(407.91, 44.38) --
	(408.03, 44.38) --
	(408.14, 44.38) --
	(408.26, 44.38) --
	(408.37, 44.38) --
	(408.49, 44.38) --
	(408.61, 44.38) --
	(408.72, 44.38) --
	(408.84, 44.38) --
	(408.95, 44.38) --
	(409.07, 44.38) --
	(409.18, 44.38) --
	(409.30, 44.38) --
	(409.42, 44.38) --
	(409.53, 44.38) --
	(409.65, 44.38) --
	(409.76, 44.38) --
	(409.88, 44.38) --
	(409.99, 44.38) --
	(410.11, 44.38) --
	(410.23, 44.38) --
	(410.34, 44.38) --
	(410.46, 44.38) --
	(410.57, 44.38) --
	(410.69, 44.38) --
	(410.80, 44.38) --
	(410.92, 44.38) --
	(411.04, 44.38) --
	(411.15, 44.38) --
	(411.27, 44.38) --
	(411.38, 44.38) --
	(411.50, 44.38) --
	(411.61, 44.38) --
	(411.73, 44.38) --
	(411.85, 44.38) --
	(411.96, 44.38) --
	(412.08, 44.38) --
	(412.19, 44.38) --
	(412.31, 44.38) --
	(412.42, 44.38) --
	(412.54, 44.38) --
	(412.66, 44.38) --
	(412.77, 44.38) --
	(412.89, 44.38) --
	(413.00, 44.38) --
	(413.12, 44.38) --
	(413.23, 44.38) --
	(413.35, 44.38) --
	(413.47, 44.38) --
	(413.58, 44.38) --
	(413.70, 44.38) --
	(413.81, 44.38) --
	(413.93, 44.38) --
	(414.04, 44.38) --
	(414.16, 44.38) --
	(414.28, 44.38) --
	(414.39, 44.38) --
	(414.51, 44.38) --
	(414.62, 44.38) --
	(414.74, 44.38) --
	(414.86, 44.38) --
	(414.97, 44.38) --
	(415.09, 44.38) --
	(415.20, 44.38) --
	(415.32, 44.38) --
	(415.43, 44.38) --
	(415.55, 44.38) --
	(415.67, 44.38) --
	(415.78, 44.38) --
	(415.90, 44.38) --
	(416.01, 44.38) --
	(416.13, 44.38) --
	(416.24, 44.38) --
	(416.36, 44.38) --
	(416.48, 44.38) --
	(416.59, 44.38) --
	(416.71, 44.38) --
	(416.82, 44.38) --
	(416.94, 44.38) --
	(417.05, 44.38) --
	(417.17, 44.38) --
	(417.29, 44.38) --
	(417.40, 44.38) --
	(417.52, 44.38) --
	(417.63, 44.38) --
	(417.75, 44.38) --
	(417.86, 44.38) --
	(417.98, 44.38) --
	(418.10, 44.38) --
	(418.21, 44.38) --
	(418.33, 44.38) --
	(418.44, 44.38) --
	(418.56, 44.38) --
	(418.67, 44.38) --
	(418.79, 44.38) --
	(418.91, 44.38) --
	(419.02, 44.38) --
	(419.14, 44.38) --
	(419.25, 44.38) --
	(419.37, 44.38) --
	(419.48, 44.38) --
	(419.60, 44.38) --
	(419.72, 44.38) --
	(419.83, 44.38) --
	(419.95, 44.38) --
	(420.06, 44.38) --
	(420.18, 44.38) --
	(420.29, 44.38) --
	(420.41, 44.38) --
	(420.53, 44.38) --
	(420.64, 44.38) --
	(420.76, 44.38) --
	(420.87, 44.38) --
	(420.99, 44.38) --
	(421.10, 44.38) --
	(421.22, 44.38) --
	(421.34, 44.38) --
	(421.45, 44.38) --
	(421.57, 44.38) --
	(421.68, 44.38) --
	(421.80, 44.38) --
	(421.91, 44.38) --
	(422.03, 44.38) --
	(422.15, 44.38) --
	(422.26, 44.38) --
	(422.38, 44.38) --
	(422.49, 44.38) --
	(422.61, 44.38) --
	(422.72, 44.38) --
	(422.84, 44.38) --
	(422.96, 44.38) --
	(423.07, 44.38) --
	(423.19, 44.38) --
	(423.30, 44.38) --
	(423.42, 44.38) --
	(423.54, 44.38) --
	(423.65, 44.38) --
	(423.77, 44.38) --
	(423.88, 44.38) --
	(424.00, 44.38) --
	(424.11, 44.38) --
	(424.23, 44.38) --
	(424.35, 44.38) --
	(424.46, 44.38) --
	(424.58, 44.38) --
	(424.69, 44.38) --
	(424.81, 44.38) --
	(424.92, 44.38) --
	(425.04, 44.38) --
	(425.16, 44.38) --
	(425.27, 44.38) --
	(425.39, 44.38) --
	(425.50, 44.38) --
	(425.62, 44.38) --
	(425.73, 44.38) --
	(425.85, 44.38) --
	(425.97, 44.38) --
	(426.08, 44.38) --
	(426.20, 44.38) --
	(426.31, 44.38) --
	(426.43, 44.38) --
	(426.54, 44.38) --
	(426.66, 44.38) --
	(426.78, 44.38) --
	(426.89, 44.38) --
	(427.01, 44.38) --
	(427.12, 44.38) --
	(427.24, 44.38) --
	(427.35, 44.38) --
	(427.47, 44.38) --
	(427.59, 44.38) --
	(427.70, 44.38) --
	(427.82, 44.38) --
	(427.93, 44.38) --
	(428.05, 44.38) --
	(428.16, 44.38) --
	(428.28, 44.38) --
	(428.40, 44.38) --
	(428.51, 44.38) --
	(428.63, 44.38) --
	(428.74, 44.38) --
	(428.86, 44.38) --
	(428.97, 44.38) --
	(429.09, 44.38) --
	(429.21, 44.38) --
	(429.32, 44.38) --
	(429.44, 44.38) --
	(429.55, 44.38) --
	(429.67, 44.38) --
	(429.78, 44.38) --
	(429.90, 44.38) --
	(430.02, 44.38) --
	(430.13, 44.38) --
	(430.25, 44.38) --
	(430.36, 44.38) --
	(430.48, 44.38) --
	(430.59, 44.38) --
	(430.71, 44.38) --
	(430.83, 44.38) --
	(430.94, 44.38) --
	(431.06, 44.38) --
	(431.17, 44.38) --
	(431.29, 44.38) --
	(431.41, 44.38) --
	(431.52, 44.38) --
	(431.64, 44.38) --
	(431.75, 44.38) --
	(431.87, 44.38) --
	(431.98, 44.38) --
	(432.10, 44.38) --
	(432.22, 44.38) --
	(432.33, 44.38) --
	(432.45, 44.38) --
	(432.56, 44.38) --
	(432.68, 44.38) --
	(432.79, 44.38) --
	(432.91, 44.38) --
	(433.03, 44.38) --
	(433.14, 44.38) --
	(433.26, 44.38) --
	(433.37, 44.38) --
	(433.49, 44.38) --
	(433.60, 44.38) --
	(433.72, 44.38) --
	(433.84, 44.38) --
	(433.95, 44.38) --
	(434.07, 44.38) --
	(434.18, 44.38) --
	(434.30, 44.38) --
	(434.41, 44.38) --
	(434.53, 44.38) --
	(434.65, 44.38) --
	(434.76, 44.38) --
	(434.88, 44.38) --
	(434.99, 44.38) --
	(435.11, 44.38) --
	(435.22, 44.38) --
	(435.34, 44.38) --
	(435.46, 44.38) --
	(435.57, 44.38) --
	(435.69, 44.38) --
	(435.80, 44.38) --
	(435.92, 44.38) --
	(436.03, 44.38) --
	(436.15, 44.38) --
	(436.27, 44.38) --
	(436.38, 44.38) --
	(436.50, 44.38) --
	(436.61, 44.38) --
	(436.73, 44.38) --
	(436.84, 44.38) --
	(436.96, 44.38) --
	(437.08, 44.38) --
	(437.19, 44.38) --
	(437.31, 44.38) --
	(437.42, 44.38) --
	(437.54, 44.38) --
	(437.65, 44.38) --
	(437.77, 44.38) --
	(437.89, 44.38) --
	(438.00, 44.38) --
	(438.12, 44.38) --
	(438.23, 44.38) --
	(438.35, 44.38) --
	(438.46, 44.38) --
	(438.58, 44.38) --
	(438.70, 44.38) --
	(438.81, 44.38) --
	(438.93, 44.38) --
	(439.04, 44.38) --
	(439.16, 44.38) --
	(439.27, 44.38) --
	(439.39, 44.38) --
	(439.51, 44.38) --
	(439.62, 44.38) --
	(439.74, 44.38) --
	(439.85, 44.38) --
	(439.97, 44.38) --
	(440.09, 44.38) --
	(440.20, 44.38) --
	(440.32, 44.38) --
	(440.43, 44.38) --
	(440.55, 44.38) --
	(440.66, 44.38) --
	(440.78, 44.38) --
	(440.90, 44.38) --
	(441.01, 44.38) --
	(441.13, 44.38) --
	(441.24, 44.38) --
	(441.36, 44.38) --
	(441.47, 44.38) --
	(441.59, 44.38) --
	(441.71, 44.38) --
	(441.82, 44.38) --
	(441.94, 44.38) --
	(442.05, 44.38) --
	(442.17, 44.38) --
	(442.28, 44.38) --
	(442.40, 44.38) --
	(442.52, 44.38) --
	(442.63, 44.38) --
	(442.75, 44.38) --
	(442.86, 44.38) --
	(442.98, 44.38) --
	(443.09, 44.38) --
	(443.21, 44.38) --
	(443.33, 44.38) --
	(443.44, 44.38) --
	(443.56, 44.38) --
	(443.67, 44.38) --
	(443.79, 44.38) --
	(443.90, 44.38) --
	(444.02, 44.38) --
	(444.14, 44.38) --
	(444.25, 44.38) --
	(444.37, 44.38) --
	(444.48, 44.38) --
	(444.60, 44.38) --
	(444.71, 44.38) --
	(444.83, 44.38) --
	(444.95, 44.38) --
	(445.06, 44.38) --
	(445.18, 44.38) --
	(445.29, 44.38) --
	(445.41, 44.38) --
	(445.52, 44.38) --
	(445.64, 44.38) --
	(445.76, 44.38) --
	(445.87, 44.38) --
	(445.99, 44.38) --
	(446.10, 44.38) --
	(446.22, 44.38) --
	(446.33, 44.38) --
	(446.45, 44.38) --
	(446.57, 44.38) --
	(446.68, 44.38) --
	(446.80, 44.38) --
	(446.91, 44.38) --
	(447.03, 44.38) --
	(447.14, 44.38) --
	(447.26, 44.38) --
	(447.38, 44.38) --
	(447.49, 44.58) --
	(447.61, 44.91) --
	(447.72, 45.24) --
	(447.84, 45.57) --
	(447.95, 45.90) --
	(448.07, 46.23) --
	(448.19, 46.56) --
	(448.30, 46.88) --
	(448.42, 47.21) --
	(448.53, 47.54) --
	(448.65, 47.87) --
	(448.77, 48.20) --
	(448.88, 48.53) --
	(449.00, 48.86) --
	(449.11, 49.19) --
	(449.23, 49.52) --
	(449.34, 49.85) --
	(449.46, 50.18) --
	(449.58, 50.51) --
	(449.69, 50.84) --
	(449.81, 51.17) --
	(449.92, 51.50) --
	(450.04, 51.83) --
	(450.15, 52.16) --
	(450.27, 52.49) --
	(450.39, 52.82) --
	(450.50, 53.15) --
	(450.62, 53.48) --
	(450.73, 53.81) --
	(450.85, 54.14) --
	(450.96, 54.47) --
	(451.08, 54.80) --
	(451.20, 55.13) --
	(451.31, 55.46) --
	(451.43, 55.79) --
	(451.54, 56.12) --
	(451.66, 56.45) --
	(451.77, 56.78) --
	(451.89, 57.11) --
	(452.01, 57.44) --
	(452.12, 57.77) --
	(452.24, 58.10) --
	(452.35, 58.43) --
	(452.47, 58.76) --
	(452.58, 59.09) --
	(452.70, 59.42) --
	(452.82, 59.75) --
	(452.93, 60.08) --
	(453.05, 60.41) --
	(453.16, 60.74) --
	(453.28, 61.07) --
	(453.39, 61.40) --
	(453.51, 61.73) --
	(453.63, 62.06) --
	(453.74, 62.39) --
	(453.86, 62.72) --
	(453.97, 63.05) --
	(454.09, 63.38) --
	(454.20, 63.71) --
	(454.32, 64.04) --
	(454.44, 64.37) --
	(454.55, 64.70) --
	(454.67, 65.03) --
	(454.78, 65.36) --
	(454.90, 65.69) --
	(455.01, 66.02) --
	(455.13, 66.35) --
	(455.25, 66.68) --
	(455.36, 67.01) --
	(455.48, 67.34) --
	(455.59, 67.67) --
	(455.71, 68.00) --
	(455.82, 68.33) --
	(455.94, 68.66) --
	(456.06, 68.99) --
	(456.17, 69.32) --
	(456.29, 69.65) --
	(456.40, 69.97) --
	(456.52, 70.30) --
	(456.63, 70.63) --
	(456.75, 70.96) --
	(456.87, 71.29) --
	(456.98, 71.62) --
	(457.10, 71.95) --
	(457.21, 72.28) --
	(457.33, 72.61) --
	(457.45, 72.94) --
	(457.56, 73.27) --
	(457.68, 73.60) --
	(457.79, 73.93) --
	(457.91, 74.26) --
	(458.02, 74.59) --
	(458.14, 74.92) --
	(458.26, 75.25) --
	(458.37, 75.58) --
	(458.49, 75.91) --
	(458.60, 76.24) --
	(458.72, 76.57) --
	(458.83, 76.90) --
	(458.95, 77.23) --
	(459.07, 77.56) --
	(459.18, 77.89) --
	(459.30, 78.22) --
	(459.41, 78.55) --
	(459.53, 78.88) --
	(459.64, 79.21) --
	(459.76, 79.54) --
	(459.88, 79.87) --
	(459.99, 80.20) --
	(460.11, 80.53) --
	(460.22, 80.86) --
	(460.34, 81.19) --
	(460.45, 81.52) --
	(460.57, 81.85) --
	(460.69, 82.18) --
	(460.80, 82.51) --
	(460.92, 82.84) --
	(461.03, 83.17) --
	(461.15, 83.50) --
	(461.26, 83.83) --
	(461.38, 84.16) --
	(461.50, 84.49) --
	(461.61, 84.82) --
	(461.73, 85.15) --
	(461.84, 85.48) --
	(461.96, 85.81) --
	(462.07, 86.14) --
	(462.19, 86.47) --
	(462.31, 86.80) --
	(462.42, 87.13) --
	(462.54, 87.46) --
	(462.65, 87.79) --
	(462.77, 88.12) --
	(462.88, 88.45) --
	(463.00, 88.78) --
	(463.12, 89.11) --
	(463.23, 89.44) --
	(463.35, 89.77) --
	(463.46, 90.10) --
	(463.58, 90.43) --
	(463.69, 90.76) --
	(463.81, 91.09) --
	(463.93, 91.42) --
	(464.04, 91.75) --
	(464.16, 92.08) --
	(464.27, 92.41) --
	(464.39, 92.74) --
	(464.50, 93.06) --
	(464.62, 93.39) --
	(464.74, 93.72) --
	(464.85, 94.05) --
	(464.97, 94.38) --
	(465.08, 94.71) --
	(465.20, 95.04) --
	(465.32, 95.37) --
	(465.43, 95.70) --
	(465.55, 96.03) --
	(465.66, 96.36) --
	(465.78, 96.69) --
	(465.89, 97.02) --
	(466.01, 97.35) --
	(466.13, 97.68) --
	(466.24, 98.01) --
	(466.36, 98.34) --
	(466.47, 98.67) --
	(466.59, 99.00) --
	(466.70, 99.33) --
	(466.82, 99.66) --
	(466.94, 99.99) --
	(467.05,100.32) --
	(467.17,100.65) --
	(467.28,100.98) --
	(467.40,101.31) --
	(467.51,101.64) --
	(467.63,101.97) --
	(467.75,102.30) --
	(467.86,102.63) --
	(467.98,102.96) --
	(468.09,103.29) --
	(468.21,103.62) --
	(468.32,103.95) --
	(468.44,104.28) --
	(468.56,104.61) --
	(468.67,104.94) --
	(468.79,105.27) --
	(468.90,105.60) --
	(469.02,105.93) --
	(469.13,106.26) --
	(469.25,106.59) --
	(469.37,106.92) --
	(469.48,107.25) --
	(469.60,107.58) --
	(469.71,107.91) --
	(469.83,108.24) --
	(469.94,108.57) --
	(470.06,108.90) --
	(470.18,109.23) --
	(470.29,109.56) --
	(470.41,109.89) --
	(470.52,110.22) --
	(470.64,110.55) --
	(470.75,110.88) --
	(470.87,111.21) --
	(470.99,111.54) --
	(471.10,111.87) --
	(471.22,112.20) --
	(471.33,112.53) --
	(471.45,112.86) --
	(471.56,113.19) --
	(471.68,113.52) --
	(471.80,113.85) --
	(471.91,114.18) --
	(472.03,114.51) --
	(472.14,114.84) --
	(472.26,115.17) --
	(472.37,115.50) --
	(472.49,115.82) --
	(472.61,116.15) --
	(472.72,116.48) --
	(472.84,116.81) --
	(472.95,117.14) --
	(473.07,117.47) --
	(473.18,117.80) --
	(473.30,118.13) --
	(473.42,118.46) --
	(473.53,118.79) --
	(473.65,119.12) --
	(473.76,119.45) --
	(473.88,119.78) --
	(474.00,120.11) --
	(474.11,120.44) --
	(474.23,120.77) --
	(474.34,121.10) --
	(474.46,121.43) --
	(474.57,121.76) --
	(474.69,122.09) --
	(474.81,122.42) --
	(474.92,122.75) --
	(475.04,123.08) --
	(475.15,123.41) --
	(475.27,123.74) --
	(475.38,124.07) --
	(475.50,124.40) --
	(475.62,124.73) --
	(475.73,125.06) --
	(475.85,125.39) --
	(475.96,125.72) --
	(476.08,126.05) --
	(476.19,126.38) --
	(476.31,126.71) --
	(476.43,127.04) --
	(476.54,127.37) --
	(476.66,127.70) --
	(476.77,128.03) --
	(476.89,128.36) --
	(477.00,128.69) --
	(477.12,129.02) --
	(477.24,129.35) --
	(477.35,129.68) --
	(477.47,130.01) --
	(477.58,130.34) --
	(477.70,130.67) --
	(477.81,131.00) --
	(477.93,131.19) --
	(478.05,131.19) --
	(478.16,131.19) --
	(478.28,131.19) --
	(478.39,131.19) --
	(478.51,131.19) --
	(478.62,131.19) --
	(478.74,131.19) --
	(478.86,131.19) --
	(478.97,131.19) --
	(479.09,131.19) --
	(479.20,131.19) --
	(479.32,131.19) --
	(479.43,131.19) --
	(479.55,131.19) --
	(479.67,131.19) --
	(479.78,131.19) --
	(479.90,131.19) --
	(480.01,131.19) --
	(480.13,131.19) --
	(480.24,131.19) --
	(480.36,131.19) --
	(480.48,131.19) --
	(480.59,131.19) --
	(480.71,131.19) --
	(480.82,131.19) --
	(480.94,131.19) --
	(481.05,131.19) --
	(481.17,131.19) --
	(481.29,131.19) --
	(481.40,131.19) --
	(481.52,131.19) --
	(481.63,131.19) --
	(481.75,131.19) --
	(481.86,131.19) --
	(481.98,131.19) --
	(482.10,131.19) --
	(482.21,131.19) --
	(482.33,131.19) --
	(482.44,131.19) --
	(482.56,131.19) --
	(482.68,131.19) --
	(482.79,131.19) --
	(482.91,131.19) --
	(483.02,131.19) --
	(483.14,131.19) --
	(483.25,131.19) --
	(483.37,131.19) --
	(483.49,131.19) --
	(483.60,131.19) --
	(483.72,131.19) --
	(483.83,131.19) --
	(483.95,131.19) --
	(484.06,131.19) --
	(484.18,131.19) --
	(484.30,131.19) --
	(484.41,131.19) --
	(484.53,131.19) --
	(484.64,131.19) --
	(484.76,131.19) --
	(484.87,131.19) --
	(484.99,131.19) --
	(485.11,131.19) --
	(485.22,131.19) --
	(485.34,131.19) --
	(485.45,131.19) --
	(485.57,131.19) --
	(485.68,131.19) --
	(485.80,131.19) --
	(485.92,131.19) --
	(486.03,131.19) --
	(486.15,131.19) --
	(486.26,131.19) --
	(486.38,131.19) --
	(486.49,131.19) --
	(486.61,131.19) --
	(486.73,131.19) --
	(486.84,131.19) --
	(486.96,131.19) --
	(487.07,131.19) --
	(487.19,131.19) --
	(487.30,131.19) --
	(487.42,131.19) --
	(487.54,131.19) --
	(487.65,131.19) --
	(487.77,131.19) --
	(487.88,131.19) --
	(488.00,131.19) --
	(488.11,131.19) --
	(488.23,131.19) --
	(488.35,131.19) --
	(488.46,131.19) --
	(488.58,131.19) --
	(488.69,131.19) --
	(488.81,131.19) --
	(488.92,131.19) --
	(489.04,131.19) --
	(489.16,131.19) --
	(489.27,131.19) --
	(489.39,131.19) --
	(489.50,131.19) --
	(489.62,131.19) --
	(489.73,131.19) --
	(489.85,131.19) --
	(489.97,131.19) --
	(490.08,131.12) --
	(490.20,130.71) --
	(490.31,130.30) --
	(490.43,129.89) --
	(490.54,129.47) --
	(490.66,129.06) --
	(490.78,128.65) --
	(490.89,128.24) --
	(491.01,127.83) --
	(491.12,127.41) --
	(491.24,127.00) --
	(491.36,126.59) --
	(491.47,126.18) --
	(491.59,125.76) --
	(491.70,125.35) --
	(491.82,124.94) --
	(491.93,124.53) --
	(492.05,124.11) --
	(492.17,123.70) --
	(492.28,123.29) --
	(492.40,122.88) --
	(492.51,122.47) --
	(492.63,122.05) --
	(492.74,121.64) --
	(492.86,121.23) --
	(492.98,120.82) --
	(493.09,120.40) --
	(493.21,119.99) --
	(493.32,119.58) --
	(493.44,119.17) --
	(493.55,118.75) --
	(493.67,118.34) --
	(493.79,117.93) --
	(493.90,117.52) --
	(494.02,117.11) --
	(494.13,116.69) --
	(494.25,116.28) --
	(494.36,115.87) --
	(494.48,115.46) --
	(494.60,115.04) --
	(494.71,114.63) --
	(494.83,114.22) --
	(494.94,113.81) --
	(495.06,113.39) --
	(495.17,112.98) --
	(495.29,112.57) --
	(495.41,112.16) --
	(495.52,111.75) --
	(495.64,111.33) --
	(495.75,110.92) --
	(495.87,110.51) --
	(495.98,110.10) --
	(496.10,109.68) --
	(496.22,109.27) --
	(496.33,108.86) --
	(496.45,108.45) --
	(496.56,108.03) --
	(496.68,107.62) --
	(496.79,107.21) --
	(496.91,106.80) --
	(497.03,106.39) --
	(497.14,105.97) --
	(497.26,105.56) --
	(497.37,105.15) --
	(497.49,104.74) --
	(497.60,104.32) --
	(497.72,103.91) --
	(497.84,103.50) --
	(497.95,103.09) --
	(498.07,102.67) --
	(498.18,102.26) --
	(498.30,101.85) --
	(498.41,101.44) --
	(498.53,101.02) --
	(498.65,100.61) --
	(498.76,100.20) --
	(498.88, 99.79) --
	(498.99, 99.38) --
	(499.11, 98.96) --
	(499.22, 98.55) --
	(499.34, 98.14) --
	(499.46, 97.73) --
	(499.57, 97.31) --
	(499.69, 96.90) --
	(499.80, 96.49) --
	(499.92, 96.08) --
	(500.04, 95.66) --
	(500.15, 95.25) --
	(500.27, 94.84) --
	(500.38, 94.43) --
	(500.50, 94.02) --
	(500.61, 93.60) --
	(500.73, 93.19) --
	(500.85, 92.78) --
	(500.96, 92.37) --
	(501.08, 91.95) --
	(501.19, 91.54) --
	(501.31, 91.13) --
	(501.42, 90.72) --
	(501.54, 90.30) --
	(501.66, 89.89) --
	(501.77, 89.48) --
	(501.89, 89.07) --
	(502.00, 88.66) --
	(502.12, 88.24) --
	(502.23, 87.83) --
	(502.35, 87.42) --
	(502.47, 87.01) --
	(502.58, 86.59) --
	(502.70, 86.18) --
	(502.81, 85.77) --
	(502.93, 85.36) --
	(503.04, 84.94) --
	(503.16, 84.53) --
	(503.28, 84.12) --
	(503.39, 83.71) --
	(503.51, 83.30) --
	(503.62, 82.88) --
	(503.74, 82.47) --
	(503.85, 82.06) --
	(503.97, 81.65) --
	(504.09, 81.23) --
	(504.20, 80.82) --
	(504.32, 80.41) --
	(504.43, 80.00) --
	(504.55, 79.58) --
	(504.66, 79.17) --
	(504.78, 78.76) --
	(504.90, 78.35) --
	(505.01, 77.93) --
	(505.13, 77.52) --
	(505.24, 77.11) --
	(505.36, 76.70) --
	(505.47, 76.29) --
	(505.59, 75.87) --
	(505.71, 75.46) --
	(505.82, 75.05) --
	(505.94, 74.64) --
	(506.05, 74.22) --
	(506.17, 73.81) --
	(506.28, 73.40) --
	(506.40, 72.99) --
	(506.52, 72.57) --
	(506.63, 72.16) --
	(506.75, 71.75) --
	(506.86, 71.34) --
	(506.98, 70.93) --
	(507.09, 70.51) --
	(507.21, 70.10) --
	(507.33, 69.69) --
	(507.44, 69.28) --
	(507.56, 68.86) --
	(507.67, 68.45) --
	(507.79, 68.04) --
	(507.91, 67.63) --
	(508.02, 67.21) --
	(508.14, 66.80) --
	(508.25, 66.39) --
	(508.37, 65.98) --
	(508.48, 65.57) --
	(508.60, 65.15) --
	(508.72, 64.74) --
	(508.83, 64.33) --
	(508.95, 63.92) --
	(509.06, 63.50) --
	(509.18, 63.09) --
	(509.29, 62.68) --
	(509.41, 62.27) --
	(509.53, 61.85) --
	(509.64, 61.44) --
	(509.76, 61.03) --
	(509.87, 60.62) --
	(509.99, 60.21) --
	(510.10, 59.79) --
	(510.22, 59.38) --
	(510.34, 58.97) --
	(510.45, 58.56) --
	(510.57, 58.14) --
	(510.68, 57.73) --
	(510.80, 57.32) --
	(510.91, 56.91) --
	(511.03, 56.49) --
	(511.15, 56.08) --
	(511.26, 55.67) --
	(511.38, 55.26) --
	(511.49, 54.84) --
	(511.61, 54.43) --
	(511.72, 54.02) --
	(511.84, 53.61) --
	(511.96, 53.20) --
	(512.07, 52.78) --
	(512.19, 52.37) --
	(512.30, 51.96) --
	(512.42, 51.55) --
	(512.53, 51.13) --
	(512.65, 50.72) --
	(512.77, 50.31) --
	(512.88, 49.90) --
	(513.00, 49.48) --
	(513.11, 49.07) --
	(513.23, 48.66) --
	(513.34, 48.25) --
	(513.46, 47.84) --
	(513.58, 47.42) --
	(513.69, 47.01) --
	(513.81, 46.60) --
	(513.92, 46.19) --
	(514.04, 45.77) --
	(514.15, 45.36) --
	(514.27, 44.95) --
	(514.39, 44.54) --
	(514.50, 44.38) --
	(514.62, 44.38) --
	(514.73, 44.38) --
	(514.85, 44.38) --
	(514.96, 44.38) --
	(515.08, 44.38) --
	(515.20, 44.38) --
	(515.31, 44.38) --
	(515.43, 44.38) --
	(515.54, 44.38) --
	(515.66, 44.38) --
	(515.77, 44.38) --
	(515.89, 44.38) --
	(516.01, 44.38) --
	(516.12, 44.38) --
	(516.24, 44.38) --
	(516.35, 44.38) --
	(516.47, 44.38) --
	(516.59, 44.38) --
	(516.70, 44.38) --
	(516.82, 44.38) --
	(516.93, 44.38) --
	(517.05, 44.38) --
	(517.16, 44.38) --
	(517.28, 44.38) --
	(517.40, 44.38) --
	(517.51, 44.38) --
	(517.63, 44.38) --
	(517.74, 44.38) --
	(517.86, 44.38) --
	(517.97, 44.38) --
	(518.09, 44.38) --
	(518.21, 44.38) --
	(518.32, 44.38) --
	(518.44, 44.38) --
	(518.55, 44.38) --
	(518.67, 44.38) --
	(518.78, 44.38) --
	(518.90, 44.38) --
	(519.02, 44.38) --
	(519.13, 44.38) --
	(519.25, 44.38) --
	(519.36, 44.38) --
	(519.48, 44.38) --
	(519.59, 44.38) --
	(519.71, 44.38) --
	(519.83, 44.38) --
	(519.94, 44.38) --
	(520.06, 44.38) --
	(520.17, 44.38) --
	(520.29, 44.38) --
	(520.40, 44.38) --
	(520.52, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (483.97,137.26) {G3};
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.79, 44.38) --
	(404.90, 44.38) --
	(405.02, 44.38) --
	(405.13, 44.38) --
	(405.25, 44.38) --
	(405.36, 44.38) --
	(405.48, 44.38) --
	(405.60, 44.38) --
	(405.71, 44.38) --
	(405.83, 44.38) --
	(405.94, 44.38) --
	(406.06, 44.38) --
	(406.18, 44.38) --
	(406.29, 44.38) --
	(406.41, 44.38) --
	(406.52, 44.38) --
	(406.64, 44.38) --
	(406.75, 44.38) --
	(406.87, 44.38) --
	(406.99, 44.38) --
	(407.10, 44.38) --
	(407.22, 44.38) --
	(407.33, 44.38) --
	(407.45, 44.38) --
	(407.56, 44.38) --
	(407.68, 44.38) --
	(407.80, 44.38) --
	(407.91, 44.38) --
	(408.03, 44.38) --
	(408.14, 44.38) --
	(408.26, 44.38) --
	(408.37, 44.38) --
	(408.49, 44.38) --
	(408.61, 44.38) --
	(408.72, 44.38) --
	(408.84, 44.38) --
	(408.95, 44.38) --
	(409.07, 44.38) --
	(409.18, 44.38) --
	(409.30, 44.38) --
	(409.42, 44.38) --
	(409.53, 44.38) --
	(409.65, 44.38) --
	(409.76, 44.38) --
	(409.88, 44.38) --
	(409.99, 44.38) --
	(410.11, 44.38) --
	(410.23, 44.38) --
	(410.34, 44.38) --
	(410.46, 44.38) --
	(410.57, 44.38) --
	(410.69, 44.38) --
	(410.80, 44.38) --
	(410.92, 44.38) --
	(411.04, 44.38) --
	(411.15, 44.38) --
	(411.27, 44.38) --
	(411.38, 44.38) --
	(411.50, 44.38) --
	(411.61, 44.38) --
	(411.73, 44.38) --
	(411.85, 44.38) --
	(411.96, 44.38) --
	(412.08, 44.38) --
	(412.19, 44.38) --
	(412.31, 44.38) --
	(412.42, 44.38) --
	(412.54, 44.38) --
	(412.66, 44.38) --
	(412.77, 44.38) --
	(412.89, 44.38) --
	(413.00, 44.38) --
	(413.12, 44.38) --
	(413.23, 44.38) --
	(413.35, 44.38) --
	(413.47, 44.38) --
	(413.58, 44.38) --
	(413.70, 44.38) --
	(413.81, 44.38) --
	(413.93, 44.38) --
	(414.04, 44.38) --
	(414.16, 44.38) --
	(414.28, 44.38) --
	(414.39, 44.38) --
	(414.51, 44.38) --
	(414.62, 44.38) --
	(414.74, 44.38) --
	(414.86, 44.38) --
	(414.97, 44.38) --
	(415.09, 44.38) --
	(415.20, 44.38) --
	(415.32, 44.38) --
	(415.43, 44.38) --
	(415.55, 44.38) --
	(415.67, 44.38) --
	(415.78, 44.38) --
	(415.90, 44.38) --
	(416.01, 44.38) --
	(416.13, 44.38) --
	(416.24, 44.38) --
	(416.36, 44.38) --
	(416.48, 44.38) --
	(416.59, 44.38) --
	(416.71, 44.38) --
	(416.82, 44.38) --
	(416.94, 44.38) --
	(417.05, 44.38) --
	(417.17, 44.38) --
	(417.29, 44.38) --
	(417.40, 44.38) --
	(417.52, 44.38) --
	(417.63, 44.38) --
	(417.75, 44.38) --
	(417.86, 44.38) --
	(417.98, 44.38) --
	(418.10, 44.38) --
	(418.21, 44.38) --
	(418.33, 44.38) --
	(418.44, 44.38) --
	(418.56, 44.38) --
	(418.67, 44.38) --
	(418.79, 44.38) --
	(418.91, 44.38) --
	(419.02, 44.38) --
	(419.14, 44.38) --
	(419.25, 44.38) --
	(419.37, 44.38) --
	(419.48, 44.38) --
	(419.60, 44.38) --
	(419.72, 44.38) --
	(419.83, 44.38) --
	(419.95, 44.38) --
	(420.06, 44.38) --
	(420.18, 44.38) --
	(420.29, 44.38) --
	(420.41, 44.38) --
	(420.53, 44.38) --
	(420.64, 44.38) --
	(420.76, 44.38) --
	(420.87, 44.38) --
	(420.99, 44.38) --
	(421.10, 44.38) --
	(421.22, 44.38) --
	(421.34, 44.38) --
	(421.45, 44.38) --
	(421.57, 44.38) --
	(421.68, 44.38) --
	(421.80, 44.38) --
	(421.91, 44.38) --
	(422.03, 44.38) --
	(422.15, 44.38) --
	(422.26, 44.38) --
	(422.38, 44.38) --
	(422.49, 44.38) --
	(422.61, 44.38) --
	(422.72, 44.38) --
	(422.84, 44.38) --
	(422.96, 44.38) --
	(423.07, 44.38) --
	(423.19, 44.38) --
	(423.30, 44.38) --
	(423.42, 44.38) --
	(423.54, 44.38) --
	(423.65, 44.38) --
	(423.77, 44.38) --
	(423.88, 44.38) --
	(424.00, 44.38) --
	(424.11, 44.38) --
	(424.23, 44.38) --
	(424.35, 44.38) --
	(424.46, 44.38) --
	(424.58, 44.38) --
	(424.69, 44.38) --
	(424.81, 44.38) --
	(424.92, 44.38) --
	(425.04, 44.38) --
	(425.16, 44.38) --
	(425.27, 44.38) --
	(425.39, 44.38) --
	(425.50, 44.38) --
	(425.62, 44.38) --
	(425.73, 44.38) --
	(425.85, 44.38) --
	(425.97, 44.38) --
	(426.08, 44.38) --
	(426.20, 44.38) --
	(426.31, 44.38) --
	(426.43, 44.38) --
	(426.54, 44.38) --
	(426.66, 44.38) --
	(426.78, 44.38) --
	(426.89, 44.38) --
	(427.01, 44.38) --
	(427.12, 44.38) --
	(427.24, 44.38) --
	(427.35, 44.38) --
	(427.47, 44.38) --
	(427.59, 44.38) --
	(427.70, 44.38) --
	(427.82, 44.38) --
	(427.93, 44.38) --
	(428.05, 44.38) --
	(428.16, 44.38) --
	(428.28, 44.38) --
	(428.40, 44.38) --
	(428.51, 44.38) --
	(428.63, 44.38) --
	(428.74, 44.38) --
	(428.86, 44.38) --
	(428.97, 44.38) --
	(429.09, 44.38) --
	(429.21, 44.38) --
	(429.32, 44.38) --
	(429.44, 44.38) --
	(429.55, 44.38) --
	(429.67, 44.38) --
	(429.78, 44.38) --
	(429.90, 44.38) --
	(430.02, 44.38) --
	(430.13, 44.38) --
	(430.25, 44.38) --
	(430.36, 44.38) --
	(430.48, 44.38) --
	(430.59, 44.38) --
	(430.71, 44.38) --
	(430.83, 44.38) --
	(430.94, 44.38) --
	(431.06, 44.38) --
	(431.17, 44.38) --
	(431.29, 44.38) --
	(431.41, 44.38) --
	(431.52, 44.38) --
	(431.64, 44.38) --
	(431.75, 44.38) --
	(431.87, 44.38) --
	(431.98, 44.38) --
	(432.10, 44.38) --
	(432.22, 44.38) --
	(432.33, 44.38) --
	(432.45, 44.38) --
	(432.56, 44.38) --
	(432.68, 44.38) --
	(432.79, 44.38) --
	(432.91, 44.38) --
	(433.03, 44.38) --
	(433.14, 44.38) --
	(433.26, 44.38) --
	(433.37, 44.38) --
	(433.49, 44.38) --
	(433.60, 44.38) --
	(433.72, 44.38) --
	(433.84, 44.38) --
	(433.95, 44.38) --
	(434.07, 44.38) --
	(434.18, 44.38) --
	(434.30, 44.38) --
	(434.41, 44.38) --
	(434.53, 44.38) --
	(434.65, 44.38) --
	(434.76, 44.38) --
	(434.88, 44.38) --
	(434.99, 44.38) --
	(435.11, 44.38) --
	(435.22, 44.38) --
	(435.34, 44.38) --
	(435.46, 44.38) --
	(435.57, 44.38) --
	(435.69, 44.38) --
	(435.80, 44.38) --
	(435.92, 44.38) --
	(436.03, 44.38) --
	(436.15, 44.38) --
	(436.27, 44.38) --
	(436.38, 44.38) --
	(436.50, 44.38) --
	(436.61, 44.38) --
	(436.73, 44.38) --
	(436.84, 44.38) --
	(436.96, 44.38) --
	(437.08, 44.38) --
	(437.19, 44.38) --
	(437.31, 44.38) --
	(437.42, 44.38) --
	(437.54, 44.38) --
	(437.65, 44.38) --
	(437.77, 44.38) --
	(437.89, 44.38) --
	(438.00, 44.38) --
	(438.12, 44.38) --
	(438.23, 44.38) --
	(438.35, 44.38) --
	(438.46, 44.38) --
	(438.58, 44.38) --
	(438.70, 44.38) --
	(438.81, 44.38) --
	(438.93, 44.38) --
	(439.04, 44.38) --
	(439.16, 44.38) --
	(439.27, 44.38) --
	(439.39, 44.38) --
	(439.51, 44.38) --
	(439.62, 44.38) --
	(439.74, 44.38) --
	(439.85, 44.38) --
	(439.97, 44.38) --
	(440.09, 44.38) --
	(440.20, 44.38) --
	(440.32, 44.38) --
	(440.43, 44.38) --
	(440.55, 44.38) --
	(440.66, 44.38) --
	(440.78, 44.38) --
	(440.90, 44.38) --
	(441.01, 44.38) --
	(441.13, 44.38) --
	(441.24, 44.38) --
	(441.36, 44.38) --
	(441.47, 44.38) --
	(441.59, 44.38) --
	(441.71, 44.38) --
	(441.82, 44.38) --
	(441.94, 44.38) --
	(442.05, 44.38) --
	(442.17, 44.38) --
	(442.28, 44.38) --
	(442.40, 44.38) --
	(442.52, 44.38) --
	(442.63, 44.38) --
	(442.75, 44.38) --
	(442.86, 44.38) --
	(442.98, 44.38) --
	(443.09, 44.38) --
	(443.21, 44.38) --
	(443.33, 44.38) --
	(443.44, 44.38) --
	(443.56, 44.38) --
	(443.67, 44.38) --
	(443.79, 44.38) --
	(443.90, 44.38) --
	(444.02, 44.38) --
	(444.14, 44.38) --
	(444.25, 44.38) --
	(444.37, 44.38) --
	(444.48, 44.38) --
	(444.60, 44.38) --
	(444.71, 44.38) --
	(444.83, 44.38) --
	(444.95, 44.38) --
	(445.06, 44.38) --
	(445.18, 44.38) --
	(445.29, 44.38) --
	(445.41, 44.38) --
	(445.52, 44.38) --
	(445.64, 44.38) --
	(445.76, 44.38) --
	(445.87, 44.38) --
	(445.99, 44.38) --
	(446.10, 44.38) --
	(446.22, 44.38) --
	(446.33, 44.38) --
	(446.45, 44.38) --
	(446.57, 44.38) --
	(446.68, 44.38) --
	(446.80, 44.38) --
	(446.91, 44.38) --
	(447.03, 44.38) --
	(447.14, 44.38) --
	(447.26, 44.38) --
	(447.38, 44.38) --
	(447.49, 44.38) --
	(447.61, 44.38) --
	(447.72, 44.38) --
	(447.84, 44.38) --
	(447.95, 44.38) --
	(448.07, 44.38) --
	(448.19, 44.38) --
	(448.30, 44.38) --
	(448.42, 44.38) --
	(448.53, 44.38) --
	(448.65, 44.38) --
	(448.77, 44.38) --
	(448.88, 44.38) --
	(449.00, 44.38) --
	(449.11, 44.38) --
	(449.23, 44.38) --
	(449.34, 44.38) --
	(449.46, 44.38) --
	(449.58, 44.38) --
	(449.69, 44.38) --
	(449.81, 44.38) --
	(449.92, 44.38) --
	(450.04, 44.38) --
	(450.15, 44.38) --
	(450.27, 44.38) --
	(450.39, 44.38) --
	(450.50, 44.38) --
	(450.62, 44.38) --
	(450.73, 44.38) --
	(450.85, 44.38) --
	(450.96, 44.38) --
	(451.08, 44.38) --
	(451.20, 44.38) --
	(451.31, 44.38) --
	(451.43, 44.38) --
	(451.54, 44.38) --
	(451.66, 44.38) --
	(451.77, 44.38) --
	(451.89, 44.38) --
	(452.01, 44.38) --
	(452.12, 44.38) --
	(452.24, 44.38) --
	(452.35, 44.38) --
	(452.47, 44.38) --
	(452.58, 44.38) --
	(452.70, 44.38) --
	(452.82, 44.38) --
	(452.93, 44.38) --
	(453.05, 44.38) --
	(453.16, 44.38) --
	(453.28, 44.38) --
	(453.39, 44.38) --
	(453.51, 44.38) --
	(453.63, 44.38) --
	(453.74, 44.38) --
	(453.86, 44.38) --
	(453.97, 44.38) --
	(454.09, 44.38) --
	(454.20, 44.38) --
	(454.32, 44.38) --
	(454.44, 44.38) --
	(454.55, 44.38) --
	(454.67, 44.38) --
	(454.78, 44.38) --
	(454.90, 44.38) --
	(455.01, 44.38) --
	(455.13, 44.38) --
	(455.25, 44.38) --
	(455.36, 44.38) --
	(455.48, 44.38) --
	(455.59, 44.38) --
	(455.71, 44.38) --
	(455.82, 44.38) --
	(455.94, 44.38) --
	(456.06, 44.38) --
	(456.17, 44.38) --
	(456.29, 44.38) --
	(456.40, 44.38) --
	(456.52, 44.38) --
	(456.63, 44.38) --
	(456.75, 44.38) --
	(456.87, 44.38) --
	(456.98, 44.38) --
	(457.10, 44.38) --
	(457.21, 44.38) --
	(457.33, 44.38) --
	(457.45, 44.38) --
	(457.56, 44.38) --
	(457.68, 44.38) --
	(457.79, 44.38) --
	(457.91, 44.38) --
	(458.02, 44.38) --
	(458.14, 44.38) --
	(458.26, 44.38) --
	(458.37, 44.38) --
	(458.49, 44.38) --
	(458.60, 44.38) --
	(458.72, 44.38) --
	(458.83, 44.38) --
	(458.95, 44.38) --
	(459.07, 44.38) --
	(459.18, 44.38) --
	(459.30, 44.38) --
	(459.41, 44.38) --
	(459.53, 44.38) --
	(459.64, 44.38) --
	(459.76, 44.38) --
	(459.88, 44.38) --
	(459.99, 44.38) --
	(460.11, 44.38) --
	(460.22, 44.38) --
	(460.34, 44.38) --
	(460.45, 44.38) --
	(460.57, 44.38) --
	(460.69, 44.38) --
	(460.80, 44.38) --
	(460.92, 44.38) --
	(461.03, 44.38) --
	(461.15, 44.38) --
	(461.26, 44.38) --
	(461.38, 44.38) --
	(461.50, 44.38) --
	(461.61, 44.38) --
	(461.73, 44.38) --
	(461.84, 44.38) --
	(461.96, 44.38) --
	(462.07, 44.38) --
	(462.19, 44.38) --
	(462.31, 44.38) --
	(462.42, 44.38) --
	(462.54, 44.38) --
	(462.65, 44.38) --
	(462.77, 44.38) --
	(462.88, 44.38) --
	(463.00, 44.38) --
	(463.12, 44.38) --
	(463.23, 44.38) --
	(463.35, 44.38) --
	(463.46, 44.38) --
	(463.58, 44.38) --
	(463.69, 44.38) --
	(463.81, 44.38) --
	(463.93, 44.38) --
	(464.04, 44.38) --
	(464.16, 44.38) --
	(464.27, 44.38) --
	(464.39, 44.38) --
	(464.50, 44.38) --
	(464.62, 44.38) --
	(464.74, 44.38) --
	(464.85, 44.38) --
	(464.97, 44.38) --
	(465.08, 44.38) --
	(465.20, 44.38) --
	(465.32, 44.38) --
	(465.43, 44.38) --
	(465.55, 44.38) --
	(465.66, 44.38) --
	(465.78, 44.38) --
	(465.89, 44.38) --
	(466.01, 44.38) --
	(466.13, 44.38) --
	(466.24, 44.38) --
	(466.36, 44.38) --
	(466.47, 44.38) --
	(466.59, 44.38) --
	(466.70, 44.38) --
	(466.82, 44.38) --
	(466.94, 44.38) --
	(467.05, 44.38) --
	(467.17, 44.38) --
	(467.28, 44.38) --
	(467.40, 44.38) --
	(467.51, 44.38) --
	(467.63, 44.38) --
	(467.75, 44.38) --
	(467.86, 44.38) --
	(467.98, 44.38) --
	(468.09, 44.38) --
	(468.21, 44.38) --
	(468.32, 44.38) --
	(468.44, 44.38) --
	(468.56, 44.38) --
	(468.67, 44.38) --
	(468.79, 44.38) --
	(468.90, 44.38) --
	(469.02, 44.38) --
	(469.13, 44.38) --
	(469.25, 44.38) --
	(469.37, 44.38) --
	(469.48, 44.38) --
	(469.60, 44.38) --
	(469.71, 44.38) --
	(469.83, 44.38) --
	(469.94, 44.38) --
	(470.06, 44.38) --
	(470.18, 44.38) --
	(470.29, 44.38) --
	(470.41, 44.38) --
	(470.52, 44.38) --
	(470.64, 44.38) --
	(470.75, 44.38) --
	(470.87, 44.38) --
	(470.99, 44.38) --
	(471.10, 44.38) --
	(471.22, 44.38) --
	(471.33, 44.38) --
	(471.45, 44.38) --
	(471.56, 44.38) --
	(471.68, 44.38) --
	(471.80, 44.38) --
	(471.91, 44.38) --
	(472.03, 44.38) --
	(472.14, 44.38) --
	(472.26, 44.38) --
	(472.37, 44.38) --
	(472.49, 44.38) --
	(472.61, 44.38) --
	(472.72, 44.38) --
	(472.84, 44.38) --
	(472.95, 44.38) --
	(473.07, 44.38) --
	(473.18, 44.38) --
	(473.30, 44.38) --
	(473.42, 44.38) --
	(473.53, 44.38) --
	(473.65, 44.38) --
	(473.76, 44.38) --
	(473.88, 44.38) --
	(474.00, 44.38) --
	(474.11, 44.38) --
	(474.23, 44.38) --
	(474.34, 44.38) --
	(474.46, 44.38) --
	(474.57, 44.38) --
	(474.69, 44.38) --
	(474.81, 44.38) --
	(474.92, 44.38) --
	(475.04, 44.38) --
	(475.15, 44.38) --
	(475.27, 44.38) --
	(475.38, 44.38) --
	(475.50, 44.38) --
	(475.62, 44.38) --
	(475.73, 44.38) --
	(475.85, 44.38) --
	(475.96, 44.38) --
	(476.08, 44.38) --
	(476.19, 44.38) --
	(476.31, 44.38) --
	(476.43, 44.38) --
	(476.54, 44.38) --
	(476.66, 44.38) --
	(476.77, 44.38) --
	(476.89, 44.38) --
	(477.00, 44.38) --
	(477.12, 44.38) --
	(477.24, 44.38) --
	(477.35, 44.38) --
	(477.47, 44.38) --
	(477.58, 44.38) --
	(477.70, 44.38) --
	(477.81, 44.38) --
	(477.93, 44.38) --
	(478.05, 44.38) --
	(478.16, 44.38) --
	(478.28, 44.38) --
	(478.39, 44.38) --
	(478.51, 44.38) --
	(478.62, 44.38) --
	(478.74, 44.38) --
	(478.86, 44.38) --
	(478.97, 44.38) --
	(479.09, 44.38) --
	(479.20, 44.38) --
	(479.32, 44.38) --
	(479.43, 44.38) --
	(479.55, 44.38) --
	(479.67, 44.38) --
	(479.78, 44.38) --
	(479.90, 44.38) --
	(480.01, 44.38) --
	(480.13, 44.38) --
	(480.24, 44.38) --
	(480.36, 44.38) --
	(480.48, 44.38) --
	(480.59, 44.38) --
	(480.71, 44.38) --
	(480.82, 44.38) --
	(480.94, 44.38) --
	(481.05, 44.38) --
	(481.17, 44.38) --
	(481.29, 44.38) --
	(481.40, 44.38) --
	(481.52, 44.38) --
	(481.63, 44.38) --
	(481.75, 44.38) --
	(481.86, 44.38) --
	(481.98, 44.38) --
	(482.10, 44.38) --
	(482.21, 44.38) --
	(482.33, 44.38) --
	(482.44, 44.38) --
	(482.56, 44.38) --
	(482.68, 44.38) --
	(482.79, 44.38) --
	(482.91, 44.38) --
	(483.02, 44.38) --
	(483.14, 44.38) --
	(483.25, 44.38) --
	(483.37, 44.38) --
	(483.49, 44.38) --
	(483.60, 44.38) --
	(483.72, 44.38) --
	(483.83, 44.38) --
	(483.95, 44.38) --
	(484.06, 44.38) --
	(484.18, 44.38) --
	(484.30, 44.38) --
	(484.41, 44.38) --
	(484.53, 44.38) --
	(484.64, 44.38) --
	(484.76, 44.38) --
	(484.87, 44.38) --
	(484.99, 44.38) --
	(485.11, 44.38) --
	(485.22, 44.38) --
	(485.34, 44.38) --
	(485.45, 44.38) --
	(485.57, 44.38) --
	(485.68, 44.38) --
	(485.80, 44.38) --
	(485.92, 44.38) --
	(486.03, 44.38) --
	(486.15, 44.38) --
	(486.26, 44.38) --
	(486.38, 44.38) --
	(486.49, 44.38) --
	(486.61, 44.38) --
	(486.73, 44.38) --
	(486.84, 44.38) --
	(486.96, 44.38) --
	(487.07, 44.38) --
	(487.19, 44.38) --
	(487.30, 44.38) --
	(487.42, 44.38) --
	(487.54, 44.38) --
	(487.65, 44.38) --
	(487.77, 44.38) --
	(487.88, 44.38) --
	(488.00, 44.38) --
	(488.11, 44.38) --
	(488.23, 44.38) --
	(488.35, 44.38) --
	(488.46, 44.38) --
	(488.58, 44.38) --
	(488.69, 44.38) --
	(488.81, 44.38) --
	(488.92, 44.38) --
	(489.04, 44.38) --
	(489.16, 44.38) --
	(489.27, 44.38) --
	(489.39, 44.38) --
	(489.50, 44.38) --
	(489.62, 44.38) --
	(489.73, 44.38) --
	(489.85, 44.38) --
	(489.97, 44.38) --
	(490.08, 44.38) --
	(490.20, 44.38) --
	(490.31, 44.38) --
	(490.43, 44.38) --
	(490.54, 44.38) --
	(490.66, 44.38) --
	(490.78, 44.38) --
	(490.89, 44.38) --
	(491.01, 44.38) --
	(491.12, 44.38) --
	(491.24, 44.38) --
	(491.36, 44.38) --
	(491.47, 44.38) --
	(491.59, 44.38) --
	(491.70, 44.38) --
	(491.82, 44.38) --
	(491.93, 44.38) --
	(492.05, 44.38) --
	(492.17, 44.38) --
	(492.28, 44.38) --
	(492.40, 44.38) --
	(492.51, 44.38) --
	(492.63, 44.38) --
	(492.74, 44.38) --
	(492.86, 44.38) --
	(492.98, 44.38) --
	(493.09, 44.38) --
	(493.21, 44.38) --
	(493.32, 44.38) --
	(493.44, 44.38) --
	(493.55, 44.38) --
	(493.67, 44.38) --
	(493.79, 44.38) --
	(493.90, 44.38) --
	(494.02, 44.38) --
	(494.13, 44.38) --
	(494.25, 44.38) --
	(494.36, 44.38) --
	(494.48, 44.38) --
	(494.60, 44.38) --
	(494.71, 44.38) --
	(494.83, 44.38) --
	(494.94, 44.38) --
	(495.06, 44.38) --
	(495.17, 44.38) --
	(495.29, 44.38) --
	(495.41, 44.38) --
	(495.52, 44.38) --
	(495.64, 44.38) --
	(495.75, 44.38) --
	(495.87, 44.38) --
	(495.98, 44.38) --
	(496.10, 44.38) --
	(496.22, 45.25) --
	(496.33, 46.90) --
	(496.45, 48.55) --
	(496.56, 50.20) --
	(496.68, 51.85) --
	(496.79, 53.50) --
	(496.91, 55.15) --
	(497.03, 56.80) --
	(497.14, 58.45) --
	(497.26, 60.10) --
	(497.37, 61.75) --
	(497.49, 63.40) --
	(497.60, 65.04) --
	(497.72, 66.69) --
	(497.84, 68.34) --
	(497.95, 69.99) --
	(498.07, 71.64) --
	(498.18, 73.29) --
	(498.30, 74.94) --
	(498.41, 76.59) --
	(498.53, 78.24) --
	(498.65, 79.89) --
	(498.76, 81.54) --
	(498.88, 83.19) --
	(498.99, 84.84) --
	(499.11, 86.49) --
	(499.22, 88.13) --
	(499.34, 89.78) --
	(499.46, 91.43) --
	(499.57, 93.08) --
	(499.69, 94.73) --
	(499.80, 96.38) --
	(499.92, 98.03) --
	(500.04, 99.68) --
	(500.15,101.33) --
	(500.27,102.98) --
	(500.38,104.63) --
	(500.50,106.28) --
	(500.61,107.93) --
	(500.73,109.58) --
	(500.85,111.22) --
	(500.96,112.87) --
	(501.08,114.52) --
	(501.19,116.17) --
	(501.31,117.82) --
	(501.42,119.47) --
	(501.54,121.12) --
	(501.66,122.77) --
	(501.77,124.42) --
	(501.89,126.07) --
	(502.00,127.72) --
	(502.12,129.37) --
	(502.23,131.02) --
	(502.35,131.19) --
	(502.47,131.19) --
	(502.58,131.19) --
	(502.70,131.19) --
	(502.81,131.19) --
	(502.93,131.19) --
	(503.04,131.19) --
	(503.16,131.19) --
	(503.28,131.19) --
	(503.39,131.19) --
	(503.51,131.19) --
	(503.62,131.19) --
	(503.74,131.19) --
	(503.85,131.19) --
	(503.97,131.19) --
	(504.09,131.19) --
	(504.20,131.19) --
	(504.32,131.19) --
	(504.43,131.19) --
	(504.55,131.19) --
	(504.66,131.19) --
	(504.78,131.19) --
	(504.90,131.19) --
	(505.01,131.19) --
	(505.13,131.19) --
	(505.24,131.19) --
	(505.36,131.19) --
	(505.47,131.19) --
	(505.59,131.19) --
	(505.71,131.19) --
	(505.82,131.19) --
	(505.94,131.19) --
	(506.05,131.19) --
	(506.17,131.19) --
	(506.28,131.19) --
	(506.40,131.19) --
	(506.52,131.19) --
	(506.63,131.19) --
	(506.75,131.19) --
	(506.86,131.19) --
	(506.98,131.19) --
	(507.09,131.19) --
	(507.21,131.19) --
	(507.33,131.19) --
	(507.44,131.19) --
	(507.56,131.19) --
	(507.67,131.19) --
	(507.79,131.19) --
	(507.91,131.19) --
	(508.02,131.19) --
	(508.14,131.19) --
	(508.25,131.19) --
	(508.37,130.76) --
	(508.48,129.11) --
	(508.60,127.46) --
	(508.72,125.81) --
	(508.83,124.16) --
	(508.95,122.51) --
	(509.06,120.86) --
	(509.18,119.21) --
	(509.29,117.56) --
	(509.41,115.91) --
	(509.53,114.26) --
	(509.64,112.61) --
	(509.76,110.96) --
	(509.87,109.31) --
	(509.99,107.67) --
	(510.10,106.02) --
	(510.22,104.37) --
	(510.34,102.72) --
	(510.45,101.07) --
	(510.57, 99.42) --
	(510.68, 97.77) --
	(510.80, 96.12) --
	(510.91, 94.47) --
	(511.03, 92.82) --
	(511.15, 91.17) --
	(511.26, 89.52) --
	(511.38, 87.87) --
	(511.49, 86.22) --
	(511.61, 84.58) --
	(511.72, 82.93) --
	(511.84, 81.28) --
	(511.96, 79.63) --
	(512.07, 77.98) --
	(512.19, 76.33) --
	(512.30, 74.68) --
	(512.42, 73.03) --
	(512.53, 71.38) --
	(512.65, 69.73) --
	(512.77, 68.08) --
	(512.88, 66.43) --
	(513.00, 64.78) --
	(513.11, 63.13) --
	(513.23, 61.49) --
	(513.34, 59.84) --
	(513.46, 58.19) --
	(513.58, 56.54) --
	(513.69, 54.89) --
	(513.81, 53.24) --
	(513.92, 51.59) --
	(514.04, 49.94) --
	(514.15, 48.29) --
	(514.27, 46.64) --
	(514.39, 44.99) --
	(514.50, 44.38) --
	(514.62, 44.38) --
	(514.73, 44.38) --
	(514.85, 44.38) --
	(514.96, 44.38) --
	(515.08, 44.38) --
	(515.20, 44.38) --
	(515.31, 44.38) --
	(515.43, 44.38) --
	(515.54, 44.38) --
	(515.66, 44.38) --
	(515.77, 44.38) --
	(515.89, 44.38) --
	(516.01, 44.38) --
	(516.12, 44.38) --
	(516.24, 44.38) --
	(516.35, 44.38) --
	(516.47, 44.38) --
	(516.59, 44.38) --
	(516.70, 44.38) --
	(516.82, 44.38) --
	(516.93, 44.38) --
	(517.05, 44.38) --
	(517.16, 44.38) --
	(517.28, 44.38) --
	(517.40, 44.38) --
	(517.51, 44.38) --
	(517.63, 44.38) --
	(517.74, 44.38) --
	(517.86, 44.38) --
	(517.97, 44.38) --
	(518.09, 44.38) --
	(518.21, 44.38) --
	(518.32, 44.38) --
	(518.44, 44.38) --
	(518.55, 44.38) --
	(518.67, 44.38) --
	(518.78, 44.38) --
	(518.90, 44.38) --
	(519.02, 44.38) --
	(519.13, 44.38) --
	(519.25, 44.38) --
	(519.36, 44.38) --
	(519.48, 44.38) --
	(519.59, 44.38) --
	(519.71, 44.38) --
	(519.83, 44.38) --
	(519.94, 44.38) --
	(520.06, 44.38) --
	(520.17, 44.38) --
	(520.29, 44.38) --
	(520.40, 44.38) --
	(520.52, 44.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (505.29,137.26) {G4};
\definecolor{drawColor}{RGB}{131,139,139}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (507.85, 44.38) -- (507.85,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (418.92, 44.38) -- (418.92,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.34, 44.38) -- (508.34,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (506.14, 44.38) -- (506.14,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (484.46, 44.38) -- (484.46,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (507.36, 44.38) -- (507.36,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.34, 44.38) -- (508.34,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (427.32, 44.38) -- (427.32,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (410.88, 44.38) -- (410.88,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (507.24, 44.38) -- (507.24,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (433.66, 44.38) -- (433.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (449.01, 44.38) -- (449.01,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.34, 44.38) -- (508.34,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (453.03, 44.38) -- (453.03,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (447.67, 44.38) -- (447.67,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (410.88, 44.38) -- (410.88,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (460.22, 44.38) -- (460.22,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (444.99, 44.38) -- (444.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (493.35, 44.38) -- (493.35,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (439.14, 44.38) -- (439.14,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.34, 44.38) -- (508.34,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (460.46, 44.38) -- (460.46,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (436.10, 44.38) -- (436.10,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (470.21, 44.38) -- (470.21,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (447.42, 44.38) -- (447.42,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (454.73, 44.38) -- (454.73,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (459.00, 44.38) -- (459.00,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (455.47, 44.38) -- (455.47,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (421.23, 44.38) -- (421.23,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (410.88, 44.38) -- (410.88,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (497.37, 44.38) -- (497.37,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (410.88, 44.38) -- (410.88,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (492.99, 44.38) -- (492.99,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (499.81, 44.38) -- (499.81,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (489.94, 44.38) -- (489.94,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.34, 44.38) -- (508.34,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (506.02, 44.38) -- (506.02,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (506.39, 44.38) -- (506.39,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (505.66, 44.38) -- (505.66,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (489.70, 44.38) -- (489.70,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.34, 44.38) -- (508.34,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (470.57, 44.38) -- (470.57,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (507.61, 44.38) -- (507.61,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (443.28, 44.38) -- (443.28,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.34, 44.38) -- (508.34,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (464.85, 44.38) -- (464.85,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (410.88, 44.38) -- (410.88,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (505.17, 44.38) -- (505.17,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (507.85, 44.38) -- (507.85,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (495.67, 44.38) -- (495.67,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (505.90, 44.38) -- (505.90,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (505.54, 44.38) -- (505.54,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (410.88, 44.38) -- (410.88,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (508.34, 44.38) -- (508.34,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (506.51, 44.38) -- (506.51,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (456.44, 44.38) -- (456.44,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (438.78, 44.38) -- (438.78,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (506.63, 44.38) -- (506.63,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (507.97, 44.38) -- (507.97,131.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (483.97, 44.38) -- (483.97,131.19);
\end{scope}
\end{tikzpicture}


==> fig3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-26 10:22:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,505.89);
\begin{scope}
\path[clip] ( 32.47,445.10) rectangle (106.23,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 69.35,471.12) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.20,445.10) -- (103.50,445.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.20,445.10) -- ( 35.20,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.86,445.10) -- ( 48.86,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52,445.10) -- ( 62.52,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18,445.10) -- ( 76.18,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.84,445.10) -- ( 89.84,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50,445.10) -- (103.50,441.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.20,430.85) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.86,430.85) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.52,430.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 76.18,430.85) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.84,430.85) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.50,430.85) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,446.15) -- ( 32.47,471.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,446.15) -- ( 28.51,446.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,451.15) -- ( 28.51,451.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,456.14) -- ( 28.51,456.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,461.13) -- ( 28.51,461.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,466.13) -- ( 28.51,466.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,471.12) -- ( 28.51,471.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,446.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,461.13) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,404.71) rectangle (122.86,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 69.35,486.92) {\bfseries 11};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,445.10) rectangle (106.23,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.35,446.15) -- ( 69.35,471.12);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,343.93) rectangle (106.23,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.47,353.43) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.72,368.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 71.98,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.23,359.38) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.46,343.93) -- (103.50,343.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.46,343.93) -- ( 40.46,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.96,343.93) -- ( 50.96,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47,343.93) -- ( 61.47,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.98,343.93) -- ( 71.98,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.48,343.93) -- ( 82.48,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.99,343.93) -- ( 92.99,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50,343.93) -- (103.50,339.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 40.46,329.67) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.47,329.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.98,329.67) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.48,329.67) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.99,329.67) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.50,329.67) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,344.97) -- ( 32.47,369.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,344.97) -- ( 28.51,344.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,349.97) -- ( 28.51,349.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,354.96) -- ( 28.51,354.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,359.96) -- ( 28.51,359.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,364.95) -- ( 28.51,364.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,369.94) -- ( 28.51,369.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,344.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,359.96) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,303.53) rectangle (122.86,404.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 69.35,385.74) {\bfseries 21};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,343.93) rectangle (106.23,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.47,344.97) -- ( 61.47,353.43);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.72,344.97) -- ( 66.72,368.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 71.98,344.97) -- ( 71.98,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 77.23,344.97) -- ( 77.23,359.38);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,242.75) rectangle (106.23,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.66,258.67) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 69.35,268.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 75.04,255.75) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,242.75) -- ( 97.80,242.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.89,242.75) -- ( 40.89,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.28,242.75) -- ( 52.28,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,242.75) -- ( 63.66,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.04,242.75) -- ( 75.04,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.42,242.75) -- ( 86.42,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80,242.75) -- ( 97.80,238.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 40.89,228.49) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 52.28,228.49) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.66,228.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 75.04,228.49) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.42,228.49) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 97.80,228.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,243.80) -- ( 32.47,268.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,243.80) -- ( 28.51,243.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,248.79) -- ( 28.51,248.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,253.78) -- ( 28.51,253.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,258.78) -- ( 28.51,258.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,263.77) -- ( 28.51,263.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,268.76) -- ( 28.51,268.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,243.80) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,258.78) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,202.36) rectangle (122.86,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 69.35,284.57) {\bfseries 31};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,242.75) rectangle (106.23,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.66,243.80) -- ( 63.66,258.67);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.35,243.80) -- ( 69.35,268.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.04,243.80) -- ( 75.04,255.75);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,141.57) rectangle (106.23,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.97,158.32) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.52,164.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 67.07,167.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 71.63,160.36) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 76.18,155.65) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.73,150.94) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.20,141.57) -- (103.50,141.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.20,141.57) -- ( 35.20,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.97,141.57) -- ( 57.97,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.73,141.57) -- ( 80.73,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50,141.57) -- (103.50,137.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.20,127.31) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.97,127.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.73,127.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.50,127.31) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,142.62) -- ( 32.47,167.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,142.62) -- ( 28.51,142.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,147.61) -- ( 28.51,147.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,152.61) -- ( 28.51,152.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,157.60) -- ( 28.51,157.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,162.59) -- ( 28.51,162.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,167.59) -- ( 28.51,167.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,142.62) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,157.60) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,101.18) rectangle (122.86,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 69.35,183.39) {\bfseries 41};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,141.57) rectangle (106.23,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.97,142.62) -- ( 57.97,158.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.52,142.62) -- ( 62.52,164.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.07,142.62) -- ( 67.07,167.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 71.63,142.62) -- ( 71.63,160.36);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.18,142.62) -- ( 76.18,155.65);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.73,142.62) -- ( 80.73,150.94);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (106.23, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.25, 50.21) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.45, 66.41) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.41, 40.39) -- (103.50, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.41, 40.39) -- ( 41.41, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.83, 40.39) -- ( 53.83, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.25, 40.39) -- ( 66.25, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.66, 40.39) -- ( 78.66, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 40.39) -- ( 91.08, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.50, 40.39) -- (103.50, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 41.41, 26.14) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.83, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 66.25, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.66, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.08, 26.14) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.50, 26.14) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 41.44) -- ( 32.47, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 41.44) -- ( 28.51, 41.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.43) -- ( 28.51, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 51.43) -- ( 28.51, 51.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 56.42) -- ( 28.51, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.42) -- ( 28.51, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 66.41) -- ( 28.51, 66.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 41.44) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 56.42) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 69.35, 82.21) {\bfseries 51};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (106.23, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.25, 41.44) -- ( 66.25, 50.21);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.45, 41.44) -- ( 72.45, 66.41);
\end{scope}
\begin{scope}
\path[clip] (155.33,445.10) rectangle (229.09,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (186.52,462.53) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (192.21,471.12) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (197.90,471.12) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.75,445.10) -- (220.66,445.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.75,445.10) -- (163.75,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.14,445.10) -- (175.14,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52,445.10) -- (186.52,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.90,445.10) -- (197.90,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.28,445.10) -- (209.28,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.66,445.10) -- (220.66,441.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (163.75,430.85) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (175.14,430.85) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (186.52,430.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (197.90,430.85) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.28,430.85) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (220.66,430.85) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,446.15) -- (155.33,471.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,446.15) -- (151.37,446.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,451.15) -- (151.37,451.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,456.14) -- (151.37,456.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,461.13) -- (151.37,461.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,466.13) -- (151.37,466.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,471.12) -- (151.37,471.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83,446.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83,461.13) {0.6};
\end{scope}
\begin{scope}
\path[clip] (122.86,404.71) rectangle (245.72,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (192.21,486.92) {\bfseries 12};
\end{scope}
\begin{scope}
\path[clip] (155.33,445.10) rectangle (229.09,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (186.52,446.15) -- (186.52,462.53);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.21,446.15) -- (192.21,471.12);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (197.90,446.15) -- (197.90,471.12);
\end{scope}
\begin{scope}
\path[clip] (155.33,343.93) rectangle (229.09,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (174.32,350.57) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.57,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.83,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (184.08,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.33,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (190.58,364.95) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (193.83,360.55) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (197.09,358.36) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (200.34,352.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.59,351.77) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.84,350.17) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (210.09,345.97) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.06,343.93) -- (223.10,343.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.06,343.93) -- (158.06,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.32,343.93) -- (174.32,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.58,343.93) -- (190.58,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.84,343.93) -- (206.84,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.10,343.93) -- (223.10,339.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.06,329.67) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.32,329.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (190.58,329.67) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.84,329.67) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.10,329.67) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,344.97) -- (155.33,369.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,344.97) -- (151.37,344.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,349.97) -- (151.37,349.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,354.96) -- (151.37,354.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,359.96) -- (151.37,359.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,364.95) -- (151.37,364.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,369.94) -- (151.37,369.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83,344.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83,359.96) {0.6};
\end{scope}
\begin{scope}
\path[clip] (122.86,303.53) rectangle (245.72,404.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (192.21,385.74) {\bfseries 22};
\end{scope}
\begin{scope}
\path[clip] (155.33,343.93) rectangle (229.09,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.32,344.97) -- (174.32,350.57);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.57,344.97) -- (177.57,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.83,344.97) -- (180.83,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (184.08,344.97) -- (184.08,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.33,344.97) -- (187.33,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.58,344.97) -- (190.58,364.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.83,344.97) -- (193.83,360.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (197.09,344.97) -- (197.09,358.36);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.34,344.97) -- (200.34,352.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (203.59,344.97) -- (203.59,351.77);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (206.84,344.97) -- (206.84,350.17);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.09,344.97) -- (210.09,345.97);
\end{scope}
\begin{scope}
\path[clip] (155.33,242.75) rectangle (229.09,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.29,255.18) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.14,259.58) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.98,267.77) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.83,268.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.67,268.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (186.52,267.77) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.36,263.77) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (192.21,263.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (195.05,253.18) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (197.90,250.79) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (200.74,250.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.59,248.99) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.44,248.19) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (209.28,245.00) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (212.13,244.80) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.06,242.75) -- (214.97,242.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.06,242.75) -- (158.06,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,242.75) -- (172.29,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52,242.75) -- (186.52,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.74,242.75) -- (200.74,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.97,242.75) -- (214.97,238.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.06,228.49) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (172.29,228.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (186.52,228.49) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (200.74,228.49) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (214.97,228.49) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,243.80) -- (155.33,268.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,243.80) -- (151.37,243.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,248.79) -- (151.37,248.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,253.78) -- (151.37,253.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,258.78) -- (151.37,258.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,263.77) -- (151.37,263.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,268.76) -- (151.37,268.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83,243.80) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83,258.78) {0.6};
\end{scope}
\begin{scope}
\path[clip] (122.86,202.36) rectangle (245.72,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (192.21,284.57) {\bfseries 32};
\end{scope}
\begin{scope}
\path[clip] (155.33,242.75) rectangle (229.09,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (172.29,243.80) -- (172.29,255.18);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.14,243.80) -- (175.14,259.58);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.98,243.80) -- (177.98,267.77);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.83,243.80) -- (180.83,268.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.67,243.80) -- (183.67,268.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (186.52,243.80) -- (186.52,267.77);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (189.36,243.80) -- (189.36,263.77);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.21,243.80) -- (192.21,263.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.05,243.80) -- (195.05,253.18);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (197.90,243.80) -- (197.90,250.79);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.74,243.80) -- (200.74,250.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (203.59,243.80) -- (203.59,248.99);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (206.44,243.80) -- (206.44,248.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (209.28,243.80) -- (209.28,245.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.13,243.80) -- (212.13,244.80);
\end{scope}
\begin{scope}
\path[clip] (155.33,141.57) rectangle (229.09,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (170.71,150.01) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.24,163.42) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.77,165.79) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (178.30,166.09) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.83,167.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.36,167.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.89,163.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.41,162.19) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (190.94,161.43) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (193.47,160.00) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (196.00,156.43) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (198.53,153.60) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (201.06,153.40) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (203.59,151.44) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.12,150.61) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.65,149.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (211.18,149.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.71,143.62) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.06,141.57) -- (221.30,141.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.06,141.57) -- (158.06,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.71,141.57) -- (170.71,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.36,141.57) -- (183.36,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.00,141.57) -- (196.00,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.65,141.57) -- (208.65,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.30,141.57) -- (221.30,137.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.06,127.31) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (170.71,127.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (183.36,127.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (196.00,127.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (208.65,127.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (221.30,127.31) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,142.62) -- (155.33,167.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,142.62) -- (151.37,142.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,147.61) -- (151.37,147.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,152.61) -- (151.37,152.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,157.60) -- (151.37,157.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,162.59) -- (151.37,162.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,167.59) -- (151.37,167.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83,142.62) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83,157.60) {0.6};
\end{scope}
\begin{scope}
\path[clip] (122.86,101.18) rectangle (245.72,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (192.21,183.39) {\bfseries 42};
\end{scope}
\begin{scope}
\path[clip] (155.33,141.57) rectangle (229.09,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.71,142.62) -- (170.71,150.01);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (173.24,142.62) -- (173.24,163.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.77,142.62) -- (175.77,165.79);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.30,142.62) -- (178.30,166.09);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.83,142.62) -- (180.83,167.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.36,142.62) -- (183.36,167.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.89,142.62) -- (185.89,163.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.41,142.62) -- (188.41,162.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.94,142.62) -- (190.94,161.43);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.47,142.62) -- (193.47,160.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (196.00,142.62) -- (196.00,156.43);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (198.53,142.62) -- (198.53,153.60);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (201.06,142.62) -- (201.06,153.40);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (203.59,142.62) -- (203.59,151.44);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (206.12,142.62) -- (206.12,150.61);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (208.65,142.62) -- (208.65,149.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (211.18,142.62) -- (211.18,149.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (213.71,142.62) -- (213.71,143.62);
\end{scope}
\begin{scope}
\path[clip] (155.33, 40.39) rectangle (229.09, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (182.45, 66.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.33, 66.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (192.21, 66.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (197.09, 66.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (201.96, 49.43) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 40.39) -- (221.48, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.94, 40.39) -- (162.94, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.70, 40.39) -- (172.70, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.45, 40.39) -- (182.45, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.21, 40.39) -- (192.21, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.96, 40.39) -- (201.96, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.72, 40.39) -- (211.72, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.48, 40.39) -- (221.48, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (162.94, 26.14) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (182.45, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (192.21, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (201.96, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.72, 26.14) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (221.48, 26.14) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 41.44) -- (155.33, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 41.44) -- (151.37, 41.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 46.43) -- (151.37, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 51.43) -- (151.37, 51.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 56.42) -- (151.37, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 61.42) -- (151.37, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 66.41) -- (151.37, 66.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83, 41.44) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.83, 56.42) {0.6};
\end{scope}
\begin{scope}
\path[clip] (122.86,  0.00) rectangle (245.72,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (192.21, 82.21) {\bfseries 52};
\end{scope}
\begin{scope}
\path[clip] (155.33, 40.39) rectangle (229.09, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (182.45, 41.44) -- (182.45, 66.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.33, 41.44) -- (187.33, 66.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.21, 41.44) -- (192.21, 66.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (197.09, 41.44) -- (197.09, 66.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (201.96, 41.44) -- (201.96, 49.43);
\end{scope}
\begin{scope}
\path[clip] (278.19,445.10) rectangle (351.94,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (305.31,451.62) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.19,456.54) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.07,463.10) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.95,471.12) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (324.82,466.75) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.80,445.10) -- (344.34,445.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.80,445.10) -- (285.80,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.56,445.10) -- (295.56,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.31,445.10) -- (305.31,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.07,445.10) -- (315.07,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.82,445.10) -- (324.82,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.58,445.10) -- (334.58,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.34,445.10) -- (344.34,441.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (285.80,430.85) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.31,430.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (315.07,430.85) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (324.82,430.85) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (334.58,430.85) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (344.34,430.85) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,446.15) -- (278.19,471.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,446.15) -- (274.23,446.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,451.15) -- (274.23,451.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,456.14) -- (274.23,456.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,461.13) -- (274.23,461.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,466.13) -- (274.23,466.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,471.12) -- (274.23,471.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69,446.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69,461.13) {0.6};
\end{scope}
\begin{scope}
\path[clip] (245.72,404.71) rectangle (368.58,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (315.07,486.92) {\bfseries 13};
\end{scope}
\begin{scope}
\path[clip] (278.19,445.10) rectangle (351.94,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (305.31,446.15) -- (305.31,451.62);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (310.19,446.15) -- (310.19,456.54);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (315.07,446.15) -- (315.07,463.10);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.95,446.15) -- (319.95,471.12);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.82,446.15) -- (324.82,466.75);
\end{scope}
\begin{scope}
\path[clip] (278.19,343.93) rectangle (351.94,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (296.44,368.74) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (299.55,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (302.65,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (305.75,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (308.86,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (311.96,367.55) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.07,364.95) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (318.17,360.55) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (321.28,358.36) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (324.38,355.96) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (327.48,352.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (330.59,348.17) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (333.69,345.77) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.92,343.93) -- (343.00,343.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.92,343.93) -- (280.92,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.44,343.93) -- (296.44,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96,343.93) -- (311.96,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.48,343.93) -- (327.48,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.00,343.93) -- (343.00,339.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (280.92,329.67) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.44,329.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.96,329.67) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (327.48,329.67) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (343.00,329.67) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,344.97) -- (278.19,369.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,344.97) -- (274.23,344.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,349.97) -- (274.23,349.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,354.96) -- (274.23,354.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,359.96) -- (274.23,359.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,364.95) -- (274.23,364.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,369.94) -- (274.23,369.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69,344.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69,359.96) {0.6};
\end{scope}
\begin{scope}
\path[clip] (245.72,303.53) rectangle (368.58,404.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (315.07,385.74) {\bfseries 23};
\end{scope}
\begin{scope}
\path[clip] (278.19,343.93) rectangle (351.94,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (296.44,344.97) -- (296.44,368.74);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.55,344.97) -- (299.55,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.65,344.97) -- (302.65,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (305.75,344.97) -- (305.75,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (308.86,344.97) -- (308.86,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (311.96,344.97) -- (311.96,367.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (315.07,344.97) -- (315.07,364.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (318.17,344.97) -- (318.17,360.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (321.28,344.97) -- (321.28,358.36);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.38,344.97) -- (324.38,355.96);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.48,344.97) -- (327.48,352.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.59,344.97) -- (330.59,348.17);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (333.69,344.97) -- (333.69,345.77);
\end{scope}
\begin{scope}
\path[clip] (278.19,242.75) rectangle (351.94,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (297.18,246.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (300.43,247.99) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (303.69,249.91) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (306.94,251.65) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.19,253.40) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.44,256.31) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (316.69,268.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.95,262.48) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (323.20,252.00) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (326.45,249.91) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (329.70,247.64) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.95,244.85) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.68,242.75) -- (339.46,242.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.68,242.75) -- (290.68,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.94,242.75) -- (306.94,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.20,242.75) -- (323.20,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.46,242.75) -- (339.46,238.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (290.68,228.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (306.94,228.49) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (323.20,228.49) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.46,228.49) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,243.80) -- (278.19,268.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,243.80) -- (274.23,243.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,248.79) -- (274.23,248.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,253.78) -- (274.23,253.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,258.78) -- (274.23,258.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,263.77) -- (274.23,263.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,268.76) -- (274.23,268.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69,243.80) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69,258.78) {0.6};
\end{scope}
\begin{scope}
\path[clip] (245.72,202.36) rectangle (368.58,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (315.07,284.57) {\bfseries 33};
\end{scope}
\begin{scope}
\path[clip] (278.19,242.75) rectangle (351.94,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.18,243.80) -- (297.18,246.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (300.43,243.80) -- (300.43,247.99);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (303.69,243.80) -- (303.69,249.91);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.94,243.80) -- (306.94,251.65);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (310.19,243.80) -- (310.19,253.40);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (313.44,243.80) -- (313.44,256.31);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (316.69,243.80) -- (316.69,268.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.95,243.80) -- (319.95,262.48);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (323.20,243.80) -- (323.20,252.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.45,243.80) -- (326.45,249.91);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.70,243.80) -- (329.70,247.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.95,243.80) -- (332.95,244.85);
\end{scope}
\begin{scope}
\path[clip] (278.19,141.57) rectangle (351.94,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (295.77,144.85) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (298.74,146.78) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (301.71,149.16) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (304.68,158.67) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (307.64,161.34) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.61,162.24) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.58,167.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (316.55,161.34) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.52,155.99) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.49,153.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.46,152.43) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (328.43,150.05) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (331.40,150.05) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (334.37,149.16) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.80,141.57) -- (337.34,141.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.80,141.57) -- (292.80,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.64,141.57) -- (307.64,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.49,141.57) -- (322.49,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.34,141.57) -- (337.34,137.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (292.80,127.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (307.64,127.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.49,127.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (337.34,127.31) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,142.62) -- (278.19,167.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,142.62) -- (274.23,142.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,147.61) -- (274.23,147.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,152.61) -- (274.23,152.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,157.60) -- (274.23,157.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,162.59) -- (274.23,162.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19,167.59) -- (274.23,167.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69,142.62) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69,157.60) {0.6};
\end{scope}
\begin{scope}
\path[clip] (245.72,101.18) rectangle (368.58,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (315.07,183.39) {\bfseries 43};
\end{scope}
\begin{scope}
\path[clip] (278.19,141.57) rectangle (351.94,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (295.77,142.62) -- (295.77,144.85);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (298.74,142.62) -- (298.74,146.78);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (301.71,142.62) -- (301.71,149.16);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (304.68,142.62) -- (304.68,158.67);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (307.64,142.62) -- (307.64,161.34);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (310.61,142.62) -- (310.61,162.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (313.58,142.62) -- (313.58,167.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (316.55,142.62) -- (316.55,161.34);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.52,142.62) -- (319.52,155.99);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.49,142.62) -- (322.49,153.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.46,142.62) -- (325.46,152.43);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (328.43,142.62) -- (328.43,150.05);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (331.40,142.62) -- (331.40,150.05);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (334.37,142.62) -- (334.37,149.16);
\end{scope}
\begin{scope}
\path[clip] (278.19, 40.39) rectangle (351.94, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (309.38, 43.22) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.07, 66.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (320.76, 61.06) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.61, 40.39) -- (343.52, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.61, 40.39) -- (286.61, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.99, 40.39) -- (297.99, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.38, 40.39) -- (309.38, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.76, 40.39) -- (320.76, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.14, 40.39) -- (332.14, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.52, 40.39) -- (343.52, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (286.61, 26.14) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (297.99, 26.14) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (309.38, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (320.76, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (332.14, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (343.52, 26.14) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19, 41.44) -- (278.19, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19, 41.44) -- (274.23, 41.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19, 46.43) -- (274.23, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19, 51.43) -- (274.23, 51.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19, 56.42) -- (274.23, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19, 61.42) -- (274.23, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.19, 66.41) -- (274.23, 66.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69, 41.44) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.69, 56.42) {0.6};
\end{scope}
\begin{scope}
\path[clip] (245.72,  0.00) rectangle (368.58,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (315.07, 82.21) {\bfseries 53};
\end{scope}
\begin{scope}
\path[clip] (278.19, 40.39) rectangle (351.94, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.38, 41.44) -- (309.38, 43.22);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (315.07, 41.44) -- (315.07, 66.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.76, 41.44) -- (320.76, 61.06);
\end{scope}
\begin{scope}
\path[clip] (401.05,445.10) rectangle (474.80,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (425.12,451.39) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (429.39,457.15) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (433.66,464.84) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (437.93,471.12) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (442.19,464.84) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (446.46,460.99) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (450.73,457.07) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.85,445.10) -- (463.54,445.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.85,445.10) -- (420.85,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.19,445.10) -- (442.19,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.54,445.10) -- (463.54,441.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (420.85,430.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (442.19,430.85) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (463.54,430.85) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,446.15) -- (401.05,471.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,446.15) -- (397.09,446.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,451.15) -- (397.09,451.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,456.14) -- (397.09,456.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,461.13) -- (397.09,461.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,466.13) -- (397.09,466.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,471.12) -- (397.09,471.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54,446.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54,461.13) {0.6};
\end{scope}
\begin{scope}
\path[clip] (368.58,404.71) rectangle (491.44,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (437.93,486.92) {\bfseries 14};
\end{scope}
\begin{scope}
\path[clip] (401.05,445.10) rectangle (474.80,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (425.12,446.15) -- (425.12,451.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (429.39,446.15) -- (429.39,457.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (433.66,446.15) -- (433.66,464.84);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (437.93,446.15) -- (437.93,471.12);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (442.19,446.15) -- (442.19,464.84);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (446.46,446.15) -- (446.46,460.99);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (450.73,446.15) -- (450.73,457.07);
\end{scope}
\begin{scope}
\path[clip] (401.05,343.93) rectangle (474.80,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (417.44,357.56) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (420.17,365.45) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (422.90,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (425.63,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (428.37,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (431.10,366.35) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (433.83,363.95) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (436.56,362.45) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (439.29,361.95) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (442.02,359.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (444.76,357.46) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (447.49,357.46) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (450.22,355.96) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (452.95,354.96) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (455.68,348.17) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (458.41,345.77) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.78,343.93) -- (472.07,343.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.78,343.93) -- (403.78,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.44,343.93) -- (417.44,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.10,343.93) -- (431.10,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.76,343.93) -- (444.76,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.41,343.93) -- (458.41,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.07,343.93) -- (472.07,339.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.78,329.67) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.44,329.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (431.10,329.67) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (444.76,329.67) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (458.41,329.67) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (472.07,329.67) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,344.97) -- (401.05,369.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,344.97) -- (397.09,344.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,349.97) -- (397.09,349.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,354.96) -- (397.09,354.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,359.96) -- (397.09,359.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,364.95) -- (397.09,364.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,369.94) -- (397.09,369.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54,344.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54,359.96) {0.6};
\end{scope}
\begin{scope}
\path[clip] (368.58,303.53) rectangle (491.44,404.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (437.93,385.74) {\bfseries 24};
\end{scope}
\begin{scope}
\path[clip] (401.05,343.93) rectangle (474.80,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (417.44,344.97) -- (417.44,357.56);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (420.17,344.97) -- (420.17,365.45);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (422.90,344.97) -- (422.90,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (425.63,344.97) -- (425.63,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (428.37,344.97) -- (428.37,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (431.10,344.97) -- (431.10,366.35);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (433.83,344.97) -- (433.83,363.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (436.56,344.97) -- (436.56,362.45);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (439.29,344.97) -- (439.29,361.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (442.02,344.97) -- (442.02,359.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (444.76,344.97) -- (444.76,357.46);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (447.49,344.97) -- (447.49,357.46);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (450.22,344.97) -- (450.22,355.96);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (452.95,344.97) -- (452.95,354.96);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (455.68,344.97) -- (455.68,348.17);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (458.41,344.97) -- (458.41,345.77);
\end{scope}
\begin{scope}
\path[clip] (401.05,242.75) rectangle (474.80,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (417.44,268.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (420.17,268.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (422.90,266.39) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (425.63,266.39) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (428.37,264.60) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (431.10,261.39) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (433.83,259.49) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (436.56,258.66) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (439.29,258.66) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (442.02,258.66) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (444.76,249.03) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (447.49,247.60) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (450.22,247.60) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (452.95,246.89) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (455.68,245.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (458.41,244.27) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.78,242.75) -- (472.07,242.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.78,242.75) -- (403.78,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.44,242.75) -- (417.44,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.10,242.75) -- (431.10,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.76,242.75) -- (444.76,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.41,242.75) -- (458.41,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.07,242.75) -- (472.07,238.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.78,228.49) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.44,228.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (431.10,228.49) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (444.76,228.49) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (458.41,228.49) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (472.07,228.49) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,243.80) -- (401.05,268.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,243.80) -- (397.09,243.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,248.79) -- (397.09,248.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,253.78) -- (397.09,253.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,258.78) -- (397.09,258.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,263.77) -- (397.09,263.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,268.76) -- (397.09,268.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54,243.80) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54,258.78) {0.6};
\end{scope}
\begin{scope}
\path[clip] (368.58,202.36) rectangle (491.44,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (437.93,284.57) {\bfseries 34};
\end{scope}
\begin{scope}
\path[clip] (401.05,242.75) rectangle (474.80,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (417.44,243.80) -- (417.44,268.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (420.17,243.80) -- (420.17,268.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (422.90,243.80) -- (422.90,266.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (425.63,243.80) -- (425.63,266.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (428.37,243.80) -- (428.37,264.60);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (431.10,243.80) -- (431.10,261.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (433.83,243.80) -- (433.83,259.49);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (436.56,243.80) -- (436.56,258.66);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (439.29,243.80) -- (439.29,258.66);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (442.02,243.80) -- (442.02,258.66);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (444.76,243.80) -- (444.76,249.03);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (447.49,243.80) -- (447.49,247.60);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (450.22,243.80) -- (450.22,247.60);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (452.95,243.80) -- (452.95,246.89);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (455.68,243.80) -- (455.68,245.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (458.41,243.80) -- (458.41,244.27);
\end{scope}
\begin{scope}
\path[clip] (401.05,141.57) rectangle (474.80,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (411.72,167.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (413.31,167.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (414.90,165.21) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (416.49,164.62) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (418.07,164.22) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (419.66,161.64) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (421.25,160.25) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (422.84,160.16) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (424.43,159.86) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (426.02,159.27) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (427.60,158.67) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (429.19,158.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (430.78,158.31) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (432.37,157.48) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (433.96,157.48) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (435.54,157.48) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (437.13,157.48) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (438.72,156.29) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (440.31,156.09) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (441.90,155.30) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (443.49,155.30) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (445.07,155.10) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (446.66,153.91) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (448.25,153.71) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (449.84,153.56) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (451.43,153.32) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (453.01,152.53) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (454.60,152.53) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (456.19,152.53) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (457.78,152.53) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (459.37,152.53) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (460.96,152.53) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (462.54,145.71) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (464.13,143.09) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.72,141.57) -- (459.37,141.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.72,141.57) -- (411.72,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.60,141.57) -- (427.60,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.49,141.57) -- (443.49,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.37,141.57) -- (459.37,137.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (411.72,127.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.60,127.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (443.49,127.31) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (459.37,127.31) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,142.62) -- (401.05,167.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,142.62) -- (397.09,142.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,147.61) -- (397.09,147.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,152.61) -- (397.09,152.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,157.60) -- (397.09,157.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,162.59) -- (397.09,162.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05,167.59) -- (397.09,167.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54,142.62) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54,157.60) {0.6};
\end{scope}
\begin{scope}
\path[clip] (368.58,101.18) rectangle (491.44,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (437.93,183.39) {\bfseries 44};
\end{scope}
\begin{scope}
\path[clip] (401.05,141.57) rectangle (474.80,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (411.72,142.62) -- (411.72,167.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (413.31,142.62) -- (413.31,167.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (414.90,142.62) -- (414.90,165.21);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (416.49,142.62) -- (416.49,164.62);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (418.07,142.62) -- (418.07,164.22);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (419.66,142.62) -- (419.66,161.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (421.25,142.62) -- (421.25,160.25);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (422.84,142.62) -- (422.84,160.16);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (424.43,142.62) -- (424.43,159.86);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (426.02,142.62) -- (426.02,159.27);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (427.60,142.62) -- (427.60,158.67);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (429.19,142.62) -- (429.19,158.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (430.78,142.62) -- (430.78,158.31);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (432.37,142.62) -- (432.37,157.48);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (433.96,142.62) -- (433.96,157.48);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (435.54,142.62) -- (435.54,157.48);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (437.13,142.62) -- (437.13,157.48);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (438.72,142.62) -- (438.72,156.29);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (440.31,142.62) -- (440.31,156.09);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (441.90,142.62) -- (441.90,155.30);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (443.49,142.62) -- (443.49,155.30);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (445.07,142.62) -- (445.07,155.10);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (446.66,142.62) -- (446.66,153.91);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (448.25,142.62) -- (448.25,153.71);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (449.84,142.62) -- (449.84,153.56);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (451.43,142.62) -- (451.43,153.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (453.01,142.62) -- (453.01,152.53);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (454.60,142.62) -- (454.60,152.53);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (456.19,142.62) -- (456.19,152.53);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (457.78,142.62) -- (457.78,152.53);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (459.37,142.62) -- (459.37,152.53);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (460.96,142.62) -- (460.96,152.53);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (462.54,142.62) -- (462.54,145.71);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (464.13,142.62) -- (464.13,143.09);
\end{scope}
\begin{scope}
\path[clip] (401.05, 40.39) rectangle (474.80, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (415.56, 47.06) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (417.91, 50.60) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (420.26, 51.01) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (422.62, 51.43) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (424.97, 53.92) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (427.33, 58.09) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (429.68, 66.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (432.04, 56.63) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (434.39, 56.42) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (436.75, 55.80) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (439.10, 55.17) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (441.46, 54.97) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (443.81, 53.72) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (446.17, 53.09) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (448.52, 52.68) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (450.88, 52.47) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (453.23, 51.84) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (455.59, 51.84) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (457.94, 51.84) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (460.30, 51.43) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.85, 40.39) -- (469.72, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.85, 40.39) -- (410.85, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.62, 40.39) -- (422.62, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.39, 40.39) -- (434.39, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.17, 40.39) -- (446.17, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.94, 40.39) -- (457.94, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.72, 40.39) -- (469.72, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (410.85, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (422.62, 26.14) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.39, 26.14) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (457.94, 26.14) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05, 41.44) -- (401.05, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05, 41.44) -- (397.09, 41.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05, 46.43) -- (397.09, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05, 51.43) -- (397.09, 51.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05, 56.42) -- (397.09, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05, 61.42) -- (397.09, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05, 66.41) -- (397.09, 66.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54, 41.44) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.54, 56.42) {0.6};
\end{scope}
\begin{scope}
\path[clip] (368.58,  0.00) rectangle (491.44,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (437.93, 82.21) {\bfseries 54};
\end{scope}
\begin{scope}
\path[clip] (401.05, 40.39) rectangle (474.80, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (415.56, 41.44) -- (415.56, 47.06);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (417.91, 41.44) -- (417.91, 50.60);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (420.26, 41.44) -- (420.26, 51.01);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (422.62, 41.44) -- (422.62, 51.43);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (424.97, 41.44) -- (424.97, 53.92);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (427.33, 41.44) -- (427.33, 58.09);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (429.68, 41.44) -- (429.68, 66.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (432.04, 41.44) -- (432.04, 56.63);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (434.39, 41.44) -- (434.39, 56.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (436.75, 41.44) -- (436.75, 55.80);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (439.10, 41.44) -- (439.10, 55.17);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (441.46, 41.44) -- (441.46, 54.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (443.81, 41.44) -- (443.81, 53.72);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (446.17, 41.44) -- (446.17, 53.09);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (448.52, 41.44) -- (448.52, 52.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (450.88, 41.44) -- (450.88, 52.47);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (453.23, 41.44) -- (453.23, 51.84);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (455.59, 41.44) -- (455.59, 51.84);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (457.94, 41.44) -- (457.94, 51.84);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (460.30, 41.44) -- (460.30, 51.43);
\end{scope}
\begin{scope}
\path[clip] (523.91,445.10) rectangle (597.66,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (560.79,471.12) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.47,445.10) -- (588.10,445.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.47,445.10) -- (533.47,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.13,445.10) -- (547.13,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.79,445.10) -- (560.79,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (574.44,445.10) -- (574.44,441.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (588.10,445.10) -- (588.10,441.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (533.47,430.85) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (547.13,430.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (560.79,430.85) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (574.44,430.85) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (588.10,430.85) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,446.15) -- (523.91,471.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,446.15) -- (519.95,446.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,451.15) -- (519.95,451.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,456.14) -- (519.95,456.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,461.13) -- (519.95,461.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,466.13) -- (519.95,466.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,471.12) -- (519.95,471.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40,446.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40,461.13) {0.6};
\end{scope}
\begin{scope}
\path[clip] (491.44,404.71) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (560.79,486.92) {\bfseries 15};
\end{scope}
\begin{scope}
\path[clip] (523.91,445.10) rectangle (597.66,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (560.79,446.15) -- (560.79,471.12);
\end{scope}
\begin{scope}
\path[clip] (523.91,343.93) rectangle (597.66,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (549.40,365.75) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (553.96,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (558.51,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (563.06,369.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (567.61,366.35) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (572.17,354.96) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.85,343.93) -- (590.38,343.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.85,343.93) -- (544.85,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.61,343.93) -- (567.61,339.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (590.38,343.93) -- (590.38,339.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (544.85,329.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (567.61,329.67) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (590.38,329.67) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,344.97) -- (523.91,369.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,344.97) -- (519.95,344.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,349.97) -- (519.95,349.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,354.96) -- (519.95,354.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,359.96) -- (519.95,359.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,364.95) -- (519.95,364.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,369.94) -- (519.95,369.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40,344.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40,359.96) {0.6};
\end{scope}
\begin{scope}
\path[clip] (491.44,303.53) rectangle (614.29,404.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (560.79,385.74) {\bfseries 25};
\end{scope}
\begin{scope}
\path[clip] (523.91,343.93) rectangle (597.66,372.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (549.40,344.97) -- (549.40,365.75);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (553.96,344.97) -- (553.96,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (558.51,344.97) -- (558.51,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (563.06,344.97) -- (563.06,369.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (567.61,344.97) -- (567.61,366.35);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (572.17,344.97) -- (572.17,354.96);
\end{scope}
\begin{scope}
\path[clip] (523.91,242.75) rectangle (597.66,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (549.40,268.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (553.96,259.89) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (558.51,255.57) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (563.06,246.43) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (567.61,246.43) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (572.17,245.27) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.75,242.75) -- (581.27,242.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.75,242.75) -- (535.75,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.51,242.75) -- (558.51,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (581.27,242.75) -- (581.27,238.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (535.75,228.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (558.51,228.49) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (581.27,228.49) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,243.80) -- (523.91,268.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,243.80) -- (519.95,243.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,248.79) -- (519.95,248.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,253.78) -- (519.95,253.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,258.78) -- (519.95,258.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,263.77) -- (519.95,263.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,268.76) -- (519.95,268.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40,243.80) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40,258.78) {0.6};
\end{scope}
\begin{scope}
\path[clip] (491.44,202.36) rectangle (614.29,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (560.79,284.57) {\bfseries 35};
\end{scope}
\begin{scope}
\path[clip] (523.91,242.75) rectangle (597.66,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (549.40,243.80) -- (549.40,268.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (553.96,243.80) -- (553.96,259.89);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (558.51,243.80) -- (558.51,255.57);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (563.06,243.80) -- (563.06,246.43);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (567.61,243.80) -- (567.61,246.43);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (572.17,243.80) -- (572.17,245.27);
\end{scope}
\begin{scope}
\path[clip] (523.91,141.57) rectangle (597.66,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (538.41,148.13) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (540.77,148.13) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (543.12,149.27) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (545.48,166.29) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (547.83,167.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (550.19,158.83) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (552.54,158.18) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (554.90,157.53) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (557.25,157.05) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (559.61,156.56) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (561.96,156.24) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (564.32,153.81) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (566.67,153.64) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (569.03,153.00) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (571.38,152.83) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (573.74,151.86) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (576.09,151.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (578.45,150.73) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (580.80,150.73) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (583.16,150.73) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.28,141.57) -- (594.93,141.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.28,141.57) -- (524.28,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.06,141.57) -- (536.06,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.83,141.57) -- (547.83,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (559.61,141.57) -- (559.61,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (571.38,141.57) -- (571.38,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (583.16,141.57) -- (583.16,137.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (594.93,141.57) -- (594.93,137.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (524.28,127.31) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (536.06,127.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (547.83,127.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (559.61,127.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (583.16,127.31) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,142.62) -- (523.91,167.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,142.62) -- (519.95,142.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,147.61) -- (519.95,147.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,152.61) -- (519.95,152.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,157.60) -- (519.95,157.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,162.59) -- (519.95,162.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91,167.59) -- (519.95,167.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40,142.62) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40,157.60) {0.6};
\end{scope}
\begin{scope}
\path[clip] (491.44,101.18) rectangle (614.29,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (560.79,183.39) {\bfseries 45};
\end{scope}
\begin{scope}
\path[clip] (523.91,141.57) rectangle (597.66,169.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (538.41,142.62) -- (538.41,148.13);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (540.77,142.62) -- (540.77,148.13);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (543.12,142.62) -- (543.12,149.27);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (545.48,142.62) -- (545.48,166.29);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (547.83,142.62) -- (547.83,167.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (550.19,142.62) -- (550.19,158.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (552.54,142.62) -- (552.54,158.18);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (554.90,142.62) -- (554.90,157.53);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (557.25,142.62) -- (557.25,157.05);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (559.61,142.62) -- (559.61,156.56);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (561.96,142.62) -- (561.96,156.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (564.32,142.62) -- (564.32,153.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (566.67,142.62) -- (566.67,153.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (569.03,142.62) -- (569.03,153.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (571.38,142.62) -- (571.38,152.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (573.74,142.62) -- (573.74,151.86);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.09,142.62) -- (576.09,151.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (578.45,142.62) -- (578.45,150.73);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (580.80,142.62) -- (580.80,150.73);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (583.16,142.62) -- (583.16,150.73);
\end{scope}
\begin{scope}
\path[clip] (523.91, 40.39) rectangle (597.66, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (555.09, 58.09) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (560.79, 66.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (566.48, 49.76) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.33, 40.39) -- (589.24, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.33, 40.39) -- (532.33, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.71, 40.39) -- (543.71, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.09, 40.39) -- (555.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.48, 40.39) -- (566.48, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (577.86, 40.39) -- (577.86, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (589.24, 40.39) -- (589.24, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (532.33, 26.14) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (543.71, 26.14) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (566.48, 26.14) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (589.24, 26.14) {18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91, 41.44) -- (523.91, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91, 41.44) -- (519.95, 41.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91, 46.43) -- (519.95, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91, 51.43) -- (519.95, 51.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91, 56.42) -- (519.95, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91, 61.42) -- (519.95, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.91, 66.41) -- (519.95, 66.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40, 41.44) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (514.40, 56.42) {0.6};
\end{scope}
\begin{scope}
\path[clip] (491.44,  0.00) rectangle (614.29,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (560.79, 82.21) {\bfseries 55};
\end{scope}
\begin{scope}
\path[clip] (523.91, 40.39) rectangle (597.66, 68.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (555.09, 41.44) -- (555.09, 58.09);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (560.79, 41.44) -- (560.79, 66.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (566.48, 41.44) -- (566.48, 49.76);
\end{scope}
\end{tikzpicture}


==> fig4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-01 17:28:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (188.13,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 69.57,426.73) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 75.84,465.65) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.10,447.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.37,440.40) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.64,431.24) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.90,431.24) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.17,431.24) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.44,429.58) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.70,404.04) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (125.97,394.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.24,394.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.50,394.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.77,394.27) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (151.04,385.71) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,377.65) -- (163.57,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,377.65) -- ( 38.24,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.57,377.65) -- ( 69.57,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.90,377.65) -- (100.90,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.24,377.65) -- (132.24,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.57,377.65) -- (163.57,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 38.24,363.40) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 69.57,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (100.90,363.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.24,363.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (163.57,363.40) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,381.20) -- ( 32.47,465.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,381.20) -- ( 28.51,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,398.09) -- ( 28.51,398.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,414.98) -- ( 28.51,414.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,431.87) -- ( 28.51,431.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,448.76) -- ( 28.51,448.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,465.65) -- ( 28.51,465.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,381.20) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,398.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,414.98) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,431.87) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,448.76) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,465.65) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (204.76,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (110.30,486.92) {\bfseries 11};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (188.13,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.57,381.20) -- ( 69.57,426.73);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.84,381.20) -- ( 75.84,465.65);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.10,381.20) -- ( 82.10,447.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.37,381.20) -- ( 88.37,440.40);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.64,381.20) -- ( 94.64,431.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (100.90,381.20) -- (100.90,431.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.17,381.20) -- (107.17,431.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (113.44,381.20) -- (113.44,429.58);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.70,381.20) -- (119.70,404.04);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.97,381.20) -- (125.97,394.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.24,381.20) -- (132.24,394.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.50,381.20) -- (138.50,394.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.77,381.20) -- (144.77,394.27);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (151.04,381.20) -- (151.04,385.71);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (188.13,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.09,245.91) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 68.06,248.26) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 73.03,248.93) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.00,258.14) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.97,268.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.94,268.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.91,268.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.88,275.07) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.85,278.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.82,286.97) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (112.79,295.68) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.76,297.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.73,286.97) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.70,263.34) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.67,263.34) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (137.64,259.82) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.61,237.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.58,235.69) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.55,227.15) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.52,216.26) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,209.02) -- (187.34,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24,209.02) -- ( 38.24,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.09,209.02) -- ( 63.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.94,209.02) -- ( 87.94,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,209.02) -- (112.79,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.64,209.02) -- (137.64,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.49,209.02) -- (162.49,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.34,209.02) -- (187.34,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 38.24,194.77) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 63.09,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 87.94,194.77) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (112.79,194.77) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (137.64,194.77) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (162.49,194.77) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.34,194.77) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.57) -- ( 32.47,297.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.57) -- ( 28.51,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,229.46) -- ( 28.51,229.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,246.35) -- ( 28.51,246.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,263.24) -- ( 28.51,263.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,280.13) -- ( 28.51,280.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,297.02) -- ( 28.51,297.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,212.57) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,229.46) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,246.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,263.24) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,280.13) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,297.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (204.76,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (110.30,318.29) {\bfseries 21};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (188.13,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.09,212.57) -- ( 63.09,245.91);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 68.06,212.57) -- ( 68.06,248.26);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 73.03,212.57) -- ( 73.03,248.93);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.00,212.57) -- ( 78.00,258.14);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.97,212.57) -- ( 82.97,268.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.94,212.57) -- ( 87.94,268.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 92.91,212.57) -- ( 92.91,268.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 97.88,212.57) -- ( 97.88,275.07);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (102.85,212.57) -- (102.85,278.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.82,212.57) -- (107.82,286.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (112.79,212.57) -- (112.79,295.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.76,212.57) -- (117.76,297.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.73,212.57) -- (122.73,286.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.70,212.57) -- (127.70,263.34);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (132.67,212.57) -- (132.67,263.34);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (137.64,212.57) -- (137.64,259.82);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (142.61,212.57) -- (142.61,237.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.58,212.57) -- (147.58,235.69);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (152.55,212.57) -- (152.55,227.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (157.52,212.57) -- (157.52,216.26);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (188.13,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.63,128.39) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 89.11,128.39) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.59,104.85) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.06, 90.81) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.54, 76.55) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.02, 73.74) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (131.50, 72.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.98, 48.69) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24, 40.39) -- (165.41, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.24, 40.39) -- ( 38.24, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.63, 40.39) -- ( 80.63, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.02, 40.39) -- (123.02, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.41, 40.39) -- (165.41, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 38.24, 26.14) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.63, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.02, 26.14) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (165.41, 26.14) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.94) -- ( 32.47,128.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.94) -- ( 28.51, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 60.83) -- ( 28.51, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 77.72) -- ( 28.51, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 94.61) -- ( 28.51, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.50) -- ( 28.51,111.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,128.39) -- ( 28.51,128.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.94) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 60.83) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 77.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 94.61) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,111.50) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,128.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (204.76,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (110.30,149.66) {\bfseries 31};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (188.13,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.63, 43.94) -- ( 80.63,128.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.11, 43.94) -- ( 89.11,128.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 97.59, 43.94) -- ( 97.59,104.85);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.06, 43.94) -- (106.06, 90.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (114.54, 43.94) -- (114.54, 76.55);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.02, 43.94) -- (123.02, 73.74);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (131.50, 43.94) -- (131.50, 72.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.98, 43.94) -- (139.98, 48.69);
\end{scope}
\begin{scope}
\path[clip] (237.24,377.65) rectangle (392.90,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (267.85,399.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (272.82,429.58) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (277.79,447.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (282.76,465.65) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.73,431.24) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (292.70,431.24) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (297.67,422.22) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (302.64,419.07) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (307.61,414.71) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (312.58,413.06) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (317.55,413.06) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.52,413.06) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (327.49,406.44) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.46,404.04) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (337.43,404.04) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (342.40,394.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (347.37,394.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (352.34,394.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (357.31,394.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (362.28,385.71) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.00,377.65) -- (392.10,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.00,377.65) -- (243.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.85,377.65) -- (267.85,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.70,377.65) -- (292.70,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.55,377.65) -- (317.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.40,377.65) -- (342.40,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.25,377.65) -- (367.25,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.10,377.65) -- (392.10,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.00,363.40) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (267.85,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (292.70,363.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (317.55,363.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.40,363.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (367.25,363.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.10,363.40) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,381.20) -- (237.24,465.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,381.20) -- (233.28,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,398.09) -- (233.28,398.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,414.98) -- (233.28,414.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,431.87) -- (233.28,431.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,448.76) -- (233.28,448.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,465.65) -- (233.28,465.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,381.20) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,398.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,414.98) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,431.87) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,448.76) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,465.65) {1.0};
\end{scope}
\begin{scope}
\path[clip] (204.76,337.26) rectangle (409.53,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (315.07,486.92) {\bfseries 12};
\end{scope}
\begin{scope}
\path[clip] (237.24,377.65) rectangle (392.90,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.85,381.20) -- (267.85,399.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.82,381.20) -- (272.82,429.58);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (277.79,381.20) -- (277.79,447.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (282.76,381.20) -- (282.76,465.65);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (287.73,381.20) -- (287.73,431.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.70,381.20) -- (292.70,431.24);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.67,381.20) -- (297.67,422.22);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.64,381.20) -- (302.64,419.07);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (307.61,381.20) -- (307.61,414.71);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.58,381.20) -- (312.58,413.06);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (317.55,381.20) -- (317.55,413.06);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.52,381.20) -- (322.52,413.06);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.49,381.20) -- (327.49,406.44);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.46,381.20) -- (332.46,404.04);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (337.43,381.20) -- (337.43,404.04);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.40,381.20) -- (342.40,394.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.37,381.20) -- (347.37,394.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (352.34,381.20) -- (352.34,394.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (357.31,381.20) -- (357.31,394.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (362.28,381.20) -- (362.28,385.71);
\end{scope}
\begin{scope}
\path[clip] (237.24,209.02) rectangle (392.90,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (258.34,220.11) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (261.40,234.35) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (264.47,240.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (267.54,248.09) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (270.60,248.93) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (273.67,258.31) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.73,259.32) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (279.80,263.51) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (282.87,263.51) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (285.93,268.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (289.00,268.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (292.07,273.23) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (295.13,278.08) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (298.20,278.08) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (301.27,278.08) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (304.33,278.08) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (307.40,286.97) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.47,297.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.53,295.68) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (316.60,286.97) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.67,285.46) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.73,285.46) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.80,275.07) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (328.87,270.88) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (331.93,270.88) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (335.00,263.34) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (338.07,258.14) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (341.13,254.79) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (344.20,249.93) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (347.27,248.26) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (350.33,248.09) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (353.40,245.91) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (356.47,245.58) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (359.53,241.72) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (362.60,241.72) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (365.67,240.72) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (368.73,232.84) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (371.80,227.15) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.34,209.02) -- (381.00,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.34,209.02) -- (258.34,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.00,209.02) -- (289.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.67,209.02) -- (319.67,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.33,209.02) -- (350.33,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.00,209.02) -- (381.00,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (258.34,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.00,194.77) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (319.67,194.77) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.33,194.77) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (381.00,194.77) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,212.57) -- (237.24,297.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,212.57) -- (233.28,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,229.46) -- (233.28,229.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,246.35) -- (233.28,246.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,263.24) -- (233.28,263.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,280.13) -- (233.28,280.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,297.02) -- (233.28,297.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,212.57) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,229.46) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,246.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,263.24) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,280.13) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,297.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (204.76,168.63) rectangle (409.53,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (315.07,318.29) {\bfseries 22};
\end{scope}
\begin{scope}
\path[clip] (237.24,209.02) rectangle (392.90,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (258.34,212.57) -- (258.34,220.11);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (261.40,212.57) -- (261.40,234.35);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.47,212.57) -- (264.47,240.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.54,212.57) -- (267.54,248.09);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (270.60,212.57) -- (270.60,248.93);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.67,212.57) -- (273.67,258.31);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (276.73,212.57) -- (276.73,259.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (279.80,212.57) -- (279.80,263.51);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (282.87,212.57) -- (282.87,263.51);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (285.93,212.57) -- (285.93,268.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (289.00,212.57) -- (289.00,268.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.07,212.57) -- (292.07,273.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (295.13,212.57) -- (295.13,278.08);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (298.20,212.57) -- (298.20,278.08);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (301.27,212.57) -- (301.27,278.08);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (304.33,212.57) -- (304.33,278.08);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (307.40,212.57) -- (307.40,286.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (310.47,212.57) -- (310.47,297.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (313.53,212.57) -- (313.53,295.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (316.60,212.57) -- (316.60,286.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.67,212.57) -- (319.67,285.46);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.73,212.57) -- (322.73,285.46);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.80,212.57) -- (325.80,275.07);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (328.87,212.57) -- (328.87,270.88);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (331.93,212.57) -- (331.93,270.88);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (335.00,212.57) -- (335.00,263.34);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (338.07,212.57) -- (338.07,258.14);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (341.13,212.57) -- (341.13,254.79);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.20,212.57) -- (344.20,249.93);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.27,212.57) -- (347.27,248.26);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.33,212.57) -- (350.33,248.09);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (353.40,212.57) -- (353.40,245.91);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.47,212.57) -- (356.47,245.58);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.53,212.57) -- (359.53,241.72);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (362.60,212.57) -- (362.60,241.72);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (365.67,212.57) -- (365.67,240.72);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (368.73,212.57) -- (368.73,232.84);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (371.80,212.57) -- (371.80,227.15);
\end{scope}
\begin{scope}
\path[clip] (237.24, 40.39) rectangle (392.90,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (267.85, 56.94) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (272.82, 69.95) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (277.79, 69.95) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (282.76, 95.95) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (287.73, 95.95) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (292.70,108.96) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (297.67,108.96) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (302.64,128.39) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (307.61,102.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (312.58,102.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (317.55,102.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.52,102.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (327.49,102.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (332.46, 89.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (337.43, 89.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (342.40, 76.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (347.37, 73.38) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (352.34, 63.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (357.31, 63.37) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (362.28, 50.37) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.00, 40.39) -- (392.10, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.00, 40.39) -- (243.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.85, 40.39) -- (267.85, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.70, 40.39) -- (292.70, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.55, 40.39) -- (317.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.40, 40.39) -- (342.40, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.25, 40.39) -- (367.25, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.10, 40.39) -- (392.10, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.00, 26.14) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (267.85, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (292.70, 26.14) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (317.55, 26.14) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.40, 26.14) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (367.25, 26.14) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.10, 26.14) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24, 43.94) -- (237.24,128.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24, 43.94) -- (233.28, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24, 60.83) -- (233.28, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24, 77.72) -- (233.28, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24, 94.61) -- (233.28, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,111.50) -- (233.28,111.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,128.39) -- (233.28,128.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73, 43.94) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73, 60.83) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73, 77.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73, 94.61) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,111.50) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.73,128.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (204.76,  0.00) rectangle (409.53,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (315.07,149.66) {\bfseries 32};
\end{scope}
\begin{scope}
\path[clip] (237.24, 40.39) rectangle (392.90,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.85, 43.94) -- (267.85, 56.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.82, 43.94) -- (272.82, 69.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (277.79, 43.94) -- (277.79, 69.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (282.76, 43.94) -- (282.76, 95.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (287.73, 43.94) -- (287.73, 95.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.70, 43.94) -- (292.70,108.96);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.67, 43.94) -- (297.67,108.96);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.64, 43.94) -- (302.64,128.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (307.61, 43.94) -- (307.61,102.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.58, 43.94) -- (312.58,102.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (317.55, 43.94) -- (317.55,102.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.52, 43.94) -- (322.52,102.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (327.49, 43.94) -- (327.49,102.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.46, 43.94) -- (332.46, 89.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (337.43, 43.94) -- (337.43, 89.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.40, 43.94) -- (342.40, 76.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.37, 43.94) -- (347.37, 73.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (352.34, 43.94) -- (352.34, 63.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (357.31, 43.94) -- (357.31, 63.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (362.28, 43.94) -- (362.28, 50.37);
\end{scope}
\begin{scope}
\path[clip] (442.00,377.65) rectangle (597.66,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (490.16,465.65) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (498.64,465.65) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (507.12,443.74) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (515.59,441.75) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (524.07,417.45) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (532.55,417.05) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (541.03,409.08) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (549.51,383.59) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.77,377.65) -- (574.94,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.77,377.65) -- (447.77,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.16,377.65) -- (490.16,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.55,377.65) -- (532.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (574.94,377.65) -- (574.94,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (447.77,363.40) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (490.16,363.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (532.55,363.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (574.94,363.40) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,381.20) -- (442.00,465.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,381.20) -- (438.04,381.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,398.09) -- (438.04,398.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,414.98) -- (438.04,414.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,431.87) -- (438.04,431.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,448.76) -- (438.04,448.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,465.65) -- (438.04,465.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,381.20) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,398.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,414.98) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,431.87) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,448.76) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,465.65) {1.0};
\end{scope}
\begin{scope}
\path[clip] (409.53,337.26) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (519.83,486.92) {\bfseries 13};
\end{scope}
\begin{scope}
\path[clip] (442.00,377.65) rectangle (597.66,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (490.16,381.20) -- (490.16,465.65);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (498.64,381.20) -- (498.64,465.65);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (507.12,381.20) -- (507.12,443.74);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (515.59,381.20) -- (515.59,441.75);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (524.07,381.20) -- (524.07,417.45);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (532.55,381.20) -- (532.55,417.05);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (541.03,381.20) -- (541.03,409.08);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (549.51,381.20) -- (549.51,383.59);
\end{scope}
\begin{scope}
\path[clip] (442.00,209.02) rectangle (597.66,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (472.62,297.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (477.59,297.02) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (482.56,293.87) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (487.53,284.44) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (492.50,275.23) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (497.47,267.60) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (502.44,249.85) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (507.41,247.83) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (512.38,246.71) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (517.35,232.78) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (522.32,228.96) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (527.29,228.29) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (532.26,226.49) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (537.23,222.90) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (542.20,222.68) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (547.17,218.41) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (552.14,215.04) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (557.11,214.59) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (562.08,213.92) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (567.05,213.24) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.77,209.02) -- (596.87,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.77,209.02) -- (447.77,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.62,209.02) -- (472.62,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.47,209.02) -- (497.47,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.32,209.02) -- (522.32,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.17,209.02) -- (547.17,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.02,209.02) -- (572.02,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (596.87,209.02) -- (596.87,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (447.77,194.77) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (472.62,194.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (497.47,194.77) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (522.32,194.77) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (547.17,194.77) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (572.02,194.77) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (596.87,194.77) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,212.57) -- (442.00,297.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,212.57) -- (438.04,212.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,229.46) -- (438.04,229.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,246.35) -- (438.04,246.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,263.24) -- (438.04,263.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,280.13) -- (438.04,280.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,297.02) -- (438.04,297.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,212.57) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,229.46) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,246.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,263.24) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,280.13) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,297.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (409.53,168.63) rectangle (614.29,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (519.83,318.29) {\bfseries 23};
\end{scope}
\begin{scope}
\path[clip] (442.00,209.02) rectangle (597.66,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (472.62,212.57) -- (472.62,297.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (477.59,212.57) -- (477.59,297.02);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (482.56,212.57) -- (482.56,293.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (487.53,212.57) -- (487.53,284.44);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (492.50,212.57) -- (492.50,275.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (497.47,212.57) -- (497.47,267.60);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (502.44,212.57) -- (502.44,249.85);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (507.41,212.57) -- (507.41,247.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (512.38,212.57) -- (512.38,246.71);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (517.35,212.57) -- (517.35,232.78);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (522.32,212.57) -- (522.32,228.96);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (527.29,212.57) -- (527.29,228.29);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (532.26,212.57) -- (532.26,226.49);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (537.23,212.57) -- (537.23,222.90);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (542.20,212.57) -- (542.20,222.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (547.17,212.57) -- (547.17,218.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (552.14,212.57) -- (552.14,215.04);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (557.11,212.57) -- (557.11,214.59);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (562.08,212.57) -- (562.08,213.92);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (567.05,212.57) -- (567.05,213.24);
\end{scope}
\begin{scope}
\path[clip] (442.00, 40.39) rectangle (597.66,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (480.52,128.39) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (487.08, 94.83) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (493.63, 87.25) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (500.18, 77.10) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (506.73, 64.51) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (513.28, 53.82) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (519.83, 52.33) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (526.38, 50.16) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (532.94, 49.76) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (539.49, 47.46) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (546.04, 45.43) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (552.59, 45.16) circle (  1.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (559.14, 44.34) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.97, 40.39) -- (572.24, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.97, 40.39) -- (473.97, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.73, 40.39) -- (506.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.49, 40.39) -- (539.49, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.24, 40.39) -- (572.24, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (473.97, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (506.73, 26.14) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (539.49, 26.14) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (572.24, 26.14) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00, 43.94) -- (442.00,128.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00, 43.94) -- (438.04, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00, 60.83) -- (438.04, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00, 77.72) -- (438.04, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00, 94.61) -- (438.04, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,111.50) -- (438.04,111.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.00,128.39) -- (438.04,128.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50, 43.94) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50, 60.83) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50, 77.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50, 94.61) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,111.50) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.50,128.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (409.53,  0.00) rectangle (614.29,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (519.83,149.66) {\bfseries 33};
\end{scope}
\begin{scope}
\path[clip] (442.00, 40.39) rectangle (597.66,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (480.52, 43.94) -- (480.52,128.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (487.08, 43.94) -- (487.08, 94.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (493.63, 43.94) -- (493.63, 87.25);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (500.18, 43.94) -- (500.18, 77.10);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (506.73, 43.94) -- (506.73, 64.51);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (513.28, 43.94) -- (513.28, 53.82);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (519.83, 43.94) -- (519.83, 52.33);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (526.38, 43.94) -- (526.38, 50.16);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (532.94, 43.94) -- (532.94, 49.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (539.49, 43.94) -- (539.49, 47.46);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (546.04, 43.94) -- (546.04, 45.43);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (552.59, 43.94) -- (552.59, 45.16);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (559.14, 43.94) -- (559.14, 44.34);
\end{scope}
\end{tikzpicture}


==> fig5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-06 17:24:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,289.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (391.19,224.84) --
	(484.48,153.64);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (482.47,151.01) --
	(490.82,148.79) --
	(486.48,156.27) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (299.63, 64.24) --
	(483.22,123.44);

\path[fill=fillColor] (484.24,120.29) --
	(490.82,125.89) --
	(482.21,126.59) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (121.23,205.36) --
	(362.14,222.74);

\path[fill=fillColor] (362.38,219.44) --
	(370.11,223.32) --
	(361.90,226.04) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (102.38,100.93) --
	(116.01,176.42);

\path[fill=fillColor] (119.26,175.83) --
	(117.43,184.28) --
	(112.75,177.00) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (270.69, 69.62) --
	(131.32, 95.55);

\path[fill=fillColor] (131.93, 98.80) --
	(123.47, 97.01) --
	(130.72, 92.29) --
	cycle;

\path[fill=fillColor] (270.09, 66.37) --
	(278.54, 68.16) --
	(271.30, 72.88) --
	cycle;
\definecolor{fillColor}{RGB}{238,118,0}

\path[fill=fillColor] (490.82,111.60) --
	(533.00,111.60) --
	(533.00,153.78) --
	(490.82,153.78) --
	cycle;

\path[] (490.82,111.60) --
	(533.00,111.60) --
	(533.00,153.78) --
	(490.82,153.78) --
	(490.82,111.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.82,111.60) rectangle (533.00,153.78);
\definecolor{fillColor}{RGB}{162,205,90}

\path[fill=fillColor] (370.11,203.75) --
	(412.28,203.75) --
	(412.28,245.93) --
	(370.11,245.93) --
	cycle;

\path[] (370.11,203.75) --
	(412.28,203.75) --
	(412.28,245.93) --
	(370.11,245.93) --
	(370.11,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.11,203.75) rectangle (412.28,245.93);

\path[fill=fillColor] (100.15,184.28) --
	(142.32,184.28) --
	(142.32,226.45) --
	(100.15,226.45) --
	cycle;

\path[] (100.15,184.28) --
	(142.32,184.28) --
	(142.32,226.45) --
	(100.15,226.45) --
	(100.15,184.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.15,184.28) rectangle (142.32,226.45);

\path[fill=fillColor] (278.54, 43.15) --
	(320.72, 43.15) --
	(320.72, 85.33) --
	(278.54, 85.33) --
	cycle;

\path[] (278.54, 43.15) --
	(320.72, 43.15) --
	(320.72, 85.33) --
	(278.54, 85.33) --
	(278.54, 43.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.54, 43.15) rectangle (320.72, 85.33);

\path[fill=fillColor] ( 81.29, 79.84) --
	(123.47, 79.84) --
	(123.47,122.02) --
	( 81.29,122.02) --
	cycle;

\path[] ( 81.29, 79.84) --
	(123.47, 79.84) --
	(123.47,122.02) --
	( 81.29,122.02) --
	( 81.29, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 79.84) rectangle (123.47,122.02);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.38] at (511.91,127.93) {Pre};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.38] at (391.19,220.08) {Hum};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.38] at (121.23,200.60) {Max};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.38] at (299.63, 59.48) {Sun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.38] at (102.38, 96.17) {Alt};
\end{scope}
\end{tikzpicture}


==> figS1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-21 16:49:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (542.02,469.75);
\begin{scope}
\path[clip] ( 57.82,363.76) rectangle (260.17,448.07);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.81,386.80) -- ( 99.02,390.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.66,392.55) -- (145.75,400.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.59,401.60) -- (239.35,400.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05,385.56) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78,391.73) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63,401.66) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31,400.40) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,366.88) -- ( 57.82,444.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,366.88) -- ( 53.86,366.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,379.89) -- ( 53.86,379.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,392.90) -- ( 53.86,392.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,405.92) -- ( 53.86,405.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,418.93) -- ( 53.86,418.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,431.94) -- ( 53.86,431.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,444.95) -- ( 53.86,444.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,366.88) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,392.90) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,418.93) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,444.95) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,313.17) rectangle (271.01,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (154.12,455.85) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (159.25,453.86) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 32.47,405.92) {p = 0.15};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,363.76) rectangle (260.17,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82,405.92) -- (260.17,405.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.05,363.76) -- (243.31,363.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.05,363.76) -- ( 84.05,359.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.78,363.76) -- (102.78,359.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,363.76) -- (149.63,359.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.31,363.76) -- (243.31,359.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 84.05,349.50) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (149.63,349.50) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (243.31,349.50) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,363.76) rectangle (260.17,448.07);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05,385.56) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,391.73) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63,401.66) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,400.40) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.76,410.16) -- ( 99.07,406.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.73,404.97) -- (145.68,408.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58,408.34) -- (239.35,404.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05,411.52) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78,404.64) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63,408.54) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31,403.82) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05,411.52) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,404.64) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63,408.54) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,403.82) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.16,423.89) -- ( 99.67,414.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.74,411.37) -- (145.67,409.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58,408.76) -- (239.36,403.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05,426.34) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78,411.58) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63,408.99) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31,403.52) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05,426.34) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,411.58) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63,408.99) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,403.52) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] ( 57.82,207.17) rectangle (260.17,291.49);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.55,248.75) -- ( 99.29,242.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.74,240.69) -- (145.67,240.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58,241.20) -- (239.35,245.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05,250.61) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78,240.67) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63,240.99) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31,245.92) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,210.30) -- ( 57.82,288.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,210.30) -- ( 53.86,210.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,223.31) -- ( 53.86,223.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,236.32) -- ( 53.86,236.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,249.33) -- ( 53.86,249.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,262.34) -- ( 53.86,262.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,275.35) -- ( 53.86,275.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,288.37) -- ( 53.86,288.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,210.30) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,236.32) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,262.34) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,288.37) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,156.58) rectangle (271.01,313.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 32.47,249.33) {p = 0.5};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,207.17) rectangle (260.17,291.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82,249.33) -- (260.17,249.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.05,207.17) -- (243.31,207.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.05,207.17) -- ( 84.05,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.78,207.17) -- (102.78,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63,207.17) -- (149.63,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.31,207.17) -- (243.31,203.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 84.05,192.92) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (149.63,192.92) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (243.31,192.92) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,207.17) rectangle (260.17,291.49);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05,250.61) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,240.67) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63,240.99) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,245.92) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.37,265.26) -- ( 99.46,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.70,254.66) -- (145.71,249.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.59,248.47) -- (239.35,249.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05,267.42) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78,255.23) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63,248.44) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31,249.35) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05,267.42) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,255.23) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63,248.44) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,249.35) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.94,275.48) -- ( 99.89,263.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.64,259.74) -- (145.77,250.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.59,249.66) -- (239.35,248.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05,278.19) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78,260.64) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63,249.70) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31,248.81) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05,278.19) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,260.64) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63,249.70) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,248.81) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (260.17,134.90);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.87, 81.08) -- ( 98.96, 84.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.73, 85.44) -- (145.68, 88.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58, 88.90) -- (239.35, 87.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05, 80.04) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78, 85.11) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63, 88.98) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31, 86.99) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 53.71) -- ( 57.82,131.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 53.71) -- ( 53.86, 53.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 66.72) -- ( 53.86, 66.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 79.73) -- ( 53.86, 79.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 92.75) -- ( 53.86, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,105.76) -- ( 53.86,105.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,118.77) -- ( 53.86,118.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,131.78) -- ( 53.86,131.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31, 53.71) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31, 79.73) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,105.76) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,131.78) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,156.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 32.47, 92.75) {p = 0.85};
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (260.17,134.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82, 92.75) -- (260.17, 92.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.05, 50.59) -- (243.31, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.05, 50.59) -- ( 84.05, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.78, 50.59) -- (102.78, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.63, 50.59) -- (149.63, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.31, 50.59) -- (243.31, 46.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 84.05, 36.33) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (149.63, 36.33) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (243.31, 36.33) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (260.17,134.90);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05, 80.04) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78, 85.11) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63, 88.98) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31, 86.99) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.64,107.39) -- ( 99.19,102.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.74,100.12) -- (145.67, 97.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58, 97.02) -- (239.36, 91.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05,109.05) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78,100.38) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63, 97.25) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31, 91.65) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05,109.05) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,100.38) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63, 97.25) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31, 91.65) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.22,116.61) -- ( 99.61,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.70,104.44) -- (145.71, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.58, 97.78) -- (239.36, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.05,118.97) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.78,105.02) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.63, 98.05) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.31, 91.66) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.05,118.97) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.78,105.02) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63, 98.05) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31, 91.66) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (328.83,363.76) rectangle (531.18,448.07);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.78,425.23) -- (370.07,421.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.68,419.01) -- (416.76,410.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.60,410.24) -- (510.36,411.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06,426.57) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80,419.80) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64,410.19) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32,411.44) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,366.88) -- (328.83,444.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,366.88) -- (324.87,366.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,379.89) -- (324.87,379.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,392.90) -- (324.87,392.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,405.92) -- (324.87,405.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,418.93) -- (324.87,418.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,431.94) -- (324.87,431.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,444.95) -- (324.87,444.95);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,366.88) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,392.90) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,418.93) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,444.95) {0.3};
\end{scope}
\begin{scope}
\path[clip] (271.01,313.17) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (425.13,455.85) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (430.26,453.86) {3};
\end{scope}
\begin{scope}
\path[clip] (328.83,363.76) rectangle (531.18,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (328.83,405.92) -- (531.18,405.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.06,363.76) -- (514.32,363.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.06,363.76) -- (355.06,359.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.80,363.76) -- (373.80,359.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.64,363.76) -- (420.64,359.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.32,363.76) -- (514.32,359.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (355.06,349.50) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (420.64,349.50) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (514.32,349.50) {1000};
\end{scope}
\begin{scope}
\path[clip] (328.83,363.76) rectangle (531.18,448.07);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,426.57) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80,419.80) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64,410.19) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32,411.44) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.84,401.50) -- (370.02,404.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.75,405.91) -- (416.69,403.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.59,403.42) -- (510.37,407.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06,400.32) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80,406.16) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64,403.22) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32,408.01) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,400.32) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80,406.16) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64,403.22) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32,408.01) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.23,387.77) -- (370.63,397.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.75,399.74) -- (416.69,402.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.59,403.00) -- (510.37,408.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06,385.40) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80,399.46) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64,402.76) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32,408.32) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,385.40) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80,399.46) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64,402.76) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32,408.32) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (328.83,207.17) rectangle (531.18,291.49);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.58,250.12) -- (370.28,256.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.76,257.96) -- (416.68,257.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.59,257.47) -- (510.37,253.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06,248.30) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80,257.98) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64,257.67) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32,252.83) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,210.30) -- (328.83,288.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,210.30) -- (324.87,210.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,223.31) -- (324.87,223.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,236.32) -- (324.87,236.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,249.33) -- (324.87,249.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,262.34) -- (324.87,262.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,275.35) -- (324.87,275.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,288.37) -- (324.87,288.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,210.30) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,236.32) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,262.34) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,288.37) {0.3};
\end{scope}
\begin{scope}
\path[clip] (328.83,207.17) rectangle (531.18,291.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (328.83,249.33) -- (531.18,249.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.06,207.17) -- (514.32,207.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.06,207.17) -- (355.06,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.80,207.17) -- (373.80,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.64,207.17) -- (420.64,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.32,207.17) -- (514.32,203.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (355.06,192.92) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (420.64,192.92) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (514.32,192.92) {1000};
\end{scope}
\begin{scope}
\path[clip] (328.83,207.17) rectangle (531.18,291.49);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,248.30) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80,257.98) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64,257.67) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32,252.83) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.33,233.46) -- (370.52,241.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.72,244.56) -- (416.72,250.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.60,250.52) -- (510.36,249.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06,231.23) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80,244.01) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64,250.57) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32,249.37) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,231.23) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80,244.01) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64,250.57) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32,249.37) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.92,223.15) -- (370.93,235.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.65,239.24) -- (416.78,248.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.60,249.28) -- (510.36,249.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06,220.41) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80,238.34) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64,249.25) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32,249.92) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,220.41) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80,238.34) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64,249.25) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32,249.92) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (328.83, 50.59) rectangle (531.18,134.90);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.90,103.77) -- (369.95,101.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.74, 99.78) -- (416.69, 96.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.60, 96.53) -- (510.36, 98.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06,104.72) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80,100.09) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64, 96.44) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32, 98.52) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83, 53.71) -- (328.83,131.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83, 53.71) -- (324.87, 53.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83, 66.72) -- (324.87, 66.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83, 79.73) -- (324.87, 79.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83, 92.75) -- (324.87, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,105.76) -- (324.87,105.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,118.77) -- (324.87,118.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.83,131.78) -- (324.87,131.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32, 53.71) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32, 79.73) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,105.76) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (319.32,131.78) {0.3};
\end{scope}
\begin{scope}
\path[clip] (328.83, 50.59) rectangle (531.18,134.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (328.83, 92.75) -- (531.18, 92.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.06, 50.59) -- (514.32, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.06, 50.59) -- (355.06, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.80, 50.59) -- (373.80, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.64, 50.59) -- (420.64, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.32, 50.59) -- (514.32, 46.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (355.06, 36.33) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (420.64, 36.33) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (514.32, 36.33) {1000};
\end{scope}
\begin{scope}
\path[clip] (328.83, 50.59) rectangle (531.18,134.90);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,104.72) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80,100.09) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64, 96.44) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32, 98.52) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.67, 78.24) -- (370.19, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.75, 85.32) -- (416.69, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.59, 88.65) -- (510.37, 93.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06, 76.61) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80, 85.04) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64, 88.42) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32, 93.82) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06, 76.61) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80, 85.04) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64, 88.42) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32, 93.82) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.24, 68.95) -- (370.61, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.71, 81.07) -- (416.72, 87.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.59, 87.86) -- (510.37, 93.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.06, 66.60) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.80, 80.47) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.64, 87.59) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (514.32, 93.81) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06, 66.60) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.80, 80.47) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64, 87.59) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.32, 93.81) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,469.75);
\definecolor{fillColor}{RGB}{139,69,19}

\path[fill=fillColor] (169.55, 14.85) rectangle (176.67,  8.91);
\definecolor{fillColor}{RGB}{205,102,0}

\path[fill=fillColor] (241.65, 14.85) rectangle (248.77,  8.91);
\definecolor{fillColor}{RGB}{85,107,47}

\path[fill=fillColor] (313.74, 14.85) rectangle (320.87,  8.91);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (185.58,  8.47) {dML-max};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (257.68,  8.47) {dML-mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (329.78,  8.47) {fEM};
\end{scope}
\end{tikzpicture}


==> figS2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-21 16:50:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,542.02);
\begin{scope}
\path[clip] ( 57.82,411.94) rectangle (169.83,520.34);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.42,443.21) -- ( 80.63,453.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.66,456.33) -- (104.69,455.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.57,455.25) -- (156.57,460.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,439.84) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,456.62) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,454.77) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,461.17) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,423.12) -- ( 57.82,509.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,423.12) -- ( 53.86,423.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,437.46) -- ( 53.86,437.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,451.80) -- ( 53.86,451.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,466.14) -- ( 53.86,466.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,480.48) -- ( 53.86,480.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,494.82) -- ( 53.86,494.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,509.16) -- ( 53.86,509.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,423.12) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,451.80) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,480.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,509.16) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,361.35) rectangle (180.67,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (108.95,528.12) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (114.08,526.13) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 32.47,466.14) {p = 0.15};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,411.94) rectangle (169.83,520.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82,466.14) -- (169.83,466.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,411.94) -- (160.50,411.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,411.94) -- ( 72.34,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71,411.94) -- ( 82.71,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.64,411.94) -- (108.64,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.50,411.94) -- (160.50,407.98);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 72.34,397.68) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (108.64,397.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (160.50,397.68) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,411.94) rectangle (169.83,520.34);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,439.84) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,456.62) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,454.77) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,461.17) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.94,481.85) -- ( 80.11,475.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.50,471.77) -- (104.85,466.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,465.17) -- (156.54,465.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,484.84) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,472.92) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,465.11) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,465.89) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,484.84) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,472.92) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,465.11) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,465.89) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.09,504.26) -- ( 80.96,490.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.93,484.46) -- (105.42,470.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.59,468.03) -- (156.55,465.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,507.81) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,486.76) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,468.25) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,465.39) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,507.81) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,486.76) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,468.25) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,465.39) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] ( 57.82,231.26) rectangle (169.83,339.67);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.55,242.93) -- ( 81.49,267.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.43,272.69) -- (104.92,279.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.59,280.60) -- (156.55,278.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,239.16) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,271.33) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,280.83) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,277.78) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,242.45) -- ( 57.82,328.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,242.45) -- ( 53.86,242.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,256.79) -- ( 53.86,256.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,271.13) -- ( 53.86,271.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,285.47) -- ( 53.86,285.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,299.81) -- ( 53.86,299.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,314.15) -- ( 53.86,314.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,328.48) -- ( 53.86,328.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,242.45) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,271.13) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,299.81) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,328.48) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,180.67) rectangle (180.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 32.47,285.47) {p = 0.5};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,231.26) rectangle (169.83,339.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82,285.47) -- (169.83,285.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,231.26) -- (160.50,231.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,231.26) -- ( 72.34,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71,231.26) -- ( 82.71,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.64,231.26) -- (108.64,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.50,231.26) -- (160.50,227.30);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 72.34,217.01) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (108.64,217.01) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (160.50,217.01) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,231.26) rectangle (169.83,339.67);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,239.16) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,271.33) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,280.83) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,277.78) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.87,300.70) -- ( 80.17,294.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.67,291.16) -- (104.68,290.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.57,289.96) -- (156.57,284.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,303.74) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,291.29) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,290.47) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,283.77) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,303.74) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,291.29) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,290.47) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,283.77) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.06,322.80) -- ( 80.98,308.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.33,303.36) -- (105.02,295.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.53,292.75) -- (156.61,284.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,326.36) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,304.97) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,293.49) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,283.69) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,326.36) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,304.97) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,293.49) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,283.69) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (169.83,158.99);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.29,101.59) -- ( 78.75,101.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.62,101.27) -- (104.73, 98.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60, 97.74) -- (156.54, 98.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,101.40) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,101.91) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64, 97.68) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50, 98.55) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 61.77) -- ( 57.82,147.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 61.77) -- ( 53.86, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 76.11) -- ( 53.86, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 90.45) -- ( 53.86, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,104.79) -- ( 53.86,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,119.13) -- ( 53.86,119.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,133.47) -- ( 53.86,133.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,147.81) -- ( 53.86,147.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31, 61.77) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31, 90.45) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,119.13) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,147.81) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 32.47,104.79) {p = 0.85};
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (169.83,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82,104.79) -- (169.83,104.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 50.59) -- (160.50, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 50.59) -- ( 72.34, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 50.59) -- ( 82.71, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.64, 50.59) -- (108.64, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.50, 50.59) -- (160.50, 46.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 72.34, 36.33) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (108.64, 36.33) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (160.50, 36.33) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (169.83,158.99);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,101.40) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,101.91) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64, 97.68) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50, 98.55) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.89,131.33) -- ( 80.16,125.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.31,120.39) -- (105.04,111.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.58,109.81) -- (156.56,105.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,134.36) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,122.03) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,110.18) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,105.35) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,134.36) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,122.03) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,110.18) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,105.35) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.30,146.77) -- ( 80.74,135.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.00,129.89) -- (105.35,116.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.56,114.17) -- (156.58,107.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,150.21) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,132.09) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,114.76) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,106.95) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,150.21) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,132.09) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,114.76) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,106.95) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (238.49,411.94) rectangle (350.51,520.34);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.67,463.34) -- (259.73,462.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.33,460.89) -- (285.37,462.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,462.85) -- (337.22,464.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,464.86) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,460.56) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,462.73) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,464.35) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,423.12) -- (238.49,509.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,423.12) -- (234.53,423.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,437.46) -- (234.53,437.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,451.80) -- (234.53,451.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,466.14) -- (234.53,466.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,480.48) -- (234.53,480.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,494.82) -- (234.53,494.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,509.16) -- (234.53,509.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,423.12) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,451.80) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,480.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,509.16) {0.3};
\end{scope}
\begin{scope}
\path[clip] (180.67,361.35) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (289.62,528.12) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (294.76,526.13) {2};
\end{scope}
\begin{scope}
\path[clip] (238.49,411.94) rectangle (350.51,520.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.49,466.14) -- (350.51,466.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01,411.94) -- (341.17,411.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01,411.94) -- (253.01,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.38,411.94) -- (263.38,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.31,411.94) -- (289.31,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.17,411.94) -- (341.17,407.98);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (253.01,397.68) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (289.31,397.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.17,397.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (238.49,411.94) rectangle (350.51,520.34);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,464.86) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,460.56) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,462.73) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,464.35) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.24,470.13) -- (260.16,467.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.34,465.10) -- (285.35,465.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,465.48) -- (337.21,465.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,472.43) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,465.04) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,465.46) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,465.72) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,472.43) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,465.04) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,465.46) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,465.72) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.86,474.64) -- (260.54,470.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.33,467.07) -- (285.37,465.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,465.35) -- (337.21,465.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,477.39) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,467.38) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,465.36) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,465.16) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,477.39) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,467.38) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,465.36) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,465.16) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (238.49,231.26) rectangle (350.51,339.67);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.58,281.33) -- (259.81,279.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.26,278.90) -- (285.44,282.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,283.58) -- (337.22,282.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,283.04) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,278.07) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,283.64) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,282.86) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,242.45) -- (238.49,328.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,242.45) -- (234.53,242.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,256.79) -- (234.53,256.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,271.13) -- (234.53,271.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,285.47) -- (234.53,285.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,299.81) -- (234.53,299.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,314.15) -- (234.53,314.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,328.48) -- (234.53,328.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,242.45) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,271.13) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,299.81) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,328.48) {0.3};
\end{scope}
\begin{scope}
\path[clip] (238.49,231.26) rectangle (350.51,339.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.49,285.47) -- (350.51,285.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01,231.26) -- (341.17,231.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01,231.26) -- (253.01,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.38,231.26) -- (263.38,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.31,231.26) -- (289.31,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.17,231.26) -- (341.17,227.30);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (253.01,217.01) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (289.31,217.01) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.17,217.01) {1000};
\end{scope}
\begin{scope}
\path[clip] (238.49,231.26) rectangle (350.51,339.67);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,283.04) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,278.07) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,283.64) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,282.86) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.13,289.47) -- (260.26,286.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.32,284.21) -- (285.38,286.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,286.32) -- (337.22,284.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,291.91) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,283.81) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,286.48) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,284.36) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,291.91) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,283.81) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,286.48) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,284.36) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.75,293.99) -- (260.64,288.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.34,286.12) -- (285.35,286.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,286.34) -- (337.22,284.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,296.84) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,286.04) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,286.53) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,284.04) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,296.84) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,286.04) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,286.53) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,284.04) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (238.49, 50.59) rectangle (350.51,158.99);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.97,102.00) -- (259.43,102.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.34,102.33) -- (285.35,102.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,102.43) -- (337.21,102.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,101.79) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,102.32) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,102.38) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,103.03) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49, 61.77) -- (238.49,147.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49, 61.77) -- (234.53, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49, 76.11) -- (234.53, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49, 90.45) -- (234.53, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,104.79) -- (234.53,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,119.13) -- (234.53,119.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,133.47) -- (234.53,133.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,147.81) -- (234.53,147.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99, 61.77) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99, 90.45) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,119.13) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,147.81) {0.3};
\end{scope}
\begin{scope}
\path[clip] (238.49, 50.59) rectangle (350.51,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.49,104.79) -- (350.51,104.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01, 50.59) -- (341.17, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01, 50.59) -- (253.01, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.38, 50.59) -- (263.38, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.31, 50.59) -- (289.31, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.17, 50.59) -- (341.17, 46.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (253.01, 36.33) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (289.31, 36.33) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.17, 36.33) {1000};
\end{scope}
\begin{scope}
\path[clip] (238.49, 50.59) rectangle (350.51,158.99);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,101.79) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,102.32) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,102.38) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,103.03) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.81,110.79) -- (259.58,109.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.32,108.39) -- (285.38,106.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,105.73) -- (337.22,104.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,111.91) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,108.86) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,105.80) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,104.88) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,111.91) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,108.86) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,105.80) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,104.88) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.51,114.58) -- (259.89,112.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.29,110.26) -- (285.41,107.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,106.38) -- (337.22,105.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,116.44) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,110.92) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,106.49) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,104.97) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,116.44) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,110.92) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,106.49) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,104.97) circle (  0.99);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,542.02);
\begin{scope}
\path[clip] ( 57.82,411.94) rectangle (169.83,520.34);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.99,468.84) -- ( 79.05,470.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.66,471.33) -- (104.69,469.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,469.50) -- (156.54,468.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,467.31) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,471.63) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,469.62) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,467.93) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,423.12) -- ( 57.82,509.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,423.12) -- ( 53.86,423.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,437.46) -- ( 53.86,437.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,451.80) -- ( 53.86,451.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,466.14) -- ( 53.86,466.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,480.48) -- ( 53.86,480.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,494.82) -- ( 53.86,494.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,509.16) -- ( 53.86,509.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,423.12) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,451.80) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,480.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,509.16) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,361.35) rectangle (180.67,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (108.95,528.12) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (114.08,526.13) {4};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,411.94) rectangle (169.83,520.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82,466.14) -- (169.83,466.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,411.94) -- (160.50,411.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,411.94) -- ( 72.34,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71,411.94) -- ( 82.71,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.64,411.94) -- (108.64,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.50,411.94) -- (160.50,407.98);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 72.34,397.68) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (108.64,397.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (160.50,397.68) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,411.94) rectangle (169.83,520.34);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,467.31) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,471.63) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,469.62) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,467.93) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.58,462.19) -- ( 79.47,464.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.67,467.13) -- (104.68,466.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,466.79) -- (156.54,466.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,459.92) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,467.19) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,466.82) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,466.49) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,459.92) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,467.19) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,466.82) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,466.49) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.20,457.67) -- ( 79.85,462.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.66,465.17) -- (104.69,466.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,466.92) -- (156.54,467.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,454.93) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,464.86) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,466.91) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,467.06) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,454.93) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,464.86) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,466.91) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,467.06) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] ( 57.82,231.26) rectangle (169.83,339.67);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.92,289.69) -- ( 79.13,291.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.58,292.05) -- (104.77,288.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,287.27) -- (156.54,288.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,287.99) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,292.91) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,287.20) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,288.09) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,242.45) -- ( 57.82,328.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,242.45) -- ( 53.86,242.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,256.79) -- ( 53.86,256.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,271.13) -- ( 53.86,271.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,285.47) -- ( 53.86,285.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,299.81) -- ( 53.86,299.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,314.15) -- ( 53.86,314.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,328.48) -- ( 53.86,328.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,242.45) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,271.13) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,299.81) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,328.48) {0.3};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,231.26) rectangle (169.83,339.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82,285.47) -- (169.83,285.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,231.26) -- (160.50,231.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,231.26) -- ( 72.34,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71,231.26) -- ( 82.71,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.64,231.26) -- (108.64,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.50,231.26) -- (160.50,227.30);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 72.34,217.01) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (108.64,217.01) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (160.50,217.01) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82,231.26) rectangle (169.83,339.67);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,287.99) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,292.91) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,287.20) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,288.09) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55,281.73) -- ( 79.49,284.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.65,286.48) -- (104.70,284.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,284.52) -- (156.54,286.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,279.42) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,286.86) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,284.36) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,286.57) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,279.42) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,286.86) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,284.36) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,286.57) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.14,277.16) -- ( 79.90,281.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.67,284.64) -- (104.68,284.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.59,284.51) -- (156.54,286.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,274.36) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,284.70) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,284.31) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,286.89) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,274.36) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,284.70) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,284.31) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,286.89) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (169.83,158.99);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.30,107.42) -- ( 78.75,107.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.67,107.26) -- (104.68,107.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,107.08) -- (156.54,106.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,107.50) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,107.28) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,107.12) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,106.58) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 61.77) -- ( 57.82,147.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 61.77) -- ( 53.86, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 76.11) -- ( 53.86, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 90.45) -- ( 53.86, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,104.79) -- ( 53.86,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,119.13) -- ( 53.86,119.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,133.47) -- ( 53.86,133.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82,147.81) -- ( 53.86,147.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31, 61.77) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31, 90.45) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,119.13) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 48.31,147.81) {0.3};
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (169.83,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.82,104.79) -- (169.83,104.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 50.59) -- (160.50, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 50.59) -- ( 72.34, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 50.59) -- ( 82.71, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.64, 50.59) -- (108.64, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.50, 50.59) -- (160.50, 46.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 72.34, 36.33) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (108.64, 36.33) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (160.50, 36.33) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 57.82, 50.59) rectangle (169.83,158.99);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,107.50) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,107.28) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,107.12) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,106.58) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.09, 98.47) -- ( 78.95, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.64,101.15) -- (104.71,103.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,103.87) -- (156.54,104.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34, 97.21) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71,100.68) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,103.80) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,104.77) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34, 97.21) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71,100.68) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,103.80) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,104.77) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.79, 94.76) -- ( 79.26, 96.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.61, 99.32) -- (104.74,102.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.60,103.22) -- (156.54,104.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34, 92.82) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.71, 98.66) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.64,103.10) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.50,104.67) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34, 92.82) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71, 98.66) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,103.10) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,104.67) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (238.49,411.94) rectangle (350.51,520.34);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.00,489.60) -- (261.40,478.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.33,475.48) -- (285.37,476.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.25,476.84) -- (337.24,471.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,493.03) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,475.15) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,477.30) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,471.16) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,423.12) -- (238.49,509.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,423.12) -- (234.53,423.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,437.46) -- (234.53,437.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,451.80) -- (234.53,451.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,466.14) -- (234.53,466.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,480.48) -- (234.53,480.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,494.82) -- (234.53,494.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,509.16) -- (234.53,509.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,423.12) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,451.80) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,480.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,509.16) {0.3};
\end{scope}
\begin{scope}
\path[clip] (180.67,361.35) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (289.62,528.12) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (294.76,526.13) {5};
\end{scope}
\begin{scope}
\path[clip] (238.49,411.94) rectangle (350.51,520.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.49,466.14) -- (350.51,466.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01,411.94) -- (341.17,411.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01,411.94) -- (253.01,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.38,411.94) -- (263.38,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.31,411.94) -- (289.31,407.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.17,411.94) -- (341.17,407.98);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (253.01,397.68) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (289.31,397.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.17,397.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (238.49,411.94) rectangle (350.51,520.34);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,493.03) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,475.15) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,477.30) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,471.16) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.74,451.09) -- (260.66,456.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.17,460.30) -- (285.53,465.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,466.99) -- (337.22,466.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,448.21) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,459.14) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,467.06) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,466.23) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,448.21) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,459.14) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,467.06) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,466.23) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.77,428.01) -- (261.63,441.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.61,447.72) -- (286.09,461.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,464.11) -- (337.22,466.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,424.46) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,445.42) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,463.89) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,466.75) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,424.46) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,445.42) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,463.89) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,466.75) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (238.49,231.26) rectangle (350.51,339.67);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.23,328.79) -- (262.17,304.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.06,298.87) -- (285.64,291.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,290.22) -- (337.22,292.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,332.56) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,300.34) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,289.99) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,293.05) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,242.45) -- (238.49,328.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,242.45) -- (234.53,242.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,256.79) -- (234.53,256.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,271.13) -- (234.53,271.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,285.47) -- (234.53,285.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,299.81) -- (234.53,299.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,314.15) -- (234.53,314.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,328.48) -- (234.53,328.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,242.45) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,271.13) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,299.81) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,328.48) {0.3};
\end{scope}
\begin{scope}
\path[clip] (238.49,231.26) rectangle (350.51,339.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.49,285.47) -- (350.51,285.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01,231.26) -- (341.17,231.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01,231.26) -- (253.01,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.38,231.26) -- (263.38,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.31,231.26) -- (289.31,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.17,231.26) -- (341.17,227.30);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (253.01,217.01) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (289.31,217.01) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.17,217.01) {1000};
\end{scope}
\begin{scope}
\path[clip] (238.49,231.26) rectangle (350.51,339.67);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,332.56) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,300.34) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,289.99) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,293.05) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.71,270.70) -- (260.69,276.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.34,279.16) -- (285.36,280.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.24,280.87) -- (337.25,286.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,267.80) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,278.95) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,280.36) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,287.16) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,267.80) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,278.95) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,280.36) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,287.16) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.78,248.20) -- (261.62,261.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.98,267.13) -- (285.72,275.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.20,278.12) -- (337.28,286.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,244.66) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,265.48) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,277.38) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,287.24) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,244.66) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,265.48) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,277.38) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,287.24) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (238.49, 50.59) rectangle (350.51,158.99);
\definecolor{drawColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.97,107.68) -- (259.42,107.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.30,108.24) -- (285.40,111.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.27,111.69) -- (337.21,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01,107.72) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38,107.62) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31,111.74) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,111.05) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49, 61.77) -- (238.49,147.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49, 61.77) -- (234.53, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49, 76.11) -- (234.53, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49, 90.45) -- (234.53, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,104.79) -- (234.53,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,119.13) -- (234.53,119.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,133.47) -- (234.53,133.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.49,147.81) -- (234.53,147.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99, 61.77) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99, 90.45) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,119.13) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.99,147.81) {0.3};
\end{scope}
\begin{scope}
\path[clip] (238.49, 50.59) rectangle (350.51,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.49,104.79) -- (350.51,104.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01, 50.59) -- (341.17, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.01, 50.59) -- (253.01, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.38, 50.59) -- (263.38, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.31, 50.59) -- (289.31, 46.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.17, 50.59) -- (341.17, 46.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (253.01, 36.33) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (289.31, 36.33) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (341.17, 36.33) {1000};
\end{scope}
\begin{scope}
\path[clip] (238.49, 50.59) rectangle (350.51,158.99);
\definecolor{drawColor}{RGB}{85,107,47}
\definecolor{fillColor}{RGB}{85,107,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,107.72) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38,107.62) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31,111.74) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,111.05) circle (  0.99);
\definecolor{drawColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.52, 77.29) -- (260.88, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.95, 88.65) -- (285.75, 97.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.26, 99.81) -- (337.23,103.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01, 74.22) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38, 86.93) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31, 99.44) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,104.25) circle (  1.49);
\definecolor{fillColor}{RGB}{139,69,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01, 74.22) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38, 86.93) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31, 99.44) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,104.25) circle (  0.99);
\definecolor{drawColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.95, 62.09) -- (261.45, 73.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.65, 79.41) -- (286.04, 92.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.23, 95.48) -- (337.26,102.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.01, 58.63) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.38, 77.17) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.31, 94.89) circle (  1.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.17,102.66) circle (  1.49);
\definecolor{fillColor}{RGB}{205,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01, 58.63) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.38, 77.17) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.31, 94.89) circle (  0.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17,102.66) circle (  0.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,542.02);
\definecolor{fillColor}{RGB}{139,69,19}

\path[fill=fillColor] ( 79.21, 14.85) rectangle ( 86.34,  8.91);
\definecolor{fillColor}{RGB}{205,102,0}

\path[fill=fillColor] (151.31, 14.85) rectangle (158.44,  8.91);
\definecolor{fillColor}{RGB}{85,107,47}

\path[fill=fillColor] (223.41, 14.85) rectangle (230.54,  8.91);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 95.25,  8.47) {dML-max};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (167.35,  8.47) {dML-mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (239.45,  8.47) {fEM};
\end{scope}
\end{tikzpicture}

